Training Verifiably Robust Agents Using Set-Based Reinforcement Learning

Reinforcement learning policies parametrized by deep neural networks have achieved strong performance for continuous control, yet even small input perturbations may lead to unpredictable behavior. This sensitivity limits their use in safety-critical domains, where robustness guarantees are required. Our work addresses this gap between state-of-the-art adversarial training methods and formal verification to train verifiably robust agents. Previous works train networks with individual adversarial perturbations, making them only robust against the specific adversarial attacks used. In contrast, our approach propagates entire perturbed input sets, enclosing all possible adversarial attacks within a single network pass. We leverage this to explicitly penalize the size of the output set (minimizing closed-loop uncertainty) and thereby make the actor robust against all possible attacks. This is realized by the use of set-based policy gradients, where each output within the set has a different gradient, thereby balancing the accuracy and robustness of the network. Doing so, we achieve formal verifiability across different verification frameworks for up to 9 times larger input perturbations compared to standard reinforcement learning and improve certified worst-case performance.

==> figures/DDPG.tikz <==
\tikzset{fit margins/.style={/tikz/afit/.cd,#1,
      /tikz/.cd,
      inner xsep=\pgfkeysvalueof{/tikz/afit/left}+\pgfkeysvalueof{/tikz/afit/right},
      inner ysep=\pgfkeysvalueof{/tikz/afit/top}+\pgfkeysvalueof{/tikz/afit/bottom},
      xshift=-\pgfkeysvalueof{/tikz/afit/left}+\pgfkeysvalueof{/tikz/afit/right},
      yshift=-\pgfkeysvalueof{/tikz/afit/bottom}+\pgfkeysvalueof{/tikz/afit/top}},
  afit/.cd,left/.initial=2pt,right/.initial=2pt,bottom/.initial=2pt,top/.initial=2pt}

\begin{tikzpicture}[auto, node distance=2.5cm,
  plate1/.style={draw, shape=rectangle, rounded corners=0.5ex, thick,minimum width=1cm, text width=1cm, align=right, inner sep=4, inner ysep=5,label={[xshift=14pt,yshift=14pt]south west:#1}},
  plate2/.style={draw, shape=rectangle, rounded corners=0.5ex, thick,minimum width=1cm, text width=1cm, align=right, inner sep=4, inner ysep=4,label={[xshift=14pt,yshift=14pt]south west:#1}}]
  % Nodes
  \node (buffer) [draw, rectangle, minimum width=1cm, minimum height=0.75cm]{$\mathcal{B}$};
  \node (actor) [draw, rectangle, minimum width=1cm, minimum height=0.75cm, right=of buffer] {$\mu_\phi$};
  \node (critic) [draw, rectangle, minimum width=1cm, minimum height=0.75cm, right=of actor] {$Q_\theta$};
  \node (q) [minimum height=0.75cm, right=0.5cm of critic] {$q_t$};
  \node (stored) [above = 0cm of buffer] {$(s_t, a_t, r_t, s_{t+1})$};

  % Arrows
  \draw[->] (buffer) -- node(st)[above] {$s_t$} (actor);
  \draw[->] (actor) -- node(at)[above] {$a_t$} (critic);

  \node (env) [draw, rectangle, minimum width=1cm, minimum height=0.5cm, above =1cm of st]{Environment};

  \draw[->] (critic) -- (q);
  \draw[->] (st) |- ++(0,-1.475cm) -| (critic);
  \draw[->, dotted] (at) |- (env);
  \draw[->, dotted] (st) -- (env);
  \draw[->, dotted] (env) -| (stored);

  % Policies
  \draw[->, densely dotted, transform canvas={yshift=-7.5pt}] (critic) -- node(pgradient)[below] {$\nablaOperator_{a_t} J$} (actor);
  \draw[->, densely dotted, transform canvas={yshift=-7.5pt}] (q) -- node(Lloss)[below] {$\loss$}  (critic);

  \node[plate2=\ding{192}, fit margins={left=0.4cm,right=0.0cm,bottom=0.5cm,top=0.4cm}, fit=(actor) (pgradient) (critic) (buffer) (Lloss) (q), draw=sasc] (plate1) {};
  \node[plate1=\ding{193}, fit margins={left=0.2cm,right=0.04cm,bottom=0.2cm,top=0.1cm}, fit=(actor) (pgradient),draw=sapc] (plate2) {};

\end{tikzpicture}


==> figures/NavExampleValidated.tikz <==
\definecolor{mycolor1}{rgb}{0.27060,0.58820,1.00000}%
\definecolor{mycolor2}{rgb}{0.47060,0.77250,0.49800}%
\definecolor{mycolor3}{rgb}{0.94510,0.55290,0.56860}%

\begin{tikzpicture}
  \footnotesize
  \def\rows{1}
  \def\cols{3}
  \def\horzsep{10mm}
  \def\basepath{./figures/NavTask/}

  \begin{groupplot}[%
      group style={rows = \rows, columns = \cols, horizontal sep = \horzsep},
      scale only axis,
      width=1/\cols*0.7*\textwidth,% -\horzsep,
      height=1/\cols*0.7*\textwidth,% -\horzsep,
      yticklabel=\empty,
      xticklabel=\empty,
      title style={yshift=-5},
      xlabel style={yshift=5},
      ylabel style={yshift=-5},
      legend style={legend columns=3, legend to name=legendname, legend cell align=left, /tikz/row 1/.append style={column sep=2},legend image post style={scale=0.5}, at={(0.03,0.5)}}
    ]

    \nextgroupplot[xmin=-1,xmax=3.5,ymin=-1,ymax=3.5,title={(a) Standard Training},xlabel={$x_{(1)}$},ylabel={$x_{(2)}$}]
    \input{\basepath reachUnknown.tikz}

    \coordinate (top) at (rel axis cs:0,1); 

    \nextgroupplot[xmin=-1,xmax=3.5,ymin=-1,ymax=3.5,title={(b) Set-Based (ours)},xlabel={$x_{(1)}$}]
    \input{\basepath reachValidated.tikz}

    \coordinate (bot) at (rel axis cs:1,0);
  \end{groupplot}
  \path (top|-current bounding box.south) -- coordinate(legendpos) (bot|-current bounding box.south);
  % \node at([shift={(4.2,1.3)}]legendpos) {\pgfplotslegendfromname{legendname}};
  \node at([shift={(0,-0.5)}]legendpos) {\pgfplotslegendfromname{legendname}};

\end{tikzpicture}%

==> figures/Pendulum_learnHistory.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor0}{rgb}{0.55,0.00,0.00}%
\definecolor{mycolor1}{rgb}{0.03137,0.56471,0.00000}%
\definecolor{mycolor2}{rgb}{0.03922,0.36471,0.00000}%
\definecolor{mycolor3}{rgb}{0.07843,0.90196,0.00000}%
\definecolor{mycolor4}{rgb}{0.69020,0.82350,1.00000}%
\definecolor{mycolor5}{rgb}{0.15300,0.41960,0.72740}%
\definecolor{mycolor6}{rgb}{0.03530,0.25100,0.45490}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\textwidth,
height=0.25\textwidth,
at={(2.492in,1.216in)},
scale only axis,
xmin=0,
xmax=2000,
xlabel style={font=\color{white!15!black}},
xlabel={episode},
ymin=-300,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={reward},
axis background/.style={fill=white},
legend style={font=\scriptsize,legend cell align=left, align=left, draw=white!15!black},
legend pos=south east,
legend columns=2
]

\addplot [color=mycolor0, line width=2pt]
  table[row sep=crcr]{%
1	-303.111846923828\\
11	-61.5244140625\\
21	-46.7375450134277\\
31	-29.1594524383545\\
41	-15.9091014862061\\
51	-10.8154811859131\\
61	-12.1972780227661\\
71	-12.5731353759766\\
81	-6.85783767700195\\
91	-11.5793752670288\\
101	-64.1957626342773\\
111	-34.4456672668457\\
121	-23.5441627502441\\
131	-33.0008316040039\\
141	-75.172248840332\\
151	-92.6429748535156\\
161	-7.30116987228394\\
171	-16.0126209259033\\
181	-2.06160044670105\\
191	-86.9969711303711\\
201	-7.99637365341187\\
211	-6.33192253112793\\
221	-4.60903263092041\\
231	-11.8592386245728\\
241	-16.7716541290283\\
251	-4.95268774032593\\
261	-12.1368083953857\\
271	-21.5527267456055\\
281	-10.4936323165894\\
291	-28.3552436828613\\
301	-2.96669626235962\\
311	-20.4102039337158\\
321	-7.25392293930054\\
331	-16.4400062561035\\
341	-3.41522192955017\\
351	-17.9828414916992\\
361	-13.6871356964111\\
371	-12.451584815979\\
381	-18.5548553466797\\
391	-13.2248487472534\\
401	-13.7796697616577\\
411	-18.4990768432617\\
421	-0.571431457996368\\
431	-20.5789833068848\\
441	-15.7224369049072\\
451	-21.2773380279541\\
461	-19.8427047729492\\
471	-29.2245426177979\\
481	-19.8747291564941\\
491	-31.4908542633057\\
501	-0.46364626288414\\
511	-21.0765743255615\\
521	-30.7317066192627\\
531	-10.8466482162476\\
541	-17.9819431304932\\
551	-28.7179832458496\\
561	-5.47451210021973\\
571	-1.54107427597046\\
581	-0.285885035991669\\
591	-6.77159404754639\\
601	-23.2898025512695\\
611	-11.3637628555298\\
621	-9.3334436416626\\
631	-10.0872077941895\\
641	-21.038122177124\\
651	-13.2651767730713\\
661	-4.90205574035645\\
671	-14.7962379455566\\
681	-25.7821636199951\\
691	-8.60811042785645\\
701	-22.8700714111328\\
711	-21.3586921691895\\
721	-12.1538848876953\\
731	-10.0306520462036\\
741	-1.07642424106598\\
751	-19.4941883087158\\
761	-17.8047027587891\\
771	-6.80457496643066\\
781	-7.25320911407471\\
791	-16.3120975494385\\
801	-14.2682256698608\\
811	-10.8253240585327\\
821	-23.2791786193848\\
831	-2.05143642425537\\
841	-2.2664623260498\\
851	-2.23531794548035\\
861	-9.10131549835205\\
871	-17.1710834503174\\
881	-0.12166091799736\\
891	-18.0695152282715\\
901	-7.79441261291504\\
911	-14.5734081268311\\
921	-6.4262523651123\\
931	-4.37476110458374\\
941	-10.2811813354492\\
951	-28.8528137207031\\
961	-8.81910133361816\\
971	-22.6862106323242\\
981	-29.5461902618408\\
991	-8.84887790679932\\
1001	-2.51205658912659\\
1011	-29.1373920440674\\
1021	-20.3542575836182\\
1031	-13.5485467910767\\
1041	-10.658519744873\\
1051	-5.6321496963501\\
1061	-12.928524017334\\
1071	-31.0877647399902\\
1081	-19.2905311584473\\
1091	-21.0392971038818\\
1101	-3.82710671424866\\
1111	-4.88383531570435\\
1121	-7.21018695831299\\
1131	-9.81885433197021\\
1141	-12.5316953659058\\
1151	-29.2631282806396\\
1161	-21.1690731048584\\
1171	-3.51506114006042\\
1181	-22.8553199768066\\
1191	-23.2346038818359\\
1201	-7.7868595123291\\
1211	-17.9706230163574\\
1221	-8.52830028533936\\
1231	-8.34382057189941\\
1241	-4.67997312545776\\
1251	-3.38575077056885\\
1261	-8.7357931137085\\
1271	-3.57057428359985\\
1281	-6.43177270889282\\
1291	-8.35848712921143\\
1301	-26.9961071014404\\
1311	-19.9455680847168\\
1321	-30.0266418457031\\
1331	-29.5359535217285\\
1341	-27.0006618499756\\
1351	-26.801233291626\\
1361	-22.6104393005371\\
1371	-12.2214841842651\\
1381	-17.8908843994141\\
1391	-3.94254398345947\\
1401	-20.577241897583\\
1411	-19.8030014038086\\
1421	-2.66266226768494\\
1431	-11.2854194641113\\
1441	-6.22432470321655\\
1451	-21.9837856292725\\
1461	-19.397611618042\\
1471	-26.9664707183838\\
1481	-11.9209251403809\\
1491	-13.4230899810791\\
1501	-18.5728988647461\\
1511	-13.907054901123\\
1521	-13.0674896240234\\
1531	-16.9118995666504\\
1541	-6.07322311401367\\
1551	-15.8339223861694\\
1561	-20.0578174591064\\
1571	-21.5722007751465\\
1581	-1.52176296710968\\
1591	-7.17700004577637\\
1601	-18.6631660461426\\
1611	-0.887474834918976\\
1621	-26.3252239227295\\
1631	-1.38733267784119\\
1641	-8.383864402771\\
1651	-2.15570068359375\\
1661	-24.0629463195801\\
1671	-13.5282783508301\\
1681	-2.07920551300049\\
1691	-21.9991264343262\\
1701	-0.601911783218384\\
1711	-16.6391010284424\\
1721	-22.4677104949951\\
1731	-18.461217880249\\
1741	-6.56188535690308\\
1751	-18.1117725372314\\
1761	-25.9762725830078\\
1771	-16.1784915924072\\
1781	-19.0365982055664\\
1791	-21.5132026672363\\
1801	-19.0216846466064\\
1811	-10.550853729248\\
1821	-17.5385646820068\\
1831	-12.3243799209595\\
1841	-17.7055721282959\\
1851	-16.5119953155518\\
1861	-18.2159023284912\\
1871	-11.9623804092407\\
1881	-0.165161609649658\\
1891	-4.39640140533447\\
1901	-8.53147506713867\\
1911	-15.5089998245239\\
1921	-0.977573275566101\\
1931	-16.7295742034912\\
1941	-21.9534168243408\\
1951	-11.5148754119873\\
1961	-12.9721441268921\\
1971	-20.7681102752686\\
1981	-13.9996728897095\\
1991	-5.36839723587036\\
};
\addlegendentry{PA-PC}

\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
1	-290.8955078125\\
11	-664.53115234375\\
21	-34.5695045471191\\
31	-49.267163848877\\
41	-20.5333728790283\\
51	-39.5353187561035\\
61	-60.8542007446289\\
71	-34.8023483276367\\
81	-34.5185892105103\\
91	-19.3406303405762\\
101	-22.3121664047241\\
111	-38.7300804138184\\
121	-4.9787052154541\\
131	-20.2209991455078\\
141	-12.908634853363\\
151	-10.9564456939697\\
161	-19.0982349395752\\
171	-16.9749130249023\\
181	-4.33394422531128\\
191	-19.7455738067627\\
201	-7.43566150665283\\
211	-15.7711103916168\\
221	-7.16518020629883\\
231	-15.6933158159256\\
241	-5.74563302993774\\
251	-6.52155838012695\\
261	-21.9661285400391\\
271	-6.02690258026123\\
281	-11.840735244751\\
291	-9.03158531188965\\
301	-4.2701075553894\\
311	-14.4254859924316\\
321	-20.5799758911133\\
331	-3.55555553436279\\
341	-13.3828144073486\\
351	-4.30179462432861\\
361	-13.8014503479004\\
371	-2.73746910095215\\
381	-16.4413803100586\\
391	-11.9357042312622\\
401	-7.59837188720703\\
411	-12.5845838546753\\
421	-8.75818538665771\\
431	-18.2553276062012\\
441	-6.38550386428833\\
451	-13.0858867645264\\
461	-4.58158259391785\\
471	-8.78823318481445\\
481	-4.93396415710449\\
491	-5.01731872558594\\
501	-9.3017463684082\\
511	-17.9368198394775\\
521	-8.53890533447266\\
531	-7.0956901550293\\
541	-16.694441986084\\
551	-17.5730003356934\\
561	-16.6415338516235\\
571	-13.9306369781494\\
581	-9.91838569641113\\
591	-5.36276912689209\\
601	-20.4834869384766\\
611	-12.3863741874695\\
621	-6.44231185913086\\
631	-6.78645830154419\\
641	-11.4199598312378\\
651	-14.9633304595947\\
661	-14.9344184875488\\
671	-14.3655701637268\\
681	-13.8730325698853\\
691	-20.3069488525391\\
701	-12.2690380096436\\
711	-14.8346164703369\\
721	-4.97399787902832\\
731	-14.0867444992065\\
741	-17.3492948532104\\
751	-15.1339073181152\\
761	-4.41682682037353\\
771	-14.9885358810425\\
781	-16.2235248565674\\
791	-16.3105976104736\\
801	-15.4306221008301\\
811	-12.835034942627\\
821	-14.790075802803\\
831	-5.24816646575928\\
841	-4.16824078559875\\
851	-14.09437084198\\
861	-14.8444135665894\\
871	-13.9921516418457\\
881	-15.2491164207458\\
891	-5.35574245452881\\
901	-13.6427804946899\\
911	-17.2665523529053\\
921	-12.5686327934265\\
931	-7.08333187103271\\
941	-7.9240364074707\\
951	-9.11496200561523\\
961	-6.24373970031738\\
971	-4.15403938293457\\
981	-17.4316879272461\\
991	-5.7586519241333\\
1001	-18.4210725784302\\
1011	-8.17015981674194\\
1021	-7.17526206970215\\
1031	-1.92598032951355\\
1041	-5.50013256072998\\
1051	-16.0304681777954\\
1061	-10.9138103485107\\
1071	-5.68154640197754\\
1081	-12.1192192077637\\
1091	-15.9714980125427\\
1101	-11.9200071334839\\
1111	-6.53469486236572\\
1121	-2.04217762947083\\
1131	-11.2045333862305\\
1141	-3.28092031478882\\
1151	-11.6413970947266\\
1161	-4.89755654335022\\
1171	-11.2154505252838\\
1181	-15.6126811981201\\
1191	-14.7702226638794\\
1201	-3.59276008605957\\
1211	-4.47573223114014\\
1221	-15.1977283477783\\
1231	-5.24044914245605\\
1241	-5.544842004776\\
1251	-9.09717798233032\\
1261	-15.3824953556061\\
1271	-5.56344833374023\\
1281	-3.1002272605896\\
1291	-18.6849990844727\\
1301	-4.38348560333252\\
1311	-1.95121965408325\\
1321	-14.4761016845703\\
1331	-10.1825220108032\\
1341	-12.1588153839111\\
1351	-4.08018145561218\\
1361	-13.0983147621155\\
1371	-3.651828956604\\
1381	-16.6294315338135\\
1391	-12.6828842163086\\
1401	-2.31690616607666\\
1411	-15.3226705551147\\
1421	-3.40902900695801\\
1431	-15.8778303146362\\
1441	-12.0468467712402\\
1451	-16.6554113388062\\
1461	-3.45736570358276\\
1471	-14.3686867713928\\
1481	-11.5220454216003\\
1491	-11.861478805542\\
1501	-16.2637027740479\\
1511	-16.4876486778259\\
1521	-4.74371716976166\\
1531	-11.9776485443115\\
1541	-6.35076961517334\\
1551	-14.465242767334\\
1561	-3.27142448425293\\
1571	-16.7316034317017\\
1581	-6.19546947479248\\
1591	-8.67194709777832\\
1601	-14.9267394065857\\
1611	-5.85101318359375\\
1621	-16.1273921966553\\
1631	-12.0294902801514\\
1641	-18.4571976661682\\
1651	-13.6352593898773\\
1661	-3.65219621658325\\
1671	-2.79359402656555\\
1681	-18.0325660705566\\
1691	-15.3413944244385\\
1701	-15.7491771697998\\
1711	-12.3282139778137\\
1721	-17.3266774177551\\
1731	-15.5646755218506\\
1741	-19.3265869140625\\
1751	-12.9684740066528\\
1761	-16.6274640083313\\
1771	-1.40615870952606\\
1781	-18.032723236084\\
1791	-10.8187346458435\\
1801	-18.2980470657349\\
1811	-15.8319650650024\\
1821	-16.3503183364868\\
1831	-12.7217161178589\\
1841	-4.65769996643066\\
1851	-13.9335338592529\\
1861	-17.7720222473145\\
1871	-5.00020520687103\\
1881	-12.1726682186127\\
1891	-2.50045700073242\\
1901	-4.78371362686157\\
1911	-9.66554927825928\\
1921	-17.7174373626709\\
1931	-3.80476851463318\\
1941	-4.76485090255737\\
1951	-16.8117740631104\\
1961	-9.26813621520996\\
1971	-10.2895921707153\\
1981	-3.54609290361404\\
1991	-16.3665821075439\\
};
\addlegendentry{Naive}

\addplot [color=mycolor2, line width=2pt]
  table[row sep=crcr]{%
1	-292.059002685547\\
11	-665.796374511719\\
21	-18.7685440063477\\
31	-55.8467132568359\\
41	-32.3734329223633\\
51	-52.0302200317383\\
61	-70.8382064819336\\
71	-57.2451217651367\\
81	-44.7753395080566\\
91	-17.9344314575195\\
101	-39.5277481079102\\
111	-6.53559436798096\\
121	-8.08174133300781\\
131	-43.5216152191162\\
141	-21.7923599243164\\
151	-9.10812377929688\\
161	-10.0059495925903\\
171	-4.83613862991333\\
181	-19.0821914672852\\
191	-14.6745668530464\\
201	-13.0666375160217\\
211	-14.468652009964\\
221	-9.60131206512451\\
231	-10.9656356811523\\
241	-15.8793674468994\\
251	-12.9595344543457\\
261	-4.40311336517334\\
271	-12.1545682907104\\
281	-20.0906272888184\\
291	-6.04186782836914\\
301	-17.0395934104919\\
311	-7.47695369720459\\
321	-18.4013353347778\\
331	-11.5094812393188\\
341	-3.91271448135376\\
351	-13.0243591308594\\
361	-15.5648858070374\\
371	-7.24158201217651\\
381	-6.27161026000977\\
391	-11.4653505325317\\
401	-14.1732734680176\\
411	-8.80713453292847\\
421	-5.72977619171143\\
431	-14.9077833175659\\
441	-16.4445301055908\\
451	-19.2898048400879\\
461	-20.1545364379883\\
471	-9.39727363586426\\
481	-22.2824237823486\\
491	-9.26421794891357\\
501	-6.70063714981079\\
511	-16.7740980148315\\
521	-15.4518587648869\\
531	-15.3081663131714\\
541	-17.3319194793701\\
551	-14.6312175750732\\
561	-16.9371559143066\\
571	-9.93444306850433\\
581	-5.27405090332031\\
591	-8.84501781463623\\
601	-16.1298027992249\\
611	-5.81946392059326\\
621	-12.2964378356934\\
631	-11.0049121856689\\
641	-15.8424739837646\\
651	-7.86917915344238\\
661	-11.8338124275208\\
671	-5.18976917266846\\
681	-5.91622200012207\\
691	-6.12813949584961\\
701	-17.6524049758911\\
711	-5.36455030441284\\
721	-11.8969230651855\\
731	-15.7030223846436\\
741	-11.8352766275406\\
751	-3.65477938652039\\
761	-13.7088375091553\\
771	-11.6460113286972\\
781	-5.33857002258301\\
791	-4.41690063476562\\
801	-8.49029541015625\\
811	-18.4059408187866\\
821	-7.05776567459106\\
831	-6.51822547912598\\
841	-7.68521003723145\\
851	-5.35352420806885\\
861	-7.68307113647461\\
871	-14.514490377903\\
881	-14.2073266983032\\
891	-13.9789722442627\\
901	-14.6297401428223\\
911	-12.5612403869629\\
921	-9.47099857330322\\
931	-10.3644203186035\\
941	-17.6747861862183\\
951	-17.8599084854126\\
961	-17.7710899353027\\
971	-6.25518741607666\\
981	-17.1990158081055\\
991	-4.28311948776245\\
1001	-8.39601211547852\\
1011	-2.27759969234467\\
1021	-3.73285808563232\\
1031	-13.9762691497803\\
1041	-13.5959228515625\\
1051	-9.14655342102051\\
1061	-13.9221628189087\\
1071	-5.93111343383789\\
1081	-4.92170753479004\\
1091	-14.141019821167\\
1101	-4.93571500778198\\
1111	-14.9901368618011\\
1121	-16.700731086731\\
1131	-9.09399681091309\\
1141	-2.9161717414856\\
1151	-10.133650970459\\
1161	-16.7745754241943\\
1171	-7.01731300354004\\
1181	-16.8204559326172\\
1191	-16.0437969207764\\
1201	-3.93701906204224\\
1211	-10.7277542114258\\
1221	-12.5543621063232\\
1231	-9.12464065551758\\
1241	-10.7004776000977\\
1251	-7.0659158706665\\
1261	-13.9487928390503\\
1271	-4.54947452545166\\
1281	-3.47799806594849\\
1291	-16.954568862915\\
1301	-2.26598701477051\\
1311	-17.0865688323975\\
1321	-10.6568199157715\\
1331	-14.678465461731\\
1341	-9.92407531738281\\
1351	-6.34651870727539\\
1361	-8.15114479064941\\
1371	-14.1938484191895\\
1381	-2.5788423538208\\
1391	-13.6836563110352\\
1401	-11.4629632949829\\
1411	-8.90138092041016\\
1421	-5.29727096557617\\
1431	-2.23353290557861\\
1441	-4.16192188262939\\
1451	-13.5135328292847\\
1461	-10.55954246521\\
1471	-19.8959903717041\\
1481	-17.038782119751\\
1491	-18.6158157348633\\
1501	-3.75870981216431\\
1511	-1.18548775911331\\
1521	-9.43808555603027\\
1531	-3.68189544677734\\
1541	-3.37541732788086\\
1551	-9.63231735229492\\
1561	-14.2757202148437\\
1571	-6.81720867156982\\
1581	-13.9183478236198\\
1591	-11.0643829345703\\
1601	-13.5209215164185\\
1611	-6.22675247192383\\
1621	-16.095468044281\\
1631	-4.79920091629028\\
1641	-18.5508918762207\\
1651	-11.1577584266663\\
1661	-16.0233373641968\\
1671	-8.49614906311035\\
1681	-3.06118702888489\\
1691	-3.72369976043701\\
1701	-9.13241653442383\\
1711	-7.76102561950684\\
1721	-10.152534866333\\
1731	-4.51360473632812\\
1741	-18.9408569335938\\
1751	-6.40294361114502\\
1761	-18.4133781433105\\
1771	-15.1470470428467\\
1781	-0.870628905296326\\
1791	-5.04677958488464\\
1801	-12.818253326416\\
1811	-15.9434686660767\\
1821	-15.8397397041321\\
1831	-17.7829538345337\\
1841	-16.4055974960327\\
1851	-10.0053394317627\\
1861	-17.8517530441284\\
1871	-8.41252443194389\\
1881	-10.9786571502686\\
1891	-2.85310740470886\\
1901	-3.32805824279785\\
1911	-13.7661619186401\\
1921	-17.3294620513916\\
1931	-15.0056973934174\\
1941	-7.0459997177124\\
1951	-2.26549692153931\\
1961	-7.6384747505188\\
1971	-14.4270648956299\\
1981	-8.84655380249023\\
1991	-16.0039651870728\\
};
\addlegendentry{Grad}

\addplot [color=mycolor3, line width=2pt]
  table[row sep=crcr]{%
1	-303.111846923828\\
11	-65.6100463867188\\
21	-40.4809303283691\\
31	-32.8191566467285\\
41	-59.767879486084\\
51	-69.7563781738281\\
61	-70.6503067016602\\
71	-30.3457012176514\\
81	-6.27136135101318\\
91	-26.373384475708\\
101	-26.8950786590576\\
111	-5.19764089584351\\
121	-1.28550398349762\\
131	-34.0225563049316\\
141	-59.4408683776855\\
151	-118.619552612305\\
161	-21.0829830169678\\
171	-104.137199401855\\
181	-77.3846435546875\\
191	-119.062026977539\\
201	-97.5780410766602\\
211	-22.0688457489014\\
221	-17.9452304840088\\
231	-20.6487598419189\\
241	-5.52145910263062\\
251	-20.3797416687012\\
261	-9.13490676879883\\
271	-22.1600017547607\\
281	-6.91556453704834\\
291	-1.48026371002197\\
301	-16.9831027984619\\
311	-18.4100017547607\\
321	-21.5344543457031\\
331	-24.8237285614014\\
341	-11.5610609054565\\
351	-11.9299144744873\\
361	-21.9185676574707\\
371	-27.7877292633057\\
381	-20.6431102752686\\
391	-10.2843828201294\\
401	-2.25545787811279\\
411	-12.3035287857056\\
421	-9.76029872894287\\
431	-12.7370309829712\\
441	-9.63408660888672\\
451	-7.57743787765503\\
461	-3.42577838897705\\
471	-7.08260774612427\\
481	-16.5695209503174\\
491	-11.3367309570312\\
501	-20.1712875366211\\
511	-0.0451468601822853\\
521	-20.2878189086914\\
531	-7.0490779876709\\
541	-17.0016460418701\\
551	-19.5356464385986\\
561	-11.8716220855713\\
571	-10.8946399688721\\
581	-19.9168663024902\\
591	-13.1949882507324\\
601	-4.61940860748291\\
611	-23.2196712493896\\
621	-5.85084056854248\\
631	-5.00106382369995\\
641	-2.04868793487549\\
651	-4.07537937164307\\
661	-8.20610523223877\\
671	-17.3671970367432\\
681	-17.9439907073975\\
691	-17.5555438995361\\
701	-16.2278652191162\\
711	-17.2732200622559\\
721	-20.2960319519043\\
731	-17.2286224365234\\
741	-17.4728832244873\\
751	-8.35012722015381\\
761	-18.5839595794678\\
771	-1.15873420238495\\
781	-19.7724323272705\\
791	-12.0571022033691\\
801	-19.5367889404297\\
811	-17.4094581604004\\
821	-3.72796392440796\\
831	-19.9540576934814\\
841	-18.930721282959\\
851	-3.24187445640564\\
861	-13.9897356033325\\
871	-17.2033615112305\\
881	-13.3507614135742\\
891	-11.7250995635986\\
901	-13.0665788650513\\
911	-0.85146164894104\\
921	-17.2548999786377\\
931	-2.16510796546936\\
941	-3.52616739273071\\
951	-12.7803773880005\\
961	-8.65620231628418\\
971	-14.9359350204468\\
981	-10.2331628799438\\
991	-15.3260650634766\\
1001	-6.56204891204834\\
1011	-0.00469358311966062\\
1021	-14.4646148681641\\
1031	-16.2922286987305\\
1041	-11.4753370285034\\
1051	-9.18938064575195\\
1061	-19.8787498474121\\
1071	-13.1205291748047\\
1081	-3.85836815834045\\
1091	-6.02975273132324\\
1101	-16.9896373748779\\
1111	-6.22887182235718\\
1121	-7.55136013031006\\
1131	-14.4983930587769\\
1141	-16.8789443969727\\
1151	-0.43839693069458\\
1161	-21.734338760376\\
1171	-19.5524787902832\\
1181	-12.4234418869019\\
1191	-13.4916677474976\\
1201	-7.82470512390137\\
1211	-7.67756938934326\\
1221	-17.3994216918945\\
1231	-17.0500354766846\\
1241	-11.7992343902588\\
1251	-13.8122663497925\\
1261	-13.9881734848022\\
1271	-10.2487459182739\\
1281	-11.1971130371094\\
1291	-17.4288234710693\\
1301	-12.8256769180298\\
1311	-16.0375595092773\\
1321	-3.64076948165894\\
1331	-14.5962677001953\\
1341	-4.97448301315308\\
1351	-4.05882883071899\\
1361	-11.4002628326416\\
1371	-6.76618814468384\\
1381	-0.474817514419556\\
1391	-6.97961807250977\\
1401	-5.94165754318237\\
1411	-18.8443202972412\\
1421	-18.0167808532715\\
1431	-18.2703723907471\\
1441	-16.3280067443848\\
1451	-22.2595729827881\\
1461	-4.94817113876343\\
1471	-3.598299741745\\
1481	-4.08774471282959\\
1491	-7.54430389404297\\
1501	-7.05671072006226\\
1511	-8.977294921875\\
1521	-20.8135471343994\\
1531	-8.11957359313965\\
1541	-5.63762187957764\\
1551	-14.7444658279419\\
1561	-1.80107069015503\\
1571	-5.03457117080688\\
1581	-9.1972074508667\\
1591	-19.1288795471191\\
1601	-0.683910846710205\\
1611	-16.3892078399658\\
1621	-8.56533432006836\\
1631	-8.47835731506348\\
1641	-19.6846714019775\\
1651	-1.57929539680481\\
1661	-5.15084218978882\\
1671	-13.656457901001\\
1681	-6.99600028991699\\
1691	-5.77336883544922\\
1701	-2.85765695571899\\
1711	-13.3006229400635\\
1721	-20.3835697174072\\
1731	-11.7090358734131\\
1741	-11.5293350219727\\
1751	-4.17558765411377\\
1761	-4.73183584213257\\
1771	-0.83034759759903\\
1781	-17.763744354248\\
1791	-1.91298496723175\\
1801	-9.58574199676514\\
1811	-18.2727203369141\\
1821	-3.14999985694885\\
1831	-5.90354156494141\\
1841	-11.5330047607422\\
1851	-15.1959867477417\\
1861	-4.95571804046631\\
1871	-17.5839748382568\\
1881	-14.8252620697021\\
1891	-3.45149612426758\\
1901	-8.24788188934326\\
1911	-16.9707775115967\\
1921	-9.38369846343994\\
1931	-11.4740180969238\\
1941	-7.54167461395264\\
1951	-8.30332851409912\\
1961	-20.6496982574463\\
1971	-15.6550779342651\\
1981	-21.5346698760986\\
1991	-6.40185642242432\\
};
\addlegendentry{MAD}

\addplot [color=mycolor4, line width=2pt]
  table[row sep=crcr]{%
1	-303.111846923828\\
11	-130.96745300293\\
21	-75.8911743164062\\
31	-56.3434906005859\\
41	-78.7591934204102\\
51	-63.340690612793\\
61	-52.7104110717773\\
71	-47.6834716796875\\
81	-13.6829862594604\\
91	-65.2278594970703\\
101	-33.8747711181641\\
111	-31.9427795410156\\
121	-38.7956733703613\\
131	-36.316967010498\\
141	-55.6689491271973\\
151	-39.5174369812012\\
161	-64.1542892456055\\
171	-73.2108917236328\\
181	-65.1977386474609\\
191	-83.7653274536133\\
201	-70.9898910522461\\
211	-73.5712280273438\\
221	-91.7102355957031\\
231	-114.905075073242\\
241	-84.5914916992188\\
251	-38.1240692138672\\
261	-26.6620941162109\\
271	-36.1926727294922\\
281	-52.3598213195801\\
291	-39.4429779052734\\
301	-24.3599395751953\\
311	-19.527172088623\\
321	-31.8319854736328\\
331	-17.0053806304932\\
341	-7.43657875061035\\
351	-32.8571319580078\\
361	-22.35693359375\\
371	-19.3902797698975\\
381	-20.1316413879395\\
391	-10.4401988983154\\
401	-6.46939706802368\\
411	-7.0179762840271\\
421	-18.0307483673096\\
431	-9.51791954040527\\
441	-5.77945470809937\\
451	-32.1577758789062\\
461	-24.0758609771729\\
471	-23.6849498748779\\
481	-26.8163795471191\\
491	-31.3723602294922\\
501	-12.9576625823975\\
511	-4.83502864837646\\
521	-23.9268913269043\\
531	-30.7047863006592\\
541	-32.8819313049316\\
551	-11.0276870727539\\
561	-38.1846961975098\\
571	-29.3014678955078\\
581	-31.114128112793\\
591	-5.39274787902832\\
601	-9.26215839385986\\
611	-28.9370422363281\\
621	-31.8045330047607\\
631	-27.695613861084\\
641	-35.595531463623\\
651	-20.3435764312744\\
661	-31.8143405914307\\
671	-28.390007019043\\
681	-30.6030693054199\\
691	-45.8224945068359\\
701	-33.8793601989746\\
711	-26.4201164245605\\
721	-32.4970626831055\\
731	-37.3975257873535\\
741	-16.6229114532471\\
751	-32.2973556518555\\
761	-31.0153160095215\\
771	-19.0151100158691\\
781	-34.2217559814453\\
791	-6.0033106803894\\
801	-36.3074798583984\\
811	-29.4206638336182\\
821	-37.2760238647461\\
831	-23.9577903747559\\
841	-42.8492584228516\\
851	-23.1108322143555\\
861	-10.5340356826782\\
871	-21.2781429290771\\
881	-5.42593288421631\\
891	-8.72884654998779\\
901	-33.9684715270996\\
911	-13.8975811004639\\
921	-21.4328231811523\\
931	-21.9336051940918\\
941	-24.0598297119141\\
951	-35.4125061035156\\
961	-20.9506664276123\\
971	-26.3574905395508\\
981	-26.5841197967529\\
991	-22.1606922149658\\
1001	-10.6865310668945\\
1011	-9.82496070861816\\
1021	-19.9789218902588\\
1031	-20.9835357666016\\
1041	-1.2429780960083\\
1051	-6.76853895187378\\
1061	-18.0942420959473\\
1071	-21.2853775024414\\
1081	-20.2177867889404\\
1091	-27.5569152832031\\
1101	-7.35498285293579\\
1111	-24.8347053527832\\
1121	-20.0919170379639\\
1131	-26.490442276001\\
1141	-19.5634956359863\\
1151	-4.03452920913696\\
1161	-20.8064651489258\\
1171	-19.0231895446777\\
1181	-9.04880809783936\\
1191	-15.3826732635498\\
1201	-14.590726852417\\
1211	-12.2380342483521\\
1221	-24.9365501403809\\
1231	-22.6813869476318\\
1241	-19.2918663024902\\
1251	-20.4377956390381\\
1261	-9.42091274261475\\
1271	-22.5595970153809\\
1281	-12.2482042312622\\
1291	-19.0904903411865\\
1301	-2.99771904945374\\
1311	-27.8021278381348\\
1321	-10.6734428405762\\
1331	-18.1464786529541\\
1341	-14.7586183547974\\
1351	-23.3966598510742\\
1361	-37.9967727661133\\
1371	-21.2862682342529\\
1381	-18.796257019043\\
1391	-16.0822925567627\\
1401	-50.1581649780273\\
1411	-27.0983905792236\\
1421	-18.9657192230225\\
1431	-7.83796548843384\\
1441	-12.6837129592896\\
1451	-0.778026223182678\\
1461	-15.3438596725464\\
1471	-19.5918807983398\\
1481	-12.3431854248047\\
1491	-4.24595975875854\\
1501	-4.3488941192627\\
1511	-8.70707511901855\\
1521	-17.5652141571045\\
1531	-11.194185256958\\
1541	-9.23026180267334\\
1551	-14.1322784423828\\
1561	-15.8587312698364\\
1571	-0.487613171339035\\
1581	-1.79833364486694\\
1591	-3.63825368881226\\
1601	-12.0090990066528\\
1611	-0.591493904590607\\
1621	-14.2105236053467\\
1631	-2.74842357635498\\
1641	-11.518162727356\\
1651	-6.96255397796631\\
1661	-5.35006189346313\\
1671	-3.4855432510376\\
1681	-14.4912023544312\\
1691	-14.5291404724121\\
1701	-2.54295635223389\\
1711	-7.25720119476318\\
1721	-8.52583312988281\\
1731	-10.9384346008301\\
1741	-4.44237184524536\\
1751	-17.0201835632324\\
1761	-9.86784362792969\\
1771	-8.356201171875\\
1781	-6.20503091812134\\
1791	-18.5662536621094\\
1801	-16.4627265930176\\
1811	-28.4026679992676\\
1821	-19.5352230072021\\
1831	-6.3580150604248\\
1841	-18.4568157196045\\
1851	-24.766809463501\\
1861	-15.4056577682495\\
1871	-13.3859424591064\\
1881	-17.3426399230957\\
1891	-14.6435356140137\\
1901	-6.88582134246826\\
1911	-20.1466674804688\\
1921	-6.314528465271\\
1931	-4.58190298080444\\
1941	-14.453182220459\\
1951	-9.31683540344238\\
1961	-8.48160457611084\\
1971	-6.7984676361084\\
1981	-6.51381921768188\\
1991	-10.7105855941772\\
};
\addlegendentry{SA-PC}

\addplot [color=mycolor5, line width=2pt]
  table[row sep=crcr]{%
1	-303.375030517578\\
11	-145.71516418457\\
21	-33.1106758117676\\
31	-25.9629688262939\\
41	-22.5375137329102\\
51	-18.3640956878662\\
61	-17.3680610656738\\
71	-12.6041088104248\\
81	-4.06016874313354\\
91	-9.23488712310791\\
101	-14.1108341217041\\
111	-11.9984607696533\\
121	-23.4320487976074\\
131	-15.3374128341675\\
141	-20.3364162445068\\
151	-8.1261043548584\\
161	-6.39980792999268\\
171	-3.11122965812683\\
181	-3.34490585327148\\
191	-3.82631778717041\\
201	-7.43447971343994\\
211	-4.18429088592529\\
221	-22.937671661377\\
231	-18.5475673675537\\
241	-22.0449619293213\\
251	-23.0214653015137\\
261	-11.9257068634033\\
271	-7.66411972045898\\
281	-13.9405679702759\\
291	-3.83126139640808\\
301	-0.0322204157710075\\
311	-10.5649900436401\\
321	-17.7374668121338\\
331	-16.6991138458252\\
341	-13.7558794021606\\
351	-2.10666751861572\\
361	-20.5496101379395\\
371	-9.58063983917236\\
381	-14.2757091522217\\
391	-0.652420401573181\\
401	-9.92663192749023\\
411	-15.266640663147\\
421	-7.6742000579834\\
431	-14.8770523071289\\
441	-11.2619504928589\\
451	-3.55020093917847\\
461	-16.1056003570557\\
471	-16.7839336395264\\
481	-2.55423069000244\\
491	-19.9519386291504\\
501	-0.367062658071518\\
511	-12.5954637527466\\
521	-19.2392997741699\\
531	-19.5405941009521\\
541	-7.03346633911133\\
551	-11.995551109314\\
561	-5.10308933258057\\
571	-5.03687000274658\\
581	-14.7980861663818\\
591	-4.43120241165161\\
601	-23.7070274353027\\
611	-13.5559797286987\\
621	-16.6005420684814\\
631	-9.61470508575439\\
641	-17.1256008148193\\
651	-22.787166595459\\
661	-5.68527936935425\\
671	-6.00624322891235\\
681	-11.5590047836304\\
691	-3.64223670959473\\
701	-6.95519113540649\\
711	-12.3135232925415\\
721	-21.4032096862793\\
731	-6.33009052276611\\
741	-12.6706638336182\\
751	-13.703085899353\\
761	-20.3419437408447\\
771	-16.9103717803955\\
781	-21.6787109375\\
791	-5.46279621124268\\
801	-7.06233692169189\\
811	-9.88572406768799\\
821	-13.9461526870728\\
831	-2.61057472229004\\
841	-18.971508026123\\
851	-8.86611843109131\\
861	-16.5565757751465\\
871	-13.3512773513794\\
881	-17.0350914001465\\
891	-15.8407964706421\\
901	-17.3720264434814\\
911	-16.2078819274902\\
921	-20.4891681671143\\
931	-5.3337926864624\\
941	-1.56391191482544\\
951	-7.2716760635376\\
961	-16.440279006958\\
971	-3.79541015625\\
981	-3.36420631408691\\
991	-5.04801177978516\\
1001	-2.35000872612\\
1011	-16.0287628173828\\
1021	-7.18517017364502\\
1031	-8.59892845153809\\
1041	-21.4853439331055\\
1051	-12.4505577087402\\
1061	-18.8432216644287\\
1071	-18.1719245910645\\
1081	-3.19909620285034\\
1091	-10.7105398178101\\
1101	-7.15022659301758\\
1111	-0.114289470016956\\
1121	-18.6098594665527\\
1131	-5.582594871521\\
1141	-13.6738615036011\\
1151	-0.089694619178772\\
1161	-18.4068088531494\\
1171	-3.48316550254822\\
1181	-8.04982566833496\\
1191	-9.59609699249268\\
1201	-1.92482841014862\\
1211	-6.57356262207031\\
1221	-2.59331130981445\\
1231	-12.5028209686279\\
1241	-8.36163711547852\\
1251	-17.2216091156006\\
1261	-17.3086280822754\\
1271	-18.1595554351807\\
1281	-15.4443874359131\\
1291	-19.4457168579102\\
1301	-13.9784774780273\\
1311	-19.9151096343994\\
1321	-15.3641538619995\\
1331	-4.58375644683838\\
1341	-7.32930660247803\\
1351	-9.72892665863037\\
1361	-11.3591928482056\\
1371	-18.0352897644043\\
1381	-4.1501841545105\\
1391	-3.70329928398132\\
1401	-18.3025951385498\\
1411	-3.00480127334595\\
1421	-4.28225755691528\\
1431	-2.90304660797119\\
1441	-3.09464836120605\\
1451	-14.2370567321777\\
1461	-12.9259643554688\\
1471	-0.632268726825714\\
1481	-5.75283145904541\\
1491	-2.35576581954956\\
1501	-20.1700954437256\\
1511	-22.0602493286133\\
1521	-21.8724403381348\\
1531	-16.7968711853027\\
1541	-17.9720115661621\\
1551	-22.9045810699463\\
1561	-1.63185834884644\\
1571	-0.189101487398148\\
1581	-5.72092199325562\\
1591	-1.29300153255463\\
1601	-8.18753147125244\\
1611	-10.8619384765625\\
1621	-14.8248844146729\\
1631	-3.46862649917603\\
1641	-17.4752807617188\\
1651	-9.84743022918701\\
1661	-5.88310241699219\\
1671	-7.43778514862061\\
1681	-2.07321619987488\\
1691	-3.32357740402222\\
1701	-20.0399379730225\\
1711	-18.3265724182129\\
1721	-13.919846534729\\
1731	-15.0247068405151\\
1741	-12.597336769104\\
1751	-19.7557621002197\\
1761	-18.41259765625\\
1771	-10.7472448348999\\
1781	-3.09737825393677\\
1791	-17.1436767578125\\
1801	-7.84842395782471\\
1811	-20.1304187774658\\
1821	-21.1400318145752\\
1831	-17.3356342315674\\
1841	-13.7453546524048\\
1851	-14.5516176223755\\
1861	-15.2537384033203\\
1871	-15.6572513580322\\
1881	-13.7513265609741\\
1891	-6.93502426147461\\
1901	-15.3785171508789\\
1911	-17.4362716674805\\
1921	-10.4633121490479\\
1931	-11.7356653213501\\
1941	-5.12365102767944\\
1951	-3.66516208648682\\
1961	-19.3166446685791\\
1971	-17.8781414031982\\
1981	-14.3820180892944\\
1991	-21.5575580596924\\
};
\addlegendentry{SA-SC-$\omega=0$}

\addplot [color=mycolor6, line width=2pt]
  table[row sep=crcr]{%
1	-303.375030517578\\
11	-128.835083007812\\
21	-75.2326278686523\\
31	-58.1002082824707\\
41	-189.686065673828\\
51	-180.402221679688\\
61	-319.999267578125\\
71	-248.343887329102\\
81	-55.4594345092773\\
91	-63.7142944335938\\
101	-50.418888092041\\
111	-66.2507171630859\\
121	-76.1043167114258\\
131	-66.3213500976562\\
141	-84.206428527832\\
151	-85.3951034545898\\
161	-73.07470703125\\
171	-83.9419326782227\\
181	-73.969612121582\\
191	-87.4791564941406\\
201	-105.857681274414\\
211	-86.9231185913086\\
221	-109.794006347656\\
231	-201.295471191406\\
241	-94.6432876586914\\
251	-109.894546508789\\
261	-113.27702331543\\
271	-103.354515075684\\
281	-37.1440658569336\\
291	-77.2049331665039\\
301	-74.785270690918\\
311	-61.9474449157715\\
321	-51.5639686584473\\
331	-26.9185447692871\\
341	-44.5285453796387\\
351	-34.7838134765625\\
361	-9.03233337402344\\
371	-51.0861549377441\\
381	-58.4075622558594\\
391	-54.0261077880859\\
401	-35.5399475097656\\
411	-17.5833072662354\\
421	-29.0349464416504\\
431	-58.5480346679688\\
441	-12.8812522888184\\
451	-33.3052978515625\\
461	-29.0631542205811\\
471	-50.7311019897461\\
481	-37.2313499450684\\
491	-35.1024856567383\\
501	-11.4250144958496\\
511	-42.0557975769043\\
521	-12.8727674484253\\
531	-30.1830139160156\\
541	-34.7752532958984\\
551	-19.4032497406006\\
561	-52.0440368652344\\
571	-26.4964504241943\\
581	-14.8757247924805\\
591	-56.7244758605957\\
601	-10.9536428451538\\
611	-5.85482883453369\\
621	-46.0858268737793\\
631	-25.0775985717773\\
641	-7.35037183761597\\
651	-33.5419044494629\\
661	-25.9912166595459\\
671	-22.5627098083496\\
681	-28.9142837524414\\
691	-18.2731418609619\\
701	-6.06088495254517\\
711	-5.71284818649292\\
721	-13.0166873931885\\
731	-60.7562255859375\\
741	-3.49987387657166\\
751	-14.574631690979\\
761	-21.7072772979736\\
771	-0.138523668050766\\
781	-14.1990375518799\\
791	-12.6760234832764\\
801	-20.3100662231445\\
811	-19.6018390655518\\
821	-16.2435131072998\\
831	-23.582332611084\\
841	-14.7179517745972\\
851	-20.4385566711426\\
861	-18.2312412261963\\
871	-21.8983631134033\\
881	-27.1115436553955\\
891	-10.6940393447876\\
901	-12.6761751174927\\
911	-22.947826385498\\
921	-17.1898002624512\\
931	-25.9424457550049\\
941	-22.6951427459717\\
951	-17.0523529052734\\
961	-5.28361940383911\\
971	-17.1433925628662\\
981	-27.5607414245605\\
991	-6.63580989837646\\
1001	-5.50455236434937\\
1011	-16.0179233551025\\
1021	-10.3758316040039\\
1031	-8.42951583862305\\
1041	-22.0642051696777\\
1051	-19.2991924285889\\
1061	-4.70337867736816\\
1071	-6.88667058944702\\
1081	-21.1783313751221\\
1091	-14.8036050796509\\
1101	-24.6590099334717\\
1111	-12.3040781021118\\
1121	-6.68999862670898\\
1131	-19.5458850860596\\
1141	-25.5055446624756\\
1151	-17.5288753509521\\
1161	-32.3035621643066\\
1171	-20.0117149353027\\
1181	-19.7881851196289\\
1191	-24.9705562591553\\
1201	-13.1529273986816\\
1211	-5.63803672790527\\
1221	-10.6351623535156\\
1231	-11.3979320526123\\
1241	-23.5000381469727\\
1251	-28.0781497955322\\
1261	-19.6380367279053\\
1271	-13.5026521682739\\
1281	-17.2344779968262\\
1291	-14.6058416366577\\
1301	-14.5103940963745\\
1311	-6.53212833404541\\
1321	-16.1677703857422\\
1331	-20.150520324707\\
1341	-10.6405553817749\\
1351	-19.442289352417\\
1361	-10.5217790603638\\
1371	-12.8127784729004\\
1381	-20.7474193572998\\
1391	-30.7622222900391\\
1401	-18.1400947570801\\
1411	-16.8074474334717\\
1421	-11.3702754974365\\
1431	-23.4561882019043\\
1441	-11.0569038391113\\
1451	-2.51367592811584\\
1461	-22.9760074615479\\
1471	-2.32760190963745\\
1481	-18.6718654632568\\
1491	-10.5747060775757\\
1501	-12.4444484710693\\
1511	-9.9395055770874\\
1521	-21.3438472747803\\
1531	-11.5089797973633\\
1541	-3.52454018592834\\
1551	-23.4708824157715\\
1561	-16.747142791748\\
1571	-25.8574733734131\\
1581	-19.6516857147217\\
1591	-25.4451847076416\\
1601	-8.33845138549805\\
1611	-16.2462043762207\\
1621	-18.4639282226562\\
1631	-16.6091346740723\\
1641	-9.7052583694458\\
1651	-4.33645153045654\\
1661	-17.1297607421875\\
1671	-18.9322776794434\\
1681	-18.5573310852051\\
1691	-10.503438949585\\
1701	-17.6174259185791\\
1711	-19.0577297210693\\
1721	-16.798002243042\\
1731	-18.6200885772705\\
1741	-20.1716365814209\\
1751	-4.82043647766113\\
1761	-13.6953811645508\\
1771	-21.4192562103271\\
1781	-16.3859119415283\\
1791	-8.85633659362793\\
1801	-12.7505521774292\\
1811	-18.2089691162109\\
1821	-16.0485324859619\\
1831	-20.3847961425781\\
1841	-24.0228805541992\\
1851	-27.1734771728516\\
1861	-7.6640772819519\\
1871	-22.7783966064453\\
1881	-21.8292541503906\\
1891	-11.6196918487549\\
1901	-22.5288124084473\\
1911	-11.9002704620361\\
1921	-22.1149845123291\\
1931	-21.9248313903809\\
1941	-3.17494225502014\\
1951	-17.4851684570312\\
1961	-20.6861038208008\\
1971	-8.16729164123535\\
1981	-8.16648483276367\\
1991	-2.00910878181458\\
};
\addlegendentry{SA-SC-$\omega=0.5$}

\end{axis}
\end{tikzpicture}%

==> figures/ProbabilityDistributionsPropagation.tikz <==
% \begin{tikzpicture}[
%     layer/.style={rectangle, draw, align=center},
%     arrow/.style={->, >=Stealth, shorten >=2pt, shorten <=2pt},
%   ]

%   \pgfplotsset{
%     legend image code/.code={
%         \draw[mark repeat=2,mark phase=2]
%         plot coordinates {
%             (0cm,0cm)
%             (0.15cm,0cm)        %% default is (0.3cm,0cm)
%             (0.3cm,0cm)         %% default is (0.6cm,0cm)
%           };%
%       }
%   }

%   % Include the TikZ figures at specified positions
%   \node at (-0.5,-1.37) {\input{figures/probabilityDistributions/h0.tikz}};
%   \node at (1.6,-1.4) {\input{figures/probabilityDistributions/h1.tikz}};
%   \node at (3.4,-1.4) {\input{figures/probabilityDistributions/h2.tikz}};
%   \node at (5.2,-1.4) {\input{figures/probabilityDistributions/h3.tikz}};

%   \node (h0) at (-0.1,0) {$\mathstrut \set{H}_0$};
%   \node (h1) at (1.6,0) {$\mathstrut \set{H}_1$};
%   \node (h2) at (3.4,0) {$\mathstrut \set{H}_2$};
%   \node (h3) at (5.2,0) {$\mathstrut \set{H}_3$};

%   \draw[->](h0) -- (h1);
%   \draw[->](h1) -- (h2);
%   \draw[->](h2) -- (h3);

%   \node at(6,0) {$\cdots$};

%   \node at (2.4,-3) {\input{figures/probabilityDistributions/legend.tikz}};
% \end{tikzpicture}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.9290 0.6940 0.1250}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%

\begin{tikzpicture}[
    layer/.style={rectangle, draw, align=center},
    arrow/.style={->, >=Stealth, shorten >=2pt, shorten <=2pt},
  ]
  \footnotesize
  
  \pgfplotsset{
    plotstyle1/.style={color=mycolor1},
    plotstyle2/.style={color=mycolor1,dashed},
    plotstyle3/.style={color=mycolor2},
    plotstyle4/.style={color=mycolor2,dashed},
    plotstyle5/.style={color=mycolor3},
    plotstyle6/.style={color=mycolor3,dashed},
    plotstyle7/.style={color=mycolor4},
    plotstyle8/.style={color=mycolor4,thick, dotted},
  }

  \def\rows{1}
  \def\cols{4}
  \def\horzsep{2.5mm}
  \def\basepath{./figures/probabilityDistributions/}

  \begin{groupplot}[%
      group style={rows = \rows, columns = \cols, horizontal sep = \horzsep},
      scale only axis,
      width=1/\cols*0.75*\linewidth, % -\horzsep,
      legend style={anchor=north,legend columns=4,legend to name=imgEncStepsLegend, legend cell align=left,/tikz/every even column/.append style={column sep=1mm},
          legend image post style={xscale=0.5}}
    ]
    \nextgroupplot[
      xmin=-1.5,
      xmax=2.5,
      xlabel style={font=\color{white!15!black},yshift=0.15cm},
      xlabel={$\mathstrut h_{0(1)}$},
      ymin=0,
      ymax=2.5,
      xtick={-1,0,1},
      ylabel style={font=\color{white!15!black},yshift=-0.15cm},
      ylabel={$f_{\mathcal{H}_{k(1)}}(h_k)$}
    ]
    \input{\basepath h0.tikz}
    \coordinate (top) at (rel axis cs:0,1);
    \coordinate (top-mid0) at (rel axis cs:0.5,1.15);
    \nextgroupplot[
      xmin=-1.2,
      xmax=1.4,
      xlabel style={font=\color{white!15!black},yshift=0.15cm},
      xlabel={$\mathstrut h_{1(1)}$},
      ymin=0,
      ymax=2.5,
      yticklabel=\empty,
      xtick={-1,0,1},
    ]
    \input{\basepath h1.tikz}
    \coordinate (top-mid1) at (rel axis cs:0.5,1.15);
    \nextgroupplot[
      xmin=-0.6,
      xmax=1.2,
      xlabel style={font=\color{white!15!black},yshift=0.15cm},
      xlabel={$\mathstrut h_{2(1)}$},
      ymin=0,
      ymax=2.5,
      yticklabel=\empty,
      xtick={-1,0,1},
    ]
    \input{\basepath h2.tikz}
    \coordinate (top-mid2) at (rel axis cs:0.5,1.15);
    \nextgroupplot[
      xmin=-1.5,
      xmax=2,
      xlabel style={font=\color{white!15!black},yshift=0.15cm},
      xlabel={$\mathstrut h_{3(1)}$},
      ymin=0,
      ymax=2.5,
      yticklabel=\empty,
      xtick={-1,0,1},
    ]
    \input{\basepath legend.tikz}
    \input{\basepath h3.tikz}
    \coordinate (bot) at (rel axis cs:1,0);
    \coordinate (top-mid3) at (rel axis cs:0.5,1.15);
  \end{groupplot}
  \path (top|-current bounding box.south) -- coordinate(legendpos) (bot|-current bounding box.south);
  \node at([yshift=-3.5ex, xshift=-1ex]legendpos) {\pgfplotslegendfromname{imgEncStepsLegend}};

  \node (h0) at (top-mid0) {$\mathstrut \set{H}_0$};
  \node (h1) at (top-mid1) {$\mathstrut \set{H}_1$};
  \node (h2) at (top-mid2) {$\mathstrut \set{H}_2$};
  \node (h3) at (top-mid3) {$\mathstrut \set{H}_3$};
  \node[right of=h3, node distance=0.5cm] {$\mathstrut \cdots$};
  \draw[->](h0) -- (h1);
  \draw[->](h1) -- (h2);
  \draw[->](h2) -- (h3);

\end{tikzpicture}%

==> figures/Quad1D_learnHistory.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor0}{rgb}{0.55,0.00,0.00}%
\definecolor{mycolor1}{rgb}{0.03137,0.56471,0.00000}%
\definecolor{mycolor2}{rgb}{0.03922,0.36471,0.00000}%
\definecolor{mycolor3}{rgb}{0.07843,0.90196,0.00000}%
\definecolor{mycolor4}{rgb}{0.69020,0.82350,1.00000}%
\definecolor{mycolor5}{rgb}{0.15300,0.41960,0.72740}%
\definecolor{mycolor6}{rgb}{0.03530,0.25100,0.45490}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\textwidth,
height=0.25\textwidth,
at={(2.492in,1.216in)},
scale only axis,
xmin=0,
xmax=2000,
xlabel style={font=\color{white!15!black}},
xlabel={episode},
ymin=-300,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={reward},
axis background/.style={fill=white},
legend style={font=\scriptsize,legend cell align=left, align=left, draw=white!15!black},
legend pos=south east,
legend columns=2
]

\addplot [color=mycolor0, line width=2pt]
  table[row sep=crcr]{%
1	-380.251770019531\\
11	-90.4289093017578\\
21	-53.4217300415039\\
31	-29.9759140014648\\
41	-31.144172668457\\
51	-34.3669013977051\\
61	-33.0645599365234\\
71	-30.041971206665\\
81	-31.381763458252\\
91	-29.319803237915\\
101	-33.7861480712891\\
111	-35.4003257751465\\
121	-30.4231853485107\\
131	-32.7891616821289\\
141	-36.0355033874512\\
151	-31.5229339599609\\
161	-35.028133392334\\
171	-29.3497066497803\\
181	-31.8002948760986\\
191	-31.830924987793\\
201	-30.6235485076904\\
211	-38.9239311218262\\
221	-27.5462455749512\\
231	-30.9337615966797\\
241	-33.5938339233398\\
251	-28.7306785583496\\
261	-29.3501663208008\\
271	-29.2742576599121\\
281	-27.8090572357178\\
291	-29.2013454437256\\
301	-30.4817390441895\\
311	-27.8866481781006\\
321	-27.463472366333\\
331	-28.284839630127\\
341	-28.3547859191895\\
351	-29.5778636932373\\
361	-28.3710670471191\\
371	-31.0423526763916\\
381	-26.6185722351074\\
391	-32.8444023132324\\
401	-33.0676612854004\\
411	-27.3186473846436\\
421	-29.8499908447266\\
431	-28.4355373382568\\
441	-31.9156131744385\\
451	-29.8825092315674\\
461	-28.3378753662109\\
471	-31.1533832550049\\
481	-29.9026222229004\\
491	-28.3933067321777\\
501	-31.2881050109863\\
511	-33.0302047729492\\
521	-28.003475189209\\
531	-27.6227645874023\\
541	-25.793140411377\\
551	-28.6616706848145\\
561	-26.3797168731689\\
571	-31.51686668396\\
581	-27.2227764129639\\
591	-29.4632568359375\\
601	-27.6177082061768\\
611	-26.3035736083984\\
621	-27.7841720581055\\
631	-29.4004917144775\\
641	-26.7713489532471\\
651	-28.1202049255371\\
661	-25.5198669433594\\
671	-26.8305835723877\\
681	-26.9609317779541\\
691	-30.3645515441895\\
701	-26.7044925689697\\
711	-29.3815135955811\\
721	-26.5235996246338\\
731	-30.0793647766113\\
741	-27.5534572601318\\
751	-26.6178359985352\\
761	-25.1462917327881\\
771	-34.6732635498047\\
781	-27.2341957092285\\
791	-28.3598499298096\\
801	-26.8157958984375\\
811	-26.2878150939941\\
821	-25.9986000061035\\
831	-27.1275100708008\\
841	-26.1098136901855\\
851	-25.4376907348633\\
861	-33.7244071960449\\
871	-25.6960487365723\\
881	-29.1373996734619\\
891	-28.2003383636475\\
901	-28.0280342102051\\
911	-28.821949005127\\
921	-28.4592514038086\\
931	-28.143518447876\\
941	-26.4248485565186\\
951	-24.6731376647949\\
961	-25.9337387084961\\
971	-26.9095096588135\\
981	-24.784631729126\\
991	-24.4139366149902\\
1001	-25.8782424926758\\
1011	-30.6698455810547\\
1021	-24.439432144165\\
1031	-25.3363761901855\\
1041	-27.6209392547607\\
1051	-25.8519992828369\\
1061	-26.6767883300781\\
1071	-28.3611068725586\\
1081	-27.0028514862061\\
1091	-27.5408096313477\\
1101	-24.8056011199951\\
1111	-27.5808582305908\\
1121	-25.4174518585205\\
1131	-25.7300968170166\\
1141	-25.6542892456055\\
1151	-28.9941120147705\\
1161	-24.4634418487549\\
1171	-25.4097080230713\\
1181	-24.3012313842773\\
1191	-24.9651260375977\\
1201	-25.9357414245605\\
1211	-26.2072162628174\\
1221	-27.9659900665283\\
1231	-25.1730003356934\\
1241	-26.389949798584\\
1251	-29.4681358337402\\
1261	-28.7228202819824\\
1271	-26.8862915039062\\
1281	-26.0926933288574\\
1291	-27.4755935668945\\
1301	-30.1928672790527\\
1311	-34.5193367004395\\
1321	-25.2396469116211\\
1331	-25.029972076416\\
1341	-24.627513885498\\
1351	-26.994556427002\\
1361	-24.0522613525391\\
1371	-25.9890308380127\\
1381	-28.8950462341309\\
1391	-27.1899509429932\\
1401	-26.2384204864502\\
1411	-26.0813884735107\\
1421	-28.7324485778809\\
1431	-24.5461158752441\\
1441	-27.6476917266846\\
1451	-27.1876983642578\\
1461	-26.2223148345947\\
1471	-28.0525379180908\\
1481	-25.244026184082\\
1491	-26.0384654998779\\
1501	-26.3692722320557\\
1511	-26.2935161590576\\
1521	-24.8991737365723\\
1531	-29.8034076690674\\
1541	-25.2942981719971\\
1551	-27.4855194091797\\
1561	-25.0917167663574\\
1571	-27.1459083557129\\
1581	-28.8712024688721\\
1591	-25.4430274963379\\
1601	-24.7941570281982\\
1611	-25.319408416748\\
1621	-25.4452705383301\\
1631	-24.4361057281494\\
1641	-26.2602672576904\\
1651	-24.9389228820801\\
1661	-25.5087547302246\\
1671	-24.2570381164551\\
1681	-25.1858139038086\\
1691	-25.3942623138428\\
1701	-25.4692325592041\\
1711	-29.5946559906006\\
1721	-25.2624282836914\\
1731	-25.8570709228516\\
1741	-30.4421691894531\\
1751	-26.58571434021\\
1761	-27.3987007141113\\
1771	-26.817268371582\\
1781	-28.4253845214844\\
1791	-26.5922737121582\\
1801	-26.9223651885986\\
1811	-27.8325138092041\\
1821	-28.1047477722168\\
1831	-25.3749809265137\\
1841	-32.5287590026855\\
1851	-25.0586051940918\\
1861	-29.9673976898193\\
1871	-30.0271034240723\\
1881	-28.2294139862061\\
1891	-26.5911750793457\\
1901	-25.3951778411865\\
1911	-25.960485458374\\
1921	-24.4306735992432\\
1931	-25.5242328643799\\
1941	-25.6312408447266\\
1951	-27.1309394836426\\
1961	-27.035343170166\\
1971	-27.6957397460938\\
1981	-30.2371959686279\\
1991	-25.7027168273926\\
};
\addlegendentry{PA-PC}

\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
1	-366.180688476563\\
11	-177.174363708496\\
21	-81.1615692138672\\
31	-67.168864440918\\
41	-83.622412109375\\
51	-48.9374229431152\\
61	-52.1232482910156\\
71	-49.8859436035156\\
81	-74.4702026367188\\
91	-197.99775390625\\
101	-78.8125610351562\\
111	-90.9311431884766\\
121	-59.2678024291992\\
131	-77.8538719177246\\
141	-61.9244216918945\\
151	-47.4715637207031\\
161	-33.6487449645996\\
171	-30.6392799377441\\
181	-30.2720474243164\\
191	-34.6892845153809\\
201	-43.5482192993164\\
211	-40.0848991394043\\
221	-40.5423225402832\\
231	-41.8389961242676\\
241	-40.8804321289062\\
251	-36.7920028686523\\
261	-35.0888996124268\\
271	-33.6940521240234\\
281	-34.6560459136963\\
291	-36.4196632385254\\
301	-36.2380199432373\\
311	-82.1132339477539\\
321	-42.4652221679687\\
331	-38.7716117858887\\
341	-56.1108497619629\\
351	-34.4029685974121\\
361	-37.1067264556885\\
371	-31.4366500854492\\
381	-27.9579849243164\\
391	-30.0376430511475\\
401	-28.9037147521973\\
411	-28.8084037780762\\
421	-31.2155708312988\\
431	-27.9980575561523\\
441	-29.1184902191162\\
451	-27.9621765136719\\
461	-28.4176979064941\\
471	-29.1377635955811\\
481	-27.5981758117676\\
491	-27.8252418518066\\
501	-27.4028121948242\\
511	-28.1034564971924\\
521	-28.629426574707\\
531	-27.5128517150879\\
541	-28.9401786804199\\
551	-28.4071887969971\\
561	-29.3550178527832\\
571	-28.4266208648682\\
581	-28.8970996856689\\
591	-29.112028503418\\
601	-28.0430198669434\\
611	-27.80012550354\\
621	-28.0184520721436\\
631	-29.6568069458008\\
641	-30.0622653961182\\
651	-27.9590625762939\\
661	-28.6417377471924\\
671	-29.0245994567871\\
681	-30.1829296112061\\
691	-27.9132568359375\\
701	-28.5049476623535\\
711	-27.3740440368652\\
721	-28.1280731201172\\
731	-27.6483646392822\\
741	-27.7797904968262\\
751	-28.1170959472656\\
761	-26.7234996795654\\
771	-26.4967548370361\\
781	-26.2869625091553\\
791	-29.0578956604004\\
801	-27.4275047302246\\
811	-25.8093200683594\\
821	-28.3442276000977\\
831	-28.5983421325684\\
841	-26.7472900390625\\
851	-28.2092105865479\\
861	-26.8087287902832\\
871	-31.1811698913574\\
881	-28.7701725006104\\
891	-28.1142723083496\\
901	-27.1554660797119\\
911	-28.776050567627\\
921	-27.6755023956299\\
931	-26.7804309844971\\
941	-27.2512004852295\\
951	-29.4773906707764\\
961	-30.251277923584\\
971	-26.8980545043945\\
981	-26.9629329681396\\
991	-27.3424396514893\\
1001	-27.1932369232178\\
1011	-26.5751682281494\\
1021	-29.7733371734619\\
1031	-27.8346664428711\\
1041	-27.7487869262695\\
1051	-27.7413314819336\\
1061	-27.7225048065186\\
1071	-26.5924102783203\\
1081	-26.1092475891113\\
1091	-26.2778888702393\\
1101	-27.6776275634766\\
1111	-29.1570762634277\\
1121	-27.5746963500977\\
1131	-31.6699291229248\\
1141	-27.6728607177734\\
1151	-26.7881507873535\\
1161	-27.7076259613037\\
1171	-27.8618659973145\\
1181	-26.537532043457\\
1191	-26.9081249237061\\
1201	-27.74453125\\
1211	-26.0333660125732\\
1221	-27.3620693206787\\
1231	-26.1815189361572\\
1241	-26.6470073699951\\
1251	-28.1400917053223\\
1261	-27.3223289489746\\
1271	-30.6775974273682\\
1281	-25.9556392669678\\
1291	-28.162228012085\\
1301	-26.5494274139404\\
1311	-31.0303482055664\\
1321	-28.7635208129883\\
1331	-30.8398456573486\\
1341	-28.3675685882568\\
1351	-26.0792694091797\\
1361	-30.2696929931641\\
1371	-26.3937072753906\\
1381	-32.7644672393799\\
1391	-29.6785778045654\\
1401	-26.6232635498047\\
1411	-27.1824012756348\\
1421	-26.427364730835\\
1431	-29.9839729309082\\
1441	-26.4109558105469\\
1451	-28.8527603149414\\
1461	-27.1056781768799\\
1471	-27.6417327880859\\
1481	-25.9286548614502\\
1491	-27.6473503112793\\
1501	-32.3990375518799\\
1511	-26.3286155700684\\
1521	-26.2191368103027\\
1531	-31.171728515625\\
1541	-28.6938552856445\\
1551	-30.1409351348877\\
1561	-29.9209156036377\\
1571	-30.4986434936523\\
1581	-28.4181102752686\\
1591	-29.1058395385742\\
1601	-32.9037010192871\\
1611	-26.7742820739746\\
1621	-31.4831775665283\\
1631	-26.3999111175537\\
1641	-26.373168182373\\
1651	-26.7480434417725\\
1661	-26.8966411590576\\
1671	-28.9249649047852\\
1681	-27.0286457061768\\
1691	-29.7922134399414\\
1701	-35.0830097198486\\
1711	-26.3710319519043\\
1721	-34.1647598266602\\
1731	-26.3712829589844\\
1741	-35.267068862915\\
1751	-27.0400314331055\\
1761	-27.140962600708\\
1771	-26.7969337463379\\
1781	-32.6672847747803\\
1791	-26.3601573944092\\
1801	-26.1237213134766\\
1811	-30.5502944946289\\
1821	-30.4227306365967\\
1831	-30.605517578125\\
1841	-26.7883563995361\\
1851	-35.1386009216309\\
1861	-25.650802230835\\
1871	-32.4865100860596\\
1881	-26.0774890899658\\
1891	-25.8139442443848\\
1901	-25.4197574615479\\
1911	-25.3921581268311\\
1921	-28.3166595458984\\
1931	-25.904029083252\\
1941	-25.9771789550781\\
1951	-26.1588424682617\\
1961	-26.2490184783936\\
1971	-27.3443084716797\\
1981	-26.2821491241455\\
1991	-27.9638072967529\\
};
\addlegendentry{Naive}

\addplot [color=mycolor2, line width=2pt]
  table[row sep=crcr]{%
1	-366.437109375\\
11	-92.9236785888672\\
21	-54.48984375\\
31	-47.9963806152344\\
41	-63.1077621459961\\
51	-64.4222808837891\\
61	-63.3354904174805\\
71	-123.706587219238\\
81	-64.6511543273926\\
91	-86.4592277526855\\
101	-41.3145568847656\\
111	-32.3930541992188\\
121	-34.2698581695557\\
131	-143.128610992432\\
141	-30.5633235931396\\
151	-32.2344444274902\\
161	-88.9463310241699\\
171	-30.3180980682373\\
181	-212.492784118652\\
191	-33.2279117584228\\
201	-36.1235015869141\\
211	-51.0364433288574\\
221	-38.0900375366211\\
231	-38.5433578491211\\
241	-35.9051307678223\\
251	-34.1496803283691\\
261	-34.039323425293\\
271	-44.2942115783691\\
281	-35.1023750305176\\
291	-32.5934997558594\\
301	-31.9540679931641\\
311	-33.5324264526367\\
321	-34.6465492248535\\
331	-29.8285297393799\\
341	-32.182356262207\\
351	-30.1915428161621\\
361	-33.2384323120117\\
371	-38.5526077270508\\
381	-34.7882583618164\\
391	-31.492053604126\\
401	-31.7716918945313\\
411	-41.7404048919678\\
421	-31.2080764770508\\
431	-31.4924087524414\\
441	-33.2006057739258\\
451	-30.2832206726074\\
461	-31.6588973999023\\
471	-29.6144264221191\\
481	-32.1967266082764\\
491	-30.3384635925293\\
501	-32.3809852600098\\
511	-31.5760902404785\\
521	-27.6975765228271\\
531	-35.5791736602783\\
541	-29.8793746948242\\
551	-33.8962146759033\\
561	-29.9493255615234\\
571	-32.1814884185791\\
581	-30.6256996154785\\
591	-30.2407791137695\\
601	-30.6115711212158\\
611	-30.3555469512939\\
621	-31.9197902679443\\
631	-31.5193691253662\\
641	-30.2209629058838\\
651	-30.4789688110352\\
661	-30.115943145752\\
671	-30.7678882598877\\
681	-31.150549697876\\
691	-30.865705871582\\
701	-29.0113189697266\\
711	-28.6054130554199\\
721	-31.9792175292969\\
731	-30.5181587219238\\
741	-30.5105194091797\\
751	-30.7648963928223\\
761	-31.2945762634277\\
771	-29.9104923248291\\
781	-28.2079055786133\\
791	-31.0855247497559\\
801	-29.7278373718262\\
811	-30.1950542449951\\
821	-29.305419921875\\
831	-31.6770328521729\\
841	-30.4516048431396\\
851	-28.5269123077393\\
861	-31.4244888305664\\
871	-31.4244762420654\\
881	-28.2598476409912\\
891	-26.6539680480957\\
901	-31.548237991333\\
911	-31.0104248046875\\
921	-31.3776126861572\\
931	-30.9888214111328\\
941	-27.3229522705078\\
951	-30.7063842773438\\
961	-27.6287086486816\\
971	-32.2315013885498\\
981	-25.5107177734375\\
991	-31.0336727142334\\
1001	-26.3970863342285\\
1011	-27.2766151428223\\
1021	-30.9357810974121\\
1031	-29.6839511871338\\
1041	-29.2266532897949\\
1051	-31.5174816131592\\
1061	-29.2828880310059\\
1071	-32.3638656616211\\
1081	-29.9360015869141\\
1091	-29.4637531280518\\
1101	-30.9730449676514\\
1111	-29.6012813568115\\
1121	-29.8656448364258\\
1131	-31.3122352600098\\
1141	-30.4578720092773\\
1151	-31.307498550415\\
1161	-28.4058494567871\\
1171	-32.398165512085\\
1181	-28.2160846710205\\
1191	-29.2526611328125\\
1201	-30.107719039917\\
1211	-31.1901268005371\\
1221	-28.4074081420898\\
1231	-32.9707660675049\\
1241	-31.3022529602051\\
1251	-32.8094314575195\\
1261	-26.7864894866943\\
1271	-27.6045848846436\\
1281	-32.7879364013672\\
1291	-32.840111541748\\
1301	-27.5199596405029\\
1311	-28.0770839691162\\
1321	-34.494942855835\\
1331	-25.7970085144043\\
1341	-31.7702819824219\\
1351	-26.3080532073975\\
1361	-28.3640102386475\\
1371	-35.2001583099365\\
1381	-32.6949150085449\\
1391	-33.4089309692383\\
1401	-32.7669639587402\\
1411	-26.5258625030518\\
1421	-32.4143180847168\\
1431	-33.7910781860352\\
1441	-27.5305187225342\\
1451	-30.065941619873\\
1461	-35.0442577362061\\
1471	-28.3650421142578\\
1481	-26.2715347290039\\
1491	-31.4932010650635\\
1501	-28.8446990966797\\
1511	-27.6816871643066\\
1521	-28.6556377410889\\
1531	-27.597989654541\\
1541	-27.9989822387695\\
1551	-31.4709762573242\\
1561	-26.8362098693848\\
1571	-29.5782417297363\\
1581	-27.1175174713135\\
1591	-30.2806797027588\\
1601	-31.3141227722168\\
1611	-27.2251998901367\\
1621	-30.2250259399414\\
1631	-30.5315624237061\\
1641	-28.0863651275635\\
1651	-27.3762256622314\\
1661	-30.6839370727539\\
1671	-31.9356983184814\\
1681	-31.6215869903564\\
1691	-27.0382591247559\\
1701	-27.3342838287354\\
1711	-29.7036743164062\\
1721	-31.1086929321289\\
1731	-28.0137451171875\\
1741	-31.0869403839111\\
1751	-30.9699554443359\\
1761	-28.0710304260254\\
1771	-28.0434352874756\\
1781	-33.7086082458496\\
1791	-33.4826313018799\\
1801	-27.5763031005859\\
1811	-28.4956787109375\\
1821	-27.2965740203857\\
1831	-28.1704158782959\\
1841	-28.6960220336914\\
1851	-30.6441562652588\\
1861	-27.3682952880859\\
1871	-28.6484218597412\\
1881	-27.8477184295654\\
1891	-27.9030982971191\\
1901	-31.802906036377\\
1911	-27.252991104126\\
1921	-27.4606899261475\\
1931	-27.0681182861328\\
1941	-27.2960933685303\\
1951	-27.898514175415\\
1961	-31.5365310668945\\
1971	-32.9155242919922\\
1981	-31.4078495025635\\
1991	-27.7868030548096\\
};
\addlegendentry{Grad}

\addplot [color=mycolor3, line width=2pt]
  table[row sep=crcr]{%
1	-380.251770019531\\
11	-88.3967132568359\\
21	-32.0129661560059\\
31	-32.5625839233398\\
41	-29.6258316040039\\
51	-39.1401176452637\\
61	-36.1129112243652\\
71	-28.5480823516846\\
81	-30.9504852294922\\
91	-29.152229309082\\
101	-27.4347343444824\\
111	-27.0179347991943\\
121	-29.2029590606689\\
131	-29.1458282470703\\
141	-30.473030090332\\
151	-29.8527660369873\\
161	-26.8667659759521\\
171	-31.2265644073486\\
181	-27.4322605133057\\
191	-28.1594505310059\\
201	-32.4184608459473\\
211	-31.379301071167\\
221	-31.5450973510742\\
231	-32.2749900817871\\
241	-31.6405239105225\\
251	-31.6464691162109\\
261	-28.1139259338379\\
271	-26.3627967834473\\
281	-31.7929573059082\\
291	-34.7355499267578\\
301	-27.4045524597168\\
311	-35.8922500610352\\
321	-31.3072032928467\\
331	-27.7128219604492\\
341	-32.6052742004395\\
351	-30.1017818450928\\
361	-32.6654891967773\\
371	-26.6631526947021\\
381	-29.6775569915771\\
391	-29.7614231109619\\
401	-27.4936103820801\\
411	-29.683032989502\\
421	-28.3981304168701\\
431	-26.4304256439209\\
441	-28.2370471954346\\
451	-25.4262561798096\\
461	-29.3773593902588\\
471	-31.4002304077148\\
481	-29.9704971313477\\
491	-31.998046875\\
501	-25.7076950073242\\
511	-27.2985496520996\\
521	-29.0085411071777\\
531	-29.7503070831299\\
541	-27.089937210083\\
551	-28.9118270874023\\
561	-32.2728080749512\\
571	-31.7479400634766\\
581	-28.6320190429688\\
591	-29.6745471954346\\
601	-30.1949081420898\\
611	-26.6557960510254\\
621	-26.8420181274414\\
631	-29.0268383026123\\
641	-29.339038848877\\
651	-27.4087257385254\\
661	-28.1753215789795\\
671	-27.1149768829346\\
681	-30.815034866333\\
691	-29.0193481445312\\
701	-28.6728782653809\\
711	-29.15700340271\\
721	-28.7325000762939\\
731	-29.621166229248\\
741	-28.2646255493164\\
751	-27.4848155975342\\
761	-26.7694931030273\\
771	-28.5906505584717\\
781	-27.2369213104248\\
791	-28.3797054290771\\
801	-32.5614395141602\\
811	-30.251537322998\\
821	-28.4324245452881\\
831	-29.2934188842773\\
841	-29.0091762542725\\
851	-28.9038619995117\\
861	-30.2309799194336\\
871	-29.945764541626\\
881	-25.668550491333\\
891	-29.0642433166504\\
901	-29.6851634979248\\
911	-27.0033416748047\\
921	-26.1684856414795\\
931	-31.2044811248779\\
941	-25.9209976196289\\
951	-30.6508235931396\\
961	-27.3118019104004\\
971	-32.026683807373\\
981	-30.877269744873\\
991	-29.6640148162842\\
1001	-27.0093822479248\\
1011	-27.5412349700928\\
1021	-26.2684059143066\\
1031	-30.4845294952393\\
1041	-29.0250225067139\\
1051	-35.9684982299805\\
1061	-27.3007106781006\\
1071	-32.990306854248\\
1081	-25.846794128418\\
1091	-31.7409210205078\\
1101	-31.0649929046631\\
1111	-25.9979076385498\\
1121	-35.0692901611328\\
1131	-26.6578693389893\\
1141	-29.9922981262207\\
1151	-25.586763381958\\
1161	-26.7690753936768\\
1171	-31.32497215271\\
1181	-29.0188083648682\\
1191	-26.1879081726074\\
1201	-29.7796478271484\\
1211	-27.8596324920654\\
1221	-27.2407932281494\\
1231	-28.4469528198242\\
1241	-28.1370716094971\\
1251	-26.062183380127\\
1261	-26.606050491333\\
1271	-27.9527473449707\\
1281	-26.4475498199463\\
1291	-27.3124885559082\\
1301	-28.80055809021\\
1311	-27.483039855957\\
1321	-27.463228225708\\
1331	-32.590461730957\\
1341	-27.8708953857422\\
1351	-28.609073638916\\
1361	-26.0918865203857\\
1371	-26.8795280456543\\
1381	-25.8304405212402\\
1391	-25.3824977874756\\
1401	-27.1892108917236\\
1411	-25.6988410949707\\
1421	-25.6624221801758\\
1431	-26.1601867675781\\
1441	-30.30322265625\\
1451	-27.0070762634277\\
1461	-25.2460842132568\\
1471	-29.0075454711914\\
1481	-27.0979251861572\\
1491	-26.624095916748\\
1501	-25.8639430999756\\
1511	-29.3718700408936\\
1521	-28.3805313110352\\
1531	-26.7170715332031\\
1541	-27.0263233184814\\
1551	-26.6687870025635\\
1561	-27.18115234375\\
1571	-26.819465637207\\
1581	-25.9765758514404\\
1591	-27.3286991119385\\
1601	-26.0175323486328\\
1611	-28.5272960662842\\
1621	-25.9965133666992\\
1631	-27.0489959716797\\
1641	-26.6065616607666\\
1651	-26.9028778076172\\
1661	-26.4204998016357\\
1671	-26.4593563079834\\
1681	-27.5061416625977\\
1691	-25.949764251709\\
1701	-27.1136493682861\\
1711	-25.9819602966309\\
1721	-27.1313304901123\\
1731	-26.5700149536133\\
1741	-25.6511554718018\\
1751	-29.1105709075928\\
1761	-27.8888607025146\\
1771	-26.5725479125977\\
1781	-27.0712261199951\\
1791	-27.8190135955811\\
1801	-29.1578769683838\\
1811	-26.6039695739746\\
1821	-25.8213176727295\\
1831	-27.1467170715332\\
1841	-26.7206954956055\\
1851	-26.0922966003418\\
1861	-25.7408218383789\\
1871	-26.405553817749\\
1881	-25.3307285308838\\
1891	-26.3790073394775\\
1901	-26.4989795684814\\
1911	-25.3763771057129\\
1921	-27.1547260284424\\
1931	-26.6616344451904\\
1941	-26.5960521697998\\
1951	-25.2359733581543\\
1961	-26.2710609436035\\
1971	-26.3771305084229\\
1981	-26.8308506011963\\
1991	-28.0214290618896\\
};
\addlegendentry{MAD}

\addplot [color=mycolor4, line width=2pt]
  table[row sep=crcr]{%
1	-380.251770019531\\
11	-131.347198486328\\
21	-174.486755371094\\
31	-103.159652709961\\
41	-50.1871147155762\\
51	-46.6553802490234\\
61	-50.9044380187988\\
71	-94.3555221557617\\
81	-140.903274536133\\
91	-105.333145141602\\
101	-52.9965744018555\\
111	-44.1923065185547\\
121	-59.5398788452148\\
131	-78.0835342407227\\
141	-40.5451965332031\\
151	-34.0993804931641\\
161	-31.6679573059082\\
171	-40.3503646850586\\
181	-37.5297164916992\\
191	-34.826301574707\\
201	-46.2407150268555\\
211	-47.9904937744141\\
221	-55.127986907959\\
231	-31.6361522674561\\
241	-37.3640213012695\\
251	-34.7649917602539\\
261	-34.2702827453613\\
271	-34.0823287963867\\
281	-33.1061363220215\\
291	-41.1215972900391\\
301	-31.4969787597656\\
311	-29.8671722412109\\
321	-31.6503009796143\\
331	-32.3560371398926\\
341	-34.3749465942383\\
351	-32.5452308654785\\
361	-30.4349689483643\\
371	-33.7423286437988\\
381	-31.7530212402344\\
391	-31.997615814209\\
401	-34.3649024963379\\
411	-29.7770195007324\\
421	-32.9451065063477\\
431	-32.3744468688965\\
441	-31.6766700744629\\
451	-33.8081207275391\\
461	-34.6205825805664\\
471	-34.470027923584\\
481	-34.2527046203613\\
491	-35.3512763977051\\
501	-34.1735458374023\\
511	-34.5446891784668\\
521	-29.6021881103516\\
531	-31.0842533111572\\
541	-31.8732662200928\\
551	-40.1679916381836\\
561	-35.0773429870605\\
571	-33.5358352661133\\
581	-34.3674430847168\\
591	-31.2051944732666\\
601	-34.9504165649414\\
611	-27.6392993927002\\
621	-30.6324977874756\\
631	-31.9246368408203\\
641	-31.3297538757324\\
651	-32.3550186157227\\
661	-38.4369659423828\\
671	-31.5380439758301\\
681	-33.0398750305176\\
691	-30.7623386383057\\
701	-29.418586730957\\
711	-32.9355354309082\\
721	-33.5391159057617\\
731	-35.0970268249512\\
741	-34.6624908447266\\
751	-29.5743465423584\\
761	-34.8648643493652\\
771	-31.8616733551025\\
781	-36.6829528808594\\
791	-35.9608192443848\\
801	-35.1089859008789\\
811	-40.9270668029785\\
821	-38.239429473877\\
831	-34.0011215209961\\
841	-37.6451301574707\\
851	-33.9495048522949\\
861	-35.3361282348633\\
871	-27.0572052001953\\
881	-30.8347721099854\\
891	-36.3565101623535\\
901	-32.8376922607422\\
911	-29.9464473724365\\
921	-31.3449440002441\\
931	-32.4678077697754\\
941	-31.0115013122559\\
951	-26.9100494384766\\
961	-30.551830291748\\
971	-28.2003135681152\\
981	-30.7116432189941\\
991	-26.6077175140381\\
1001	-30.0586395263672\\
1011	-30.952075958252\\
1021	-33.4704475402832\\
1031	-28.7604866027832\\
1041	-32.7571868896484\\
1051	-28.274019241333\\
1061	-41.271068572998\\
1071	-32.8112983703613\\
1081	-29.7432613372803\\
1091	-32.9488067626953\\
1101	-31.6857757568359\\
1111	-34.6975021362305\\
1121	-34.7319145202637\\
1131	-28.6084480285645\\
1141	-30.5770034790039\\
1151	-29.5114784240723\\
1161	-33.5266799926758\\
1171	-27.1521110534668\\
1181	-35.4954452514648\\
1191	-32.256275177002\\
1201	-28.4558792114258\\
1211	-36.1439514160156\\
1221	-31.8752918243408\\
1231	-32.9942245483398\\
1241	-32.7996406555176\\
1251	-33.8238945007324\\
1261	-34.0517768859863\\
1271	-29.9882736206055\\
1281	-31.7259654998779\\
1291	-30.991138458252\\
1301	-31.0169887542725\\
1311	-31.3246440887451\\
1321	-27.8968467712402\\
1331	-28.5343132019043\\
1341	-30.3697471618652\\
1351	-28.7166481018066\\
1361	-30.6820220947266\\
1371	-31.7555541992188\\
1381	-30.4953804016113\\
1391	-28.2694110870361\\
1401	-31.3335838317871\\
1411	-30.5352096557617\\
1421	-29.2351531982422\\
1431	-32.2192535400391\\
1441	-32.4285202026367\\
1451	-29.6161994934082\\
1461	-27.2072734832764\\
1471	-32.5926742553711\\
1481	-33.4158248901367\\
1491	-29.2722606658936\\
1501	-40.388557434082\\
1511	-27.1458225250244\\
1521	-30.0286846160889\\
1531	-34.6524620056152\\
1541	-31.7680339813232\\
1551	-35.492317199707\\
1561	-32.0705718994141\\
1571	-35.9866409301758\\
1581	-31.029317855835\\
1591	-34.082462310791\\
1601	-28.7327537536621\\
1611	-30.8768177032471\\
1621	-38.7395935058594\\
1631	-34.2630157470703\\
1641	-33.7604064941406\\
1651	-35.3162574768066\\
1661	-35.7632064819336\\
1671	-34.7784080505371\\
1681	-29.9133892059326\\
1691	-36.0465507507324\\
1701	-31.0869998931885\\
1711	-32.522777557373\\
1721	-36.0890121459961\\
1731	-32.3484497070312\\
1741	-32.1702613830566\\
1751	-29.6582584381104\\
1761	-30.5165672302246\\
1771	-40.4806976318359\\
1781	-28.8622627258301\\
1791	-29.3413486480713\\
1801	-28.5062866210938\\
1811	-37.8005523681641\\
1821	-29.4735832214355\\
1831	-38.024356842041\\
1841	-33.7123947143555\\
1851	-31.3179016113281\\
1861	-27.567985534668\\
1871	-33.0606422424316\\
1881	-27.9749126434326\\
1891	-29.0898265838623\\
1901	-29.2847061157227\\
1911	-31.0389232635498\\
1921	-37.0351524353027\\
1931	-35.109561920166\\
1941	-28.4792633056641\\
1951	-31.3976535797119\\
1961	-38.6966857910156\\
1971	-31.3328285217285\\
1981	-28.6666297912598\\
1991	-29.6313610076904\\
};
\addlegendentry{SA-PC}

\addplot [color=mycolor5, line width=2pt]
  table[row sep=crcr]{%
1	-380.239593505859\\
11	-121.709480285645\\
21	-46.2758712768555\\
31	-41.2748336791992\\
41	-33.316520690918\\
51	-29.7350387573242\\
61	-30.9219837188721\\
71	-30.356351852417\\
81	-28.3182258605957\\
91	-27.4169387817383\\
101	-30.5347690582275\\
111	-26.9083213806152\\
121	-26.4535255432129\\
131	-28.2448844909668\\
141	-29.4547309875488\\
151	-30.6711330413818\\
161	-30.7612648010254\\
171	-31.6662292480469\\
181	-28.3203182220459\\
191	-29.2751750946045\\
201	-29.0195827484131\\
211	-27.4459743499756\\
221	-27.6397113800049\\
231	-27.2988719940186\\
241	-26.9471740722656\\
251	-26.5436229705811\\
261	-30.4813785552979\\
271	-26.7042942047119\\
281	-27.2732639312744\\
291	-32.3605194091797\\
301	-30.7926864624023\\
311	-26.6158676147461\\
321	-26.3831996917725\\
331	-28.8176593780518\\
341	-29.2583503723145\\
351	-28.0937995910645\\
361	-26.201976776123\\
371	-25.0500946044922\\
381	-26.8360118865967\\
391	-27.7007465362549\\
401	-25.8507862091064\\
411	-25.2723999023438\\
421	-25.6733093261719\\
431	-26.2221088409424\\
441	-26.4221611022949\\
451	-30.9832572937012\\
461	-26.7867259979248\\
471	-26.0218334197998\\
481	-26.7736186981201\\
491	-25.3707103729248\\
501	-27.6955947875977\\
511	-25.9410591125488\\
521	-26.0612049102783\\
531	-25.9292736053467\\
541	-25.6009616851807\\
551	-26.307243347168\\
561	-27.6122779846191\\
571	-26.7394046783447\\
581	-25.1348896026611\\
591	-25.2643451690674\\
601	-26.1393699645996\\
611	-26.032958984375\\
621	-26.5209407806396\\
631	-25.9576320648193\\
641	-26.2485389709473\\
651	-26.7723789215088\\
661	-26.3390254974365\\
671	-25.603364944458\\
681	-25.6815414428711\\
691	-27.0792751312256\\
701	-26.9938220977783\\
711	-25.655912399292\\
721	-25.1241016387939\\
731	-25.4661865234375\\
741	-24.9107685089111\\
751	-26.4797458648682\\
761	-26.6930179595947\\
771	-25.8016891479492\\
781	-26.8995265960693\\
791	-25.1487712860107\\
801	-25.8608303070068\\
811	-25.4799976348877\\
821	-26.2996044158936\\
831	-26.0809288024902\\
841	-24.9579696655273\\
851	-25.2823486328125\\
861	-24.7328929901123\\
871	-25.1799774169922\\
881	-25.3766002655029\\
891	-25.4773197174072\\
901	-25.8674945831299\\
911	-29.0313816070557\\
921	-25.1926517486572\\
931	-25.7145614624023\\
941	-25.8043422698975\\
951	-25.400671005249\\
961	-26.1353454589844\\
971	-26.1869430541992\\
981	-25.5403995513916\\
991	-27.9272270202637\\
1001	-26.0756549835205\\
1011	-26.9274215698242\\
1021	-25.8108997344971\\
1031	-26.219274520874\\
1041	-26.1559047698975\\
1051	-25.1706638336182\\
1061	-24.9672966003418\\
1071	-25.344539642334\\
1081	-25.5663738250732\\
1091	-26.0834636688232\\
1101	-25.8317089080811\\
1111	-25.7516403198242\\
1121	-25.0606479644775\\
1131	-25.3088970184326\\
1141	-26.5794239044189\\
1151	-25.8971385955811\\
1161	-28.5321388244629\\
1171	-29.0031318664551\\
1181	-25.2688617706299\\
1191	-25.7178058624268\\
1201	-27.4766387939453\\
1211	-25.9268455505371\\
1221	-25.250431060791\\
1231	-25.2535343170166\\
1241	-24.9691314697266\\
1251	-26.1184539794922\\
1261	-25.0558414459229\\
1271	-26.7642574310303\\
1281	-26.0189743041992\\
1291	-25.128755569458\\
1301	-25.0553874969482\\
1311	-24.8506698608398\\
1321	-25.6787662506104\\
1331	-25.5714130401611\\
1341	-26.3675174713135\\
1351	-25.4991416931152\\
1361	-24.9212379455566\\
1371	-25.1844730377197\\
1381	-25.2841720581055\\
1391	-25.3032341003418\\
1401	-24.879919052124\\
1411	-26.1741199493408\\
1421	-25.9273662567139\\
1431	-25.461217880249\\
1441	-25.2896022796631\\
1451	-24.9264068603516\\
1461	-25.7856884002686\\
1471	-27.1514587402344\\
1481	-27.464542388916\\
1491	-25.1802558898926\\
1501	-25.5564613342285\\
1511	-26.1545085906982\\
1521	-26.3247051239014\\
1531	-24.9457778930664\\
1541	-25.1919021606445\\
1551	-24.6812057495117\\
1561	-26.1457939147949\\
1571	-25.1371536254883\\
1581	-25.3440399169922\\
1591	-25.2803573608398\\
1601	-25.0032844543457\\
1611	-24.8076839447021\\
1621	-25.6330871582031\\
1631	-25.6270561218262\\
1641	-25.8877220153809\\
1651	-25.9830150604248\\
1661	-26.1052436828613\\
1671	-25.7942352294922\\
1681	-25.2834739685059\\
1691	-26.2217464447021\\
1701	-25.3775634765625\\
1711	-26.7425537109375\\
1721	-25.2614040374756\\
1731	-25.0062694549561\\
1741	-26.0795211791992\\
1751	-25.6472759246826\\
1761	-24.9844989776611\\
1771	-25.5435276031494\\
1781	-26.6041774749756\\
1791	-25.1722850799561\\
1801	-26.2081756591797\\
1811	-26.1386947631836\\
1821	-25.1454219818115\\
1831	-24.1321544647217\\
1841	-25.8719367980957\\
1851	-25.3292846679688\\
1861	-25.5547275543213\\
1871	-24.9052410125732\\
1881	-24.1805877685547\\
1891	-25.3013362884521\\
1901	-26.1769199371338\\
1911	-25.7998161315918\\
1921	-24.3340015411377\\
1931	-25.3265743255615\\
1941	-25.4050941467285\\
1951	-24.3970222473145\\
1961	-28.3253631591797\\
1971	-24.9230575561523\\
1981	-25.1317615509033\\
1991	-25.3824253082275\\
};
\addlegendentry{SA-SC-$\omega=0$}

\addplot [color=mycolor6, line width=2pt]
  table[row sep=crcr]{%
1	-380.239593505859\\
11	-143.113983154297\\
21	-137.755065917969\\
31	-61.6797065734863\\
41	-37.5933876037598\\
51	-44.9500160217285\\
61	-70.8835906982422\\
71	-60.719482421875\\
81	-187.419952392578\\
91	-46.6665191650391\\
101	-92.693733215332\\
111	-49.0722732543945\\
121	-33.5172653198242\\
131	-41.106388092041\\
141	-36.634635925293\\
151	-37.8149490356445\\
161	-39.2538757324219\\
171	-34.9834251403809\\
181	-34.6655464172363\\
191	-33.3171539306641\\
201	-35.8774299621582\\
211	-33.3448753356934\\
221	-32.6733665466309\\
231	-58.5072441101074\\
241	-35.4660873413086\\
251	-33.4361763000488\\
261	-28.2045078277588\\
271	-29.992057800293\\
281	-29.1944160461426\\
291	-30.8518657684326\\
301	-32.3628959655762\\
311	-31.3733425140381\\
321	-29.9390125274658\\
331	-31.5401573181152\\
341	-31.7252788543701\\
351	-30.6854972839355\\
361	-29.1246738433838\\
371	-32.2246627807617\\
381	-38.0220718383789\\
391	-35.4028282165527\\
401	-30.5540885925293\\
411	-28.9938907623291\\
421	-30.9345760345459\\
431	-33.809326171875\\
441	-30.5942096710205\\
451	-29.4972114562988\\
461	-32.5345191955566\\
471	-29.2585639953613\\
481	-30.8073844909668\\
491	-32.4201469421387\\
501	-28.8424110412598\\
511	-30.9707736968994\\
521	-30.7558975219727\\
531	-28.0977668762207\\
541	-32.1748161315918\\
551	-31.1163940429688\\
561	-30.0576210021973\\
571	-28.1488437652588\\
581	-31.030158996582\\
591	-29.1442737579346\\
601	-29.9458560943604\\
611	-29.0852146148682\\
621	-32.2879104614258\\
631	-29.9640121459961\\
641	-29.4913444519043\\
651	-30.5697040557861\\
661	-29.2327651977539\\
671	-30.2536907196045\\
681	-30.7427387237549\\
691	-36.1758155822754\\
701	-29.873233795166\\
711	-29.9169235229492\\
721	-29.8191547393799\\
731	-28.5508995056152\\
741	-28.8798313140869\\
751	-28.9873371124268\\
761	-28.9837322235107\\
771	-30.9762592315674\\
781	-31.3383483886719\\
791	-31.862907409668\\
801	-28.6037921905518\\
811	-29.2386608123779\\
821	-27.046947479248\\
831	-27.8280715942383\\
841	-29.4030609130859\\
851	-28.174259185791\\
861	-29.4295692443848\\
871	-29.637752532959\\
881	-29.7315044403076\\
891	-26.8483734130859\\
901	-30.0016250610352\\
911	-28.0272979736328\\
921	-27.5979042053223\\
931	-32.8608055114746\\
941	-30.397891998291\\
951	-29.642936706543\\
961	-29.6251163482666\\
971	-28.395336151123\\
981	-28.6691226959229\\
991	-29.9533023834229\\
1001	-30.6936073303223\\
1011	-26.8024597167969\\
1021	-29.18678855896\\
1031	-29.0556945800781\\
1041	-33.1063575744629\\
1051	-29.3893489837646\\
1061	-29.0734748840332\\
1071	-27.6615734100342\\
1081	-27.1667385101318\\
1091	-27.2780818939209\\
1101	-30.705379486084\\
1111	-29.6958637237549\\
1121	-27.3599758148193\\
1131	-27.1567459106445\\
1141	-27.2959213256836\\
1151	-30.7708396911621\\
1161	-28.5422668457031\\
1171	-28.4673519134521\\
1181	-33.0171165466309\\
1191	-27.9000358581543\\
1201	-27.1818466186523\\
1211	-27.5624084472656\\
1221	-28.725170135498\\
1231	-28.9755859375\\
1241	-26.1493396759033\\
1251	-27.5057640075684\\
1261	-27.5167083740234\\
1271	-26.5221004486084\\
1281	-28.8549823760986\\
1291	-29.3895244598389\\
1301	-26.9958305358887\\
1311	-27.8388862609863\\
1321	-27.4130077362061\\
1331	-26.7615356445312\\
1341	-26.1238098144531\\
1351	-35.9512786865234\\
1361	-27.6454277038574\\
1371	-28.9818553924561\\
1381	-28.4529609680176\\
1391	-27.9702644348145\\
1401	-27.403621673584\\
1411	-27.0471134185791\\
1421	-26.5858936309814\\
1431	-26.5336608886719\\
1441	-27.0055465698242\\
1451	-28.5748329162598\\
1461	-26.3595542907715\\
1471	-28.8586616516113\\
1481	-28.4690895080566\\
1491	-27.7872905731201\\
1501	-29.1693840026855\\
1511	-27.2291927337646\\
1521	-27.8438339233398\\
1531	-29.7193145751953\\
1541	-27.1568222045898\\
1551	-27.9810276031494\\
1561	-29.7991428375244\\
1571	-27.986291885376\\
1581	-27.647533416748\\
1591	-27.8667240142822\\
1601	-27.0153884887695\\
1611	-27.3565921783447\\
1621	-27.8173313140869\\
1631	-27.5513591766357\\
1641	-28.1931381225586\\
1651	-27.3651275634766\\
1661	-28.8254776000977\\
1671	-28.6344871520996\\
1681	-27.7897663116455\\
1691	-26.8641910552979\\
1701	-28.9594707489014\\
1711	-27.9800453186035\\
1721	-27.7324867248535\\
1731	-27.4346733093262\\
1741	-27.9039859771729\\
1751	-30.0521926879883\\
1761	-31.0549259185791\\
1771	-30.2081470489502\\
1781	-28.965633392334\\
1791	-27.6972389221191\\
1801	-27.4718589782715\\
1811	-28.9290733337402\\
1821	-31.7034721374512\\
1831	-29.896448135376\\
1841	-30.9284152984619\\
1851	-29.4981536865234\\
1861	-28.2754497528076\\
1871	-28.9895439147949\\
1881	-29.6488933563232\\
1891	-28.1937656402588\\
1901	-33.3798789978027\\
1911	-30.4489231109619\\
1921	-29.4981956481934\\
1931	-28.9933109283447\\
1941	-28.2482204437256\\
1951	-27.3405342102051\\
1961	-27.45432472229\\
1971	-26.6267623901367\\
1981	-32.788272857666\\
1991	-30.3040390014648\\
};
\addlegendentry{SA-SC-$\omega=0.5$}

\end{axis}
\end{tikzpicture}%

==> figures/ResultsQuad1D/ReachSets.tikz <==
\definecolor{mycolor0}{rgb}{0.55,0.00,0.00}%
\definecolor{mycolor1}{rgb}{0.03922,0.36471,0.00000}%
\definecolor{mycolor2}{rgb}{0.03137,0.56471,0.00000}%
\definecolor{mycolor3}{rgb}{0.15300,0.41960,0.72740}%
\definecolor{mycolor4}{rgb}{0.03530,0.25100,0.45490}%
\definecolor{mycolor5}{rgb}{0.69020,0.82350,1.00000}%
%
\begin{tikzpicture}
  \fontsize{8}{10}\selectfont
  \pgfplotsset{
    plotstyle1/.style={area legend, draw=mycolor0, fill=mycolor0},
    plotstyle2/.style={area legend, draw=mycolor1, fill=mycolor1},
    plotstyle3/.style={area legend, draw=mycolor2, fill=mycolor2},
    plotstyle4/.style={area legend, draw=mycolor3, fill=mycolor3},
    plotstyle5/.style={area legend, draw=mycolor4, fill=mycolor4},
    plotstyle6/.style={area legend, draw=mycolor5, fill=mycolor5},
    plotstyle7/.style={area legend, draw=white!30!black, fill=white!30!black, forget plot},
    plotstyle8/.style={area legend, draw=mycolor1, fill=mycolor1, forget plot},
    plotstyle9/.style={area legend, draw=mycolor2, fill=mycolor2, forget plot},
    plotstyle10/.style={area legend, draw=mycolor3, fill=mycolor3, forget plot},
    plotstyle11/.style={area legend, draw=mycolor4, fill=mycolor4, forget plot},
    plotstyle12/.style={area legend, draw=mycolor5, fill=mycolor5, forget plot}
  }
  \def\rows{1}
  \def\cols{2}
  \def\horzsep{5.5mm}
  \def\basepath{figures/ResultsQuad1D/}

  \begin{groupplot}[%
      group style={rows = \rows, columns = \cols, horizontal sep = \horzsep},
      scale only axis,
      width=0.9/\cols*\textwidth -\horzsep,
      height = 0.12\textwidth,
      legend style={legend columns=7, legend to name=legendname, legend cell align=left,/tikz/every even column/.append style={column sep=0.1cm}},
      ytick={-5,0,5},
    ]
    \nextgroupplot[xmin=0,xmax=3,ymin=-7,ymax=7,xlabel={$t$},ylabel={$z$}, title={Reachable Altitudes}]
    \input{\basepath ReachSets_11.tikz}
    \coordinate (top) at (rel axis cs:0,1);
    \nextgroupplot[xmin=0,xmax=3,ymin=-7,ymax=7,xlabel={$t$},ylabel={$\dot z$},yticklabel=\empty, title={Reachable Vertical Speeds}]
    \input{\basepath ReachSets_12.tikz}
    \input{\basepath ReachSets_legends.tikz}

  \end{groupplot}
   \path (top|-current bounding box.south)--coordinate(legendpos)(bot|-current bounding box.south);
  \node at([yshift=-3ex, xshift=-1.6ex]legendpos) {\rebuttalS\pgfplotslegendfromname{legendname}\rebuttalE};

\end{tikzpicture}%

==> figures/ResultsQuad1D/statisticalEvalAccVolLoss.tikz <==
\definecolor{mycolor0}{rgb}{0.55,0.00,0.00}%
\definecolor{mycolor1}{rgb}{0.03140,0.56470,0.00000}%
\definecolor{mycolor2}{rgb}{0.03920,0.36470,0.00000}%
\definecolor{mycolor3}{rgb}{0.69020,0.82350,1.00000}%
\definecolor{mycolor4}{rgb}{0.15300,0.41960,0.72740}%
\definecolor{mycolor5}{rgb}{0.03530,0.25100,0.45490}%
\definecolor{mycolor6}{rgb}{0.07843,0.80196,0.00000}%
%
\begin{tikzpicture}
\fontsize{8}{10}\selectfont
  \pgfplotsset{
    plotstyle1/.style={area legend, draw=none, fill=mycolor0, fill opacity=0.2, forget plot},
    plotstyle2/.style={color=mycolor0,line width=2pt},
    plotstyle3/.style={area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot},
    plotstyle4/.style={color=mycolor1,line width=2pt},
    plotstyle5/.style={area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot},
    plotstyle6/.style={color=mycolor2,line width=2pt},
    plotstyle7/.style={area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot},
    plotstyle8/.style={color=mycolor3,line width=2pt},
    plotstyle9/.style={area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot},
    plotstyle10/.style={color=mycolor4,line width=2pt},
    plotstyle11/.style={area legend, draw=none, fill=mycolor5, fill opacity=0.2, forget plot},
    plotstyle12/.style={color=mycolor5,line width=2pt},
    plotstyle13/.style={area legend, draw=none, fill=mycolor6, fill opacity=0.2, forget plot},
    plotstyle14/.style={color=mycolor6,line width=2pt},
    /.style={}
  }
  % \pgfplotsset{
  %   legend image code/.code={
  %       \draw[mark repeat=2,mark phase=2]
  %       plot coordinates {
  %           (0cm,0cm)
  %           (0.15cm,0cm)        %% default is (0.3cm,0cm)
  %           (0.3cm,0cm)         %% default is (0.6cm,0cm)
  %         };%
  %     }
  % }
  \def\rows{2}
  \def\cols{3}
  \def\horzsep{1.50cm}
  \def\vertsep{0.55cm}
  \def\basepath{figures/ResultsQuad1D/}

  \begin{groupplot}[%
      group style={rows = \rows, columns = \cols, horizontal sep = \horzsep, vertical sep = \vertsep},
      scale only axis,
      scaled x ticks = true,
      xticklabel style={/pgf/number format/fixed},
      width=1/\cols*0.93*\textwidth-\horzsep,
      height = 0.13 \textwidth,
            legend style={legend columns=7, legend to name=legendname, legend cell align=left,/tikz/every even column/.append style={column sep=0.1cm}},
      title style={yshift=-1.5ex},
      y label style={yshift=-1ex},
    ]
    \nextgroupplot[xmin=0,xmax=0.5,ymin=-150,ymax=0,ylabel={$\lbReturn$},title={(a) LBs}]
    \input{\basepath statisticalEvalAccVolLoss_11.tikz}
    \nextgroupplot[xmin=0,xmax=0.5,ymin=-32,ymax=-24,ylabel={$\ubReturn$},title={(b) Naive}]
    \input{\basepath statisticalEvalAccVolLoss_12.tikz}
    \nextgroupplot[xmin=0,xmax=0.5,ymin=-32,ymax=-24,ylabel={$\ubReturn$},title={(c) Grad}]
    \input{\basepath statisticalEvalAccVolLoss_13.tikz}
    \nextgroupplot[xmin=0,xmax=0.1,ymin=-50,ymax=0,xlabel={$\epsilon_\text{test}$},ylabel={$\lbReturn$}]
    \input{\basepath statisticalEvalAccVolLoss_21.tikz}
    \nextgroupplot[xmin=0,xmax=0.1,ymin=-27,ymax=-14,xlabel={$\epsilon_\text{test}$},ylabel={$\ubReturn$}]
    \input{\basepath statisticalEvalAccVolLoss_22.tikz}
    \nextgroupplot[xmin=0,xmax=0.1,ymin=-27,ymax=-14,xlabel={$\epsilon_\text{test}$},ylabel={$\ubReturn$}]
    \input{\basepath statisticalEvalAccVolLoss_23.tikz}

     % legend entries
    \addlegendimage{plotstyle2}
    \addlegendentry{PA-PC}
    \addlegendimage{plotstyle4}
    \addlegendentry{Naive}
    \addlegendimage{plotstyle6}
    \addlegendentry{Grad}
    \addlegendimage{plotstyle14}
    \addlegendentry{MAD}
    \addlegendimage{plotstyle8}
    \addlegendentry{SA-PC}
    \addlegendimage{plotstyle10}
    \addlegendentry{SA-SC ($\omega=0.0$)}
    \addlegendimage{plotstyle12}
    \addlegendentry{SA-SC ($\omega=0.5$)}


    \coordinate (bot) at (rel axis cs:1,0);
  \end{groupplot}
  \path (top|-current bounding box.south)--coordinate(legendpos)(bot|-current bounding box.south);
  \node at([yshift=-3ex, xshift=-1ex]legendpos) {\pgfplotslegendfromname{legendname}};

\end{tikzpicture}%

==> figures/ResultsQuad2D/statisticalEvalAccVolLossOnly.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor0}{rgb}{0.55,0.00,0.00}%
\definecolor{mycolor1}{rgb}{0.03140,0.56470,0.00000}%
\definecolor{mycolor2}{rgb}{0.03920,0.36470,0.00000}%
\definecolor{mycolor3}{rgb}{0.69020,0.82350,1.00000}%
\definecolor{mycolor4}{rgb}{0.15300,0.41960,0.72740}%
\definecolor{mycolor5}{rgb}{0.03530,0.25100,0.45490}%
%
\begin{tikzpicture}
  \footnotesize

  \begin{axis}[%
      width=0.91\textwidth,
      height=0.25	\textwidth,
      at={(0in,0in)},
      scale only axis,
      xmin=0,
      xmax=0.4,
      xlabel style={font=\color{white!15!black}},
      xlabel={\scriptsize $\epsilon_\text{test}$},
      ymin=-10000,
      ymax=5000,
      ticklabel style = {font=\scriptsize},
      ylabel style={font=\color{white!15!black}},
      ylabel={\scriptsize $\lbReturn$},
      axis background/.style={fill=white},
      title style={font=\bfseries},
      legend columns=3,
      transpose legend,
      legend style={font=\scriptsize, legend cell align=left, align=left, draw=white!15!black}
    ]

    \addplot[area legend, draw=none, fill=mycolor0, fill opacity=0.2,forget plot]
    table[row sep=crcr] {%
        x	y\\
        0	-62.8066\\
        0.01	-62.8877\\
        0.02	-62.9923\\
        0.03	-63.1272\\
        0.04	-63.3392\\
        0.05	-63.6436\\
        0.06	-53.9319\\
        0.07	130.7857\\
        0.08	410.3346\\
        0.09	767.8843\\
        0.1	1348.7555\\
        0.11	1805.8845\\
        0.12	1975.4985\\
        0.13	2192.3041\\
        0.14	2332.4251\\
        0.15	2374.0991\\
        0.16	1601.9784\\
        0.17	296.3415\\
        0.18	-1558.7481\\
        0.19	-3488.3798\\
        0.2	-6590.618\\
        0.21	-9016.7012\\
        0.22	-11936.8484\\
        0.23	-14093.8359\\
        0.24	-16425.6762\\
        0.25	-18867.7277\\
        0.26	-21235.9281\\
        0.27	-23373.109\\
        0.28	-24589.9594\\
        0.29	-26380.7125\\
        0.3	-27553.4603\\
        0.31	-28290.7644\\
        0.32	-28606.9575\\
        0.33	-29301.581\\
        0.34	-30071.8326\\
        0.35	-30599.1714\\
        0.36	-31237.4336\\
        0.37	-31732.9776\\
        0.38	-31522.2428\\
        0.39	-31809.7242\\
        0.4	-32085.6703\\
        0.41	-32239.1423\\
        0.42	-32576.1329\\
        0.43	-32856.4003\\
        0.44	-33021.7701\\
        0.45	-33133.8862\\
        0.46	-33262.8146\\
        0.47	-33399.6346\\
        0.48	-33623.2554\\
        0.49	-33906.7012\\
        0.5	-34146.4923\\
        0.5	-49211.0493\\
        0.49	-49061.7074\\
        0.48	-49115.6396\\
        0.47	-49018.694\\
        0.46	-49099.9643\\
        0.45	-49623.6887\\
        0.44	-49387.7\\
        0.43	-49356.9574\\
        0.42	-49337.4176\\
        0.41	-48654.7356\\
        0.4	-48612.8803\\
        0.39	-48474.9698\\
        0.38	-47865.2036\\
        0.37	-47565.8101\\
        0.36	-47444.5917\\
        0.35	-47216.2501\\
        0.34	-46860.3576\\
        0.33	-45829.3647\\
        0.32	-45476.1563\\
        0.31	-44973.6954\\
        0.3	-44056.3815\\
        0.29	-42379.3756\\
        0.28	-42190.0656\\
        0.27	-40380.787\\
        0.26	-39204.0311\\
        0.25	-37337.3087\\
        0.24	-35923.7409\\
        0.23	-34259.766\\
        0.22	-33274.4096\\
        0.21	-31989.6641\\
        0.2	-30737.9984\\
        0.19	-29761.9509\\
        0.18	-27886.804\\
        0.17	-26343.3491\\
        0.16	-23238.5411\\
        0.15	-21325.5663\\
        0.14	-17718.7967\\
        0.13	-14268.9894\\
        0.12	-10426.347\\
        0.11	-7478.7034\\
        0.1	-4908.6275\\
        0.09	-2764.9222\\
        0.08	-1500.4699\\
        0.07	-662.0766\\
        0.06	-161.3748\\
        0.05	-119.9386\\
        0.04	-119.0519\\
        0.03	-118.475\\
        0.02	-117.9966\\
        0.01	-117.6273\\
        0	-117.3422\\
      }--cycle;

    \addplot [color=mycolor0,line width=2pt]
    table[row sep=crcr]{%
        0	-90.0744\\
        0.01	-90.2575\\
        0.02	-90.4944\\
        0.03	-90.8011\\
        0.04	-91.1955\\
        0.05	-91.7911\\
        0.06	-107.6533\\
        0.07	-265.6454\\
        0.08	-545.0676\\
        0.09	-998.519\\
        0.1	-1779.936\\
        0.11	-2836.4094\\
        0.12	-4225.4243\\
        0.13	-6038.3426\\
        0.14	-7693.1858\\
        0.15	-9475.7336\\
        0.16	-10818.2813\\
        0.17	-13023.5038\\
        0.18	-14722.776\\
        0.19	-16625.1654\\
        0.2	-18664.3082\\
        0.21	-20503.1827\\
        0.22	-22605.629\\
        0.23	-24176.801\\
        0.24	-26174.7085\\
        0.25	-28102.5182\\
        0.26	-30219.9796\\
        0.27	-31876.948\\
        0.28	-33390.0125\\
        0.29	-34380.0441\\
        0.3	-35804.9209\\
        0.31	-36632.2299\\
        0.32	-37041.5569\\
        0.33	-37565.4728\\
        0.34	-38466.0951\\
        0.35	-38907.7107\\
        0.36	-39341.0127\\
        0.37	-39649.3939\\
        0.38	-39693.7232\\
        0.39	-40142.347\\
        0.4	-40349.2753\\
        0.41	-40446.939\\
        0.42	-40956.7752\\
        0.43	-41106.6788\\
        0.44	-41204.735\\
        0.45	-41378.7875\\
        0.46	-41181.3894\\
        0.47	-41209.1643\\
        0.48	-41369.4475\\
        0.49	-41484.2043\\
        0.5	-41678.7708\\
      };
    \addlegendentry{PA-PC}


    \addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2,forget plot]
    table[row sep=crcr] {%
        x	y\\
        0	-60.1998\\
        0.01	-62.6338\\
        0.02	-66.4793\\
        0.03	-82.0185\\
        0.04	-114.8931\\
        0.05	-116.7112\\
        0.06	-91.3418\\
        0.07	-226.0108\\
        0.08	-261.0288\\
        0.09	-481.5452\\
        0.1	-798.0983\\
        0.11	-1447.8629\\
        0.12	-2314.2528\\
        0.13	-2158.0207\\
        0.14	-2419.2458\\
        0.15	-2952.7498\\
        0.16	-3917.0489\\
        0.17	-4827.6491\\
        0.18	-5789.0535\\
        0.19	-6738.6733\\
        0.2	-7399.2116\\
        0.21	-7575.5765\\
        0.22	-6788.9715\\
        0.23	-5901.2468\\
        0.24	-8752.208\\
        0.25	-11228.7447\\
        0.26	-12598.8899\\
        0.27	-13750.4393\\
        0.28	-16169.2344\\
        0.29	-18656.9883\\
        0.3	-20913.9193\\
        0.31	-22330.2229\\
        0.32	-23391.2324\\
        0.33	-24199.2994\\
        0.34	-24949.7411\\
        0.35	-25760.8731\\
        0.36	-26333.1022\\
        0.37	-27540.7704\\
        0.38	-28369.1173\\
        0.39	-29124.7684\\
        0.4	-30163.6587\\
        0.41	-30861.9867\\
        0.42	-31306.0978\\
        0.43	-32776.1042\\
        0.44	-32969.4066\\
        0.45	-33255.2235\\
        0.46	-34035.138\\
        0.47	-34580.1122\\
        0.48	-34930.4546\\
        0.49	-35122.1757\\
        0.5	-35223.4954\\
        0.5	-45621.5022\\
        0.49	-45806.7367\\
        0.48	-45852.4949\\
        0.47	-45346.9077\\
        0.46	-45120.8181\\
        0.45	-44936.1123\\
        0.44	-44811.0063\\
        0.43	-44451.799\\
        0.42	-44855.9293\\
        0.41	-44839.3267\\
        0.4	-44860.8229\\
        0.39	-44773.3791\\
        0.38	-44404.0854\\
        0.37	-44178.0819\\
        0.36	-45114.8582\\
        0.35	-44480.5843\\
        0.34	-43756.8829\\
        0.33	-42740.9021\\
        0.32	-41781.6134\\
        0.31	-41251.4719\\
        0.3	-40253.9825\\
        0.29	-39450.48\\
        0.28	-38636.8878\\
        0.27	-39342.8798\\
        0.26	-39149.4202\\
        0.25	-38457.2229\\
        0.24	-37561.4208\\
        0.23	-34982.3015\\
        0.22	-34184.1261\\
        0.21	-32978.2049\\
        0.2	-31432.3128\\
        0.19	-29769.2888\\
        0.18	-27199.8274\\
        0.17	-23854.4882\\
        0.16	-21136.8258\\
        0.15	-18328.7597\\
        0.14	-16606.603\\
        0.13	-15562.1321\\
        0.12	-13586.8932\\
        0.11	-10051.0007\\
        0.1	-7100.5731\\
        0.09	-5202.4003\\
        0.08	-3623.6801\\
        0.07	-2133.4653\\
        0.06	-1263.367\\
        0.05	-771.9043\\
        0.04	-386.0493\\
        0.03	-284.5618\\
        0.02	-273.1591\\
        0.01	-271.5749\\
        0	-270.5954\\
      }--cycle;

    \addplot [color=mycolor1,line width=2pt]
    table[row sep=crcr]{%
        0	-165.3976\\
        0.01	-167.1044\\
        0.02	-169.8192\\
        0.03	-183.2901\\
        0.04	-250.4712\\
        0.05	-444.3078\\
        0.06	-677.3544\\
        0.07	-1179.7381\\
        0.08	-1942.3544\\
        0.09	-2841.9727\\
        0.1	-3949.3357\\
        0.11	-5749.4318\\
        0.12	-7950.573\\
        0.13	-8860.0764\\
        0.14	-9512.9244\\
        0.15	-10640.7548\\
        0.16	-12526.9374\\
        0.17	-14341.0687\\
        0.18	-16494.4405\\
        0.19	-18253.9811\\
        0.2	-19415.7622\\
        0.21	-20276.8907\\
        0.22	-20486.5488\\
        0.23	-20441.7741\\
        0.24	-23156.8144\\
        0.25	-24842.9838\\
        0.26	-25874.155\\
        0.27	-26546.6595\\
        0.28	-27403.0611\\
        0.29	-29053.7342\\
        0.3	-30583.9509\\
        0.31	-31790.8474\\
        0.32	-32586.4229\\
        0.33	-33470.1008\\
        0.34	-34353.312\\
        0.35	-35120.7287\\
        0.36	-35723.9802\\
        0.37	-35859.4261\\
        0.38	-36386.6014\\
        0.39	-36949.0737\\
        0.4	-37512.2408\\
        0.41	-37850.6567\\
        0.42	-38081.0135\\
        0.43	-38613.9516\\
        0.44	-38890.2065\\
        0.45	-39095.6679\\
        0.46	-39577.9781\\
        0.47	-39963.51\\
        0.48	-40391.4747\\
        0.49	-40464.4562\\
        0.5	-40422.4988\\
      };
    \addlegendentry{Naive}


    \addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2,forget plot]
    table[row sep=crcr] {%
        x	y\\
        0	-62.1103\\
        0.01	-62.447\\
        0.02	-63.036\\
        0.03	-65.3334\\
        0.04	-61.273\\
        0.05	-25.4033\\
        0.06	57.6374\\
        0.07	166.8558\\
        0.08	265.2121\\
        0.09	299.2676\\
        0.1	295.3012\\
        0.11	313.6625\\
        0.12	186.6466\\
        0.13	352.1206\\
        0.14	700.6291\\
        0.15	948.3498\\
        0.16	891.216\\
        0.17	213.7876\\
        0.18	-570.2874\\
        0.19	-1372.1484\\
        0.2	-3153.9956\\
        0.21	-5135.8497\\
        0.22	-7995.8827\\
        0.23	-11231.7289\\
        0.24	-15370.3672\\
        0.25	-17475.9095\\
        0.26	-18241.3043\\
        0.27	-18689.5605\\
        0.28	-20064.3594\\
        0.29	-21112.4496\\
        0.3	-21675.8573\\
        0.31	-23216.8452\\
        0.32	-25493.8796\\
        0.33	-27758.5911\\
        0.34	-28721.7747\\
        0.35	-30401.4056\\
        0.36	-31209.6048\\
        0.37	-32459.812\\
        0.38	-33108.3948\\
        0.39	-33919.3514\\
        0.4	-34579.3351\\
        0.41	-35307.7605\\
        0.42	-35478.9995\\
        0.43	-35883.3908\\
        0.44	-36154.5985\\
        0.45	-36313.382\\
        0.46	-35955.8634\\
        0.47	-36404.4188\\
        0.48	-36686.3613\\
        0.49	-36655.0668\\
        0.5	-36977.9444\\
        0.5	-54081.4022\\
        0.49	-53497.7355\\
        0.48	-54104.0766\\
        0.47	-52763.6466\\
        0.46	-52619.2365\\
        0.45	-52748.2337\\
        0.44	-51984.9387\\
        0.43	-51438.4753\\
        0.42	-51306.9046\\
        0.41	-50574.3902\\
        0.4	-49959.9602\\
        0.39	-48304.1392\\
        0.38	-48166.0781\\
        0.37	-47577.4206\\
        0.36	-45045.8447\\
        0.35	-43719.7906\\
        0.34	-42960.3043\\
        0.33	-42215.5968\\
        0.32	-41217.2478\\
        0.31	-40511.4418\\
        0.3	-39478.423\\
        0.29	-38453.8523\\
        0.28	-37014.6375\\
        0.27	-35992.5466\\
        0.26	-35755.6934\\
        0.25	-34422.2546\\
        0.24	-32449.9437\\
        0.23	-33176.6033\\
        0.22	-31506.776\\
        0.21	-29995.0344\\
        0.2	-28128.0984\\
        0.19	-26612.5262\\
        0.18	-24270.553\\
        0.17	-21632.896\\
        0.16	-19688.839\\
        0.15	-16360.3633\\
        0.14	-12933.4524\\
        0.13	-9177.9813\\
        0.12	-6582.5108\\
        0.11	-4508.7844\\
        0.1	-3098.1379\\
        0.09	-2139.018\\
        0.08	-1403.9466\\
        0.07	-861.6132\\
        0.06	-548.7104\\
        0.05	-316.4605\\
        0.04	-202.7429\\
        0.03	-156.8078\\
        0.02	-151.5491\\
        0.01	-150.0401\\
        0	-148.8601\\
      }--cycle;

    \addplot [color=mycolor2,line width=2pt]
    table[row sep=crcr]{%
        0	-105.4852\\
        0.01	-106.2436\\
        0.02	-107.2925\\
        0.03	-111.0706\\
        0.04	-132.0079\\
        0.05	-170.9319\\
        0.06	-245.5365\\
        0.07	-347.3787\\
        0.08	-569.3672\\
        0.09	-919.8752\\
        0.1	-1401.4184\\
        0.11	-2097.561\\
        0.12	-3197.9321\\
        0.13	-4412.9304\\
        0.14	-6116.4117\\
        0.15	-7706.0067\\
        0.16	-9398.8115\\
        0.17	-10709.5542\\
        0.18	-12420.4202\\
        0.19	-13992.3373\\
        0.2	-15641.047\\
        0.21	-17565.442\\
        0.22	-19751.3294\\
        0.23	-22204.1661\\
        0.24	-23910.1555\\
        0.25	-25949.082\\
        0.26	-26998.4988\\
        0.27	-27341.0535\\
        0.28	-28539.4985\\
        0.29	-29783.1509\\
        0.3	-30577.1401\\
        0.31	-31864.1435\\
        0.32	-33355.5637\\
        0.33	-34987.0939\\
        0.34	-35841.0395\\
        0.35	-37060.5981\\
        0.36	-38127.7248\\
        0.37	-40018.6163\\
        0.38	-40637.2364\\
        0.39	-41111.7453\\
        0.4	-42269.6477\\
        0.41	-42941.0753\\
        0.42	-43392.952\\
        0.43	-43660.933\\
        0.44	-44069.7686\\
        0.45	-44530.8078\\
        0.46	-44287.55\\
        0.47	-44584.0327\\
        0.48	-45395.219\\
        0.49	-45076.4011\\
        0.5	-45529.6733\\
      };
    \addlegendentry{Grad}


    \addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2,forget plot]
    table[row sep=crcr] {%
        x	y\\
        0	-64.0581\\
        0.01	-64.3533\\
        0.02	-63.9325\\
        0.03	-49.9211\\
        0.04	-3.8467\\
        0.05	36.7278\\
        0.06	77.6676\\
        0.07	120.1057\\
        0.08	153.0688\\
        0.09	177.8339\\
        0.1	177.4581\\
        0.11	170.0873\\
        0.12	153.5431\\
        0.13	151.9631\\
        0.14	187.6853\\
        0.15	300.3315\\
        0.16	724.2671\\
        0.17	1380.7596\\
        0.18	1882.5912\\
        0.19	2025.6588\\
        0.2	2209.147\\
        0.21	2232.3593\\
        0.22	2454.2534\\
        0.23	2282.349\\
        0.24	2030.0119\\
        0.25	1560.4539\\
        0.26	1256.9729\\
        0.27	938.5745\\
        0.28	743.5407\\
        0.29	493.6124\\
        0.3	96.6342\\
        0.31	-148.7436\\
        0.32	-380.033\\
        0.33	-688.5242\\
        0.34	-901.2573\\
        0.35	-1302.3213\\
        0.36	-1881.6351\\
        0.37	-2405.3026\\
        0.38	-2658.9071\\
        0.39	-2602.248\\
        0.4	-3465.2022\\
        0.41	-4204.2893\\
        0.42	-4812.5963\\
        0.43	-5248.7447\\
        0.44	-5424.0485\\
        0.45	-5354.636\\
        0.46	-5314.9046\\
        0.47	-5767.8151\\
        0.48	-6223.4591\\
        0.49	-6576.9002\\
        0.5	-6916.3106\\
        0.5	-35795.4502\\
        0.49	-35374.0211\\
        0.48	-34816.5618\\
        0.47	-34426.6609\\
        0.46	-33851.8869\\
        0.45	-33341.4248\\
        0.44	-32479.1171\\
        0.43	-32221.4089\\
        0.42	-31784.8246\\
        0.41	-31297.3063\\
        0.4	-30745.7619\\
        0.39	-30142.8921\\
        0.38	-29996.4918\\
        0.37	-29304.8764\\
        0.36	-28255.2849\\
        0.35	-27600.0996\\
        0.34	-26713.884\\
        0.33	-25906.4611\\
        0.32	-25013.7249\\
        0.31	-23992.2327\\
        0.3	-23025.1234\\
        0.29	-22210.1668\\
        0.28	-21276.6712\\
        0.27	-19897.8819\\
        0.26	-18640.7193\\
        0.25	-17658.2088\\
        0.24	-16703.2661\\
        0.23	-15340.6035\\
        0.22	-14354.7591\\
        0.21	-12802.7494\\
        0.2	-11838.1152\\
        0.19	-10370.7992\\
        0.18	-9126.8442\\
        0.17	-7101.9839\\
        0.16	-4695.1987\\
        0.15	-2911.2895\\
        0.14	-2131.0056\\
        0.13	-1681.8753\\
        0.12	-1396.8807\\
        0.11	-1218.9734\\
        0.1	-1059.5243\\
        0.09	-926.3307\\
        0.08	-805.1993\\
        0.07	-689.0644\\
        0.06	-563.601\\
        0.05	-447.6168\\
        0.04	-335.8561\\
        0.03	-205.3458\\
        0.02	-152.7755\\
        0.01	-144.8871\\
        0	-142.137\\
      }--cycle;

    \addplot [color=mycolor3,line width=2pt]
    table[row sep=crcr]{%
        0	-103.0976\\
        0.01	-104.6202\\
        0.02	-108.354\\
        0.03	-127.6335\\
        0.04	-169.8514\\
        0.05	-205.4445\\
        0.06	-242.9667\\
        0.07	-284.4794\\
        0.08	-326.0653\\
        0.09	-374.2484\\
        0.1	-441.0331\\
        0.11	-524.4431\\
        0.12	-621.6688\\
        0.13	-764.9561\\
        0.14	-971.6602\\
        0.15	-1305.479\\
        0.16	-1985.4658\\
        0.17	-2860.6122\\
        0.18	-3622.1265\\
        0.19	-4172.5702\\
        0.2	-4814.4841\\
        0.21	-5285.195\\
        0.22	-5950.2528\\
        0.23	-6529.1273\\
        0.24	-7336.6271\\
        0.25	-8048.8775\\
        0.26	-8691.8732\\
        0.27	-9479.6537\\
        0.28	-10266.5652\\
        0.29	-10858.2772\\
        0.3	-11464.2446\\
        0.31	-12070.4881\\
        0.32	-12696.879\\
        0.33	-13297.4927\\
        0.34	-13807.5707\\
        0.35	-14451.2105\\
        0.36	-15068.46\\
        0.37	-15855.0895\\
        0.38	-16327.6994\\
        0.39	-16372.5701\\
        0.4	-17105.482\\
        0.41	-17750.7978\\
        0.42	-18298.7104\\
        0.43	-18735.0768\\
        0.44	-18951.5828\\
        0.45	-19348.0304\\
        0.46	-19583.3957\\
        0.47	-20097.238\\
        0.48	-20520.0104\\
        0.49	-20975.4606\\
        0.5	-21355.8804\\
      };
    \addlegendentry{SA-PC}


    \addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2,forget plot]
    table[row sep=crcr] {%
        x	y\\
        0	-49.472\\
        0.01	-49.6982\\
        0.02	-49.9804\\
        0.03	-50.4317\\
        0.04	-67.9051\\
        0.05	-8.9287\\
        0.06	88.723\\
        0.07	211.3016\\
        0.08	436.6412\\
        0.09	791.0069\\
        0.1	1241.3851\\
        0.11	1525.6502\\
        0.12	1916.8957\\
        0.13	2545.667\\
        0.14	3958.0921\\
        0.15	4485.4587\\
        0.16	4698.2254\\
        0.17	4605.6302\\
        0.18	3492.366\\
        0.19	1563.8526\\
        0.2	-259.2282\\
        0.21	-2043.387\\
        0.22	-4195.3535\\
        0.23	-6592.0155\\
        0.24	-8107.4161\\
        0.25	-9577.5828\\
        0.26	-12012.6425\\
        0.27	-14557.899\\
        0.28	-16870.7632\\
        0.29	-19014.4104\\
        0.3	-20218.6317\\
        0.31	-21621.0415\\
        0.32	-22848.7103\\
        0.33	-24277.9282\\
        0.34	-25333.7948\\
        0.35	-26825.9459\\
        0.36	-27361.6637\\
        0.37	-28369.4705\\
        0.38	-28845.069\\
        0.39	-29756.2108\\
        0.4	-30236.9738\\
        0.41	-30719.1917\\
        0.42	-31164.4731\\
        0.43	-31198.5502\\
        0.44	-31784.4141\\
        0.45	-32021.1117\\
        0.46	-32074.0968\\
        0.47	-32412.2006\\
        0.48	-32783.2772\\
        0.49	-32991.6265\\
        0.5	-33442.4135\\
        0.5	-52737.591\\
        0.49	-53020.3455\\
        0.48	-53115.9583\\
        0.47	-52312.9903\\
        0.46	-52284.5811\\
        0.45	-51816.203\\
        0.44	-51676.7674\\
        0.43	-51909.4616\\
        0.42	-51634.9819\\
        0.41	-51744.0001\\
        0.4	-51595.4791\\
        0.39	-51187.5655\\
        0.38	-51092.5814\\
        0.37	-50899.3517\\
        0.36	-50647.5052\\
        0.35	-50275.4785\\
        0.34	-50066.2439\\
        0.33	-50927.8635\\
        0.32	-50235.451\\
        0.31	-49164.7222\\
        0.3	-48012.2124\\
        0.29	-46452.4307\\
        0.28	-44632.8223\\
        0.27	-43066.9067\\
        0.26	-43469.7266\\
        0.25	-41103.3091\\
        0.24	-38368.2784\\
        0.23	-35940.9185\\
        0.22	-34929.8037\\
        0.21	-32878.2964\\
        0.2	-29687.351\\
        0.19	-27193.1625\\
        0.18	-26195.2678\\
        0.17	-24028.5999\\
        0.16	-21006.0577\\
        0.15	-18098.6151\\
        0.14	-14852.5409\\
        0.13	-10021.697\\
        0.12	-7454.2003\\
        0.11	-5550.8702\\
        0.1	-4142.8545\\
        0.09	-2527.9913\\
        0.08	-1516.5144\\
        0.07	-912.7986\\
        0.06	-586.6058\\
        0.05	-325.4879\\
        0.04	-147.1241\\
        0.03	-126.2093\\
        0.02	-125.8566\\
        0.01	-125.5379\\
        0	-125.2568\\
      }--cycle;

    \addplot [color=mycolor4,line width=2pt]
    table[row sep=crcr]{%
        0	-87.3644\\
        0.01	-87.618\\
        0.02	-87.9185\\
        0.03	-88.3205\\
        0.04	-107.5146\\
        0.05	-167.2083\\
        0.06	-248.9414\\
        0.07	-350.7485\\
        0.08	-539.9366\\
        0.09	-868.4922\\
        0.1	-1450.7347\\
        0.11	-2012.61\\
        0.12	-2768.6523\\
        0.13	-3738.015\\
        0.14	-5447.2244\\
        0.15	-6806.5782\\
        0.16	-8153.9161\\
        0.17	-9711.4848\\
        0.18	-11351.4509\\
        0.19	-12814.655\\
        0.2	-14973.2896\\
        0.21	-17460.8417\\
        0.22	-19562.5786\\
        0.23	-21266.467\\
        0.24	-23237.8473\\
        0.25	-25340.446\\
        0.26	-27741.1845\\
        0.27	-28812.4028\\
        0.28	-30751.7927\\
        0.29	-32733.4205\\
        0.3	-34115.4221\\
        0.31	-35392.8819\\
        0.32	-36542.0806\\
        0.33	-37602.8959\\
        0.34	-37700.0194\\
        0.35	-38550.7122\\
        0.36	-39004.5844\\
        0.37	-39634.4111\\
        0.38	-39968.8252\\
        0.39	-40471.8882\\
        0.4	-40916.2264\\
        0.41	-41231.5959\\
        0.42	-41399.7275\\
        0.43	-41554.0059\\
        0.44	-41730.5908\\
        0.45	-41918.6573\\
        0.46	-42179.3389\\
        0.47	-42362.5954\\
        0.48	-42949.6177\\
        0.49	-43005.986\\
        0.5	-43090.0023\\
      };
    \addlegendentry{SA-SC $\omega=0$}


    \addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.2,forget plot]
    table[row sep=crcr] {%
        x	y\\
        0	-55.3377\\
        0.01	-55.4752\\
        0.02	-55.6376\\
        0.03	-55.8202\\
        0.04	-56.0196\\
        0.05	-56.2304\\
        0.06	-56.4745\\
        0.07	-56.7446\\
        0.08	-57.0802\\
        0.09	-57.499\\
        0.1	-58.0939\\
        0.11	-59.112\\
        0.12	-61.1885\\
        0.13	-62.4084\\
        0.14	-51.0026\\
        0.15	-9.911\\
        0.16	26.4991\\
        0.17	45.8221\\
        0.18	67.5386\\
        0.19	82.5745\\
        0.2	81.2565\\
        0.21	8.6993\\
        0.22	-75.2891\\
        0.23	-149.9506\\
        0.24	-206.4342\\
        0.25	-347.7861\\
        0.26	-543.0976\\
        0.27	-810.2792\\
        0.28	-1219.8191\\
        0.29	-1713.2633\\
        0.3	-2330.7515\\
        0.31	-3420.749\\
        0.32	-4745.4784\\
        0.33	-5641.4721\\
        0.34	-6239.0157\\
        0.35	-6604.8661\\
        0.36	-6759.2495\\
        0.37	-7183.6754\\
        0.38	-7594.0973\\
        0.39	-7850.0731\\
        0.4	-8630.3261\\
        0.41	-9541.4939\\
        0.42	-10325.1197\\
        0.43	-11200.333\\
        0.44	-12135.4364\\
        0.45	-12862.9081\\
        0.46	-13774.5717\\
        0.47	-14614.2059\\
        0.48	-15626.0366\\
        0.49	-16277.3292\\
        0.5	-16991.715\\
        0.5	-32130.5405\\
        0.49	-31571.377\\
        0.48	-30760.9572\\
        0.47	-30208.3005\\
        0.46	-29982.8084\\
        0.45	-29499.2576\\
        0.44	-28443.9015\\
        0.43	-27304.5699\\
        0.42	-26536.5363\\
        0.41	-25746.9555\\
        0.4	-24982.5257\\
        0.39	-24535.0467\\
        0.38	-23925.8037\\
        0.37	-23577.0158\\
        0.36	-23044.261\\
        0.35	-22077.4363\\
        0.34	-21186.7632\\
        0.33	-20307.497\\
        0.32	-19480.8555\\
        0.31	-18783.4926\\
        0.3	-17640.9741\\
        0.29	-16659.3237\\
        0.28	-15686.7114\\
        0.27	-14170.5129\\
        0.26	-12823.3754\\
        0.25	-11000.9008\\
        0.24	-9183.3503\\
        0.23	-6918.914\\
        0.22	-5083.3666\\
        0.21	-3628.8721\\
        0.2	-2625.5369\\
        0.19	-1813.1165\\
        0.18	-1334.6368\\
        0.17	-940.0105\\
        0.16	-646.2864\\
        0.15	-408.7338\\
        0.14	-203.9591\\
        0.13	-125.7184\\
        0.12	-108.2899\\
        0.11	-103.9648\\
        0.1	-102.1677\\
        0.09	-101.2555\\
        0.08	-100.585\\
        0.07	-100.0788\\
        0.06	-99.6728\\
        0.05	-99.3283\\
        0.04	-99.0142\\
        0.03	-98.7495\\
        0.02	-98.5168\\
        0.01	-98.2994\\
        0	-98.1214\\
      }--cycle;

    \addplot [color=mycolor5,line width=2pt]
    table[row sep=crcr]{%
        0	-76.7296\\
        0.01	-76.8873\\
        0.02	-77.0772\\
        0.03	-77.2848\\
        0.04	-77.5169\\
        0.05	-77.7794\\
        0.06	-78.0736\\
        0.07	-78.4117\\
        0.08	-78.8326\\
        0.09	-79.3772\\
        0.1	-80.1308\\
        0.11	-81.5384\\
        0.12	-84.7392\\
        0.13	-94.0634\\
        0.14	-127.4809\\
        0.15	-209.3224\\
        0.16	-309.8937\\
        0.17	-447.0942\\
        0.18	-633.5491\\
        0.19	-865.271\\
        0.2	-1272.1402\\
        0.21	-1810.0864\\
        0.22	-2579.3278\\
        0.23	-3534.4323\\
        0.24	-4694.8923\\
        0.25	-5674.3435\\
        0.26	-6683.2365\\
        0.27	-7490.3961\\
        0.28	-8453.2652\\
        0.29	-9186.2935\\
        0.3	-9985.8628\\
        0.31	-11102.1208\\
        0.32	-12113.167\\
        0.33	-12974.4846\\
        0.34	-13712.8894\\
        0.35	-14341.1512\\
        0.36	-14901.7553\\
        0.37	-15380.3456\\
        0.38	-15759.9505\\
        0.39	-16192.5599\\
        0.4	-16806.4259\\
        0.41	-17644.2247\\
        0.42	-18430.828\\
        0.43	-19252.4514\\
        0.44	-20289.6689\\
        0.45	-21181.0828\\
        0.46	-21878.69\\
        0.47	-22411.2532\\
        0.48	-23193.4969\\
        0.49	-23924.3531\\
        0.5	-24561.1277\\
      };
    \addlegendentry{SA-SC $\omega=0.5$}

  \end{axis}
\end{tikzpicture}%

==> figures/SAPC_hyper_parameter_learnHistory.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.82, 0.87, 0.98} % darker but still clearly visible
\definecolor{mycolor2}{rgb}{0.68, 0.78, 0.96}
\definecolor{mycolor3}{rgb}{0.53, 0.68, 0.93}
\definecolor{mycolor4}{rgb}{0.38, 0.58, 0.88}
\definecolor{mycolor5}{rgb}{0.03920,0.36470,0.00000} %{0.25, 0.45, 0.78}
\definecolor{mycolor6}{rgb}{0.14, 0.32, 0.68}
\definecolor{mycolor7}{rgb}{0.03, 0.15, 0.48} % strong dark anchor
%
\begin{tikzpicture}

\begin{axis}[%
width=0.87\textwidth,
height=0.2\textwidth,
at={(2.492in,1.216in)},
scale only axis,
xmin=0,
xmax=2000,
xlabel style={font=\color{white!15!black}},
xlabel={episode},
ymin=-250,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={reward},
axis background/.style={fill=white},
legend columns=7,
legend style={font=\scriptsize, legend cell align=left, align=left, draw=white!15!black, legend image post style={xscale=0.5}}
]

\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
1	-254.479392242432\\
11	-298.80993347168\\
21	-127.485509872437\\
31	-51.1562805175781\\
41	-62.0703369140625\\
51	-35.5292369842529\\
61	-35.5936500549316\\
71	-35.6360439300537\\
81	-55.3088283538818\\
91	-36.4330051422119\\
101	-39.2879917144775\\
111	-39.8219215393066\\
121	-33.2056671142578\\
131	-30.4676986694336\\
141	-34.1755760192871\\
151	-32.8980648040772\\
161	-30.7067817687988\\
171	-32.6700729370117\\
181	-34.7103939056396\\
191	-30.5858535766602\\
201	-32.3603748321533\\
211	-31.3953475952148\\
221	-28.9928764343262\\
231	-30.3558391571045\\
241	-28.350439453125\\
251	-27.8634140014648\\
261	-28.5520557403564\\
271	-29.7330596923828\\
281	-27.8085655212402\\
291	-28.5292877197266\\
301	-28.4539730072021\\
311	-29.9763301849365\\
321	-28.8905136108398\\
331	-27.8609214782715\\
341	-28.5702835083008\\
351	-28.9488914489746\\
361	-29.047599029541\\
371	-29.1226379394531\\
381	-29.0426048278809\\
391	-28.2915473937988\\
401	-28.7328685760498\\
411	-27.5028888702393\\
421	-27.8189910888672\\
431	-28.3257080078125\\
441	-27.6851551055908\\
451	-27.6628196716309\\
461	-27.1069244384766\\
471	-26.0143482208252\\
481	-26.6822441101074\\
491	-26.7561100006104\\
501	-27.3088130950928\\
511	-26.921830368042\\
521	-25.8681980133057\\
531	-26.1234970092773\\
541	-27.1885967254639\\
551	-26.8723915100098\\
561	-27.2866355895996\\
571	-27.135018157959\\
581	-26.5040554046631\\
591	-27.4204154968262\\
601	-26.4574432373047\\
611	-26.7162200927734\\
621	-26.6609214782715\\
631	-26.0599266052246\\
641	-26.9911808013916\\
651	-26.8196094512939\\
661	-27.0294628143311\\
671	-27.7706214904785\\
681	-26.2387702941895\\
691	-27.1083442687988\\
701	-26.4332992553711\\
711	-25.4357032775879\\
721	-26.8836406707764\\
731	-26.516198348999\\
741	-27.1125926971436\\
751	-26.4097263336182\\
761	-25.8978572845459\\
771	-26.0975994110107\\
781	-26.0168907165527\\
791	-25.5504779815674\\
801	-26.8342716217041\\
811	-26.485120010376\\
821	-26.6279174804687\\
831	-26.7577682495117\\
841	-25.6732765197754\\
851	-27.1098022460938\\
861	-26.4899929046631\\
871	-25.9177825927734\\
881	-26.3279251098633\\
891	-26.0095092773437\\
901	-25.5083457946777\\
911	-25.4792232513428\\
921	-25.3639793395996\\
931	-25.7698921203613\\
941	-25.3973934173584\\
951	-27.024828338623\\
961	-26.5251838684082\\
971	-25.8125301361084\\
981	-26.0590999603271\\
991	-25.5786560058594\\
1001	-25.7970386505127\\
1011	-25.7649482727051\\
1021	-25.6894325256348\\
1031	-26.5368991851807\\
1041	-26.4162887573242\\
1051	-25.8537776947021\\
1061	-26.6400299072266\\
1071	-25.67216796875\\
1081	-25.8308120727539\\
1091	-25.6698711395264\\
1101	-26.1171710968018\\
1111	-25.7458839416504\\
1121	-25.98694190979\\
1131	-26.6808738708496\\
1141	-25.2238059997559\\
1151	-25.792943572998\\
1161	-25.2043304443359\\
1171	-25.293684387207\\
1181	-25.7357418060303\\
1191	-25.0211742401123\\
1201	-26.655139541626\\
1211	-26.4748508453369\\
1221	-24.9954967498779\\
1231	-25.4708393096924\\
1241	-25.5442749023438\\
1251	-25.7055507659912\\
1261	-25.5001968383789\\
1271	-25.8702564239502\\
1281	-25.2661693572998\\
1291	-26.726342010498\\
1301	-25.42209815979\\
1311	-25.4165340423584\\
1321	-25.6507255554199\\
1331	-25.863805770874\\
1341	-26.018034362793\\
1351	-25.2187084197998\\
1361	-25.66750831604\\
1371	-25.0577907562256\\
1381	-25.9820194244385\\
1391	-26.0499034881592\\
1401	-25.0107009887695\\
1411	-24.9809646606445\\
1421	-26.8374656677246\\
1431	-25.9261707305908\\
1441	-25.4852283477783\\
1451	-25.5014484405518\\
1461	-26.1388946533203\\
1471	-25.4348941802979\\
1481	-25.2468807220459\\
1491	-26.1017021179199\\
1501	-25.7829006195068\\
1511	-25.5534202575684\\
1521	-26.4738861083984\\
1531	-25.6776733398438\\
1541	-25.8279949188232\\
1551	-25.1930446624756\\
1561	-26.7884170532227\\
1571	-25.837077331543\\
1581	-26.1485282897949\\
1591	-25.494019317627\\
1601	-25.8321632385254\\
1611	-26.1204277038574\\
1621	-25.8208606719971\\
1631	-26.4144302368164\\
1641	-26.4558082580566\\
1651	-25.1807445526123\\
1661	-26.5314277648926\\
1671	-25.8807014465332\\
1681	-25.5698951721191\\
1691	-25.7935367584229\\
1701	-26.3965305328369\\
1711	-25.8174102783203\\
1721	-26.0919868469238\\
1731	-27.2580295562744\\
1741	-25.1453819274902\\
1751	-25.1189949035645\\
1761	-26.2434673309326\\
1771	-25.3888957977295\\
1781	-26.524373626709\\
1791	-26.5121807098389\\
1801	-26.1059440612793\\
1811	-25.2866813659668\\
1821	-25.7054279327393\\
1831	-25.1796298980713\\
1841	-25.5331768035889\\
1851	-26.4987144470215\\
1861	-26.54294090271\\
1871	-25.9242412567139\\
1881	-25.7513111114502\\
1891	-25.5870288848877\\
1901	-26.8542423248291\\
1911	-25.6912120819092\\
1921	-25.8171981811523\\
1931	-25.1134819030762\\
1941	-25.0001239776611\\
1951	-25.9062782287598\\
1961	-25.0870006561279\\
1971	-25.0262317657471\\
1981	-25.5994022369385\\
1991	-25.4728378295898\\
};
\addlegendentry{$\eta_\mu = 0.001$}

\addplot [color=mycolor2, line width=2pt]
  table[row sep=crcr]{%
1	-254.479392242432\\
11	-347.079867553711\\
21	-144.606788635254\\
31	-85.8031261444092\\
41	-43.7912059783936\\
51	-66.2518825531006\\
61	-41.364794921875\\
71	-74.0728218078613\\
81	-62.2891078948975\\
91	-48.4029621124268\\
101	-48.0527053833008\\
111	-49.7314807891846\\
121	-36.3955562591553\\
131	-56.9821090698242\\
141	-60.219119644165\\
151	-33.8979015350342\\
161	-34.6537307739258\\
171	-34.6946529388428\\
181	-30.6350070953369\\
191	-30.0785720825195\\
201	-31.6706604003906\\
211	-33.5118644714355\\
221	-31.5005485534668\\
231	-30.8112594604492\\
241	-32.1850814819336\\
251	-32.9961109161377\\
261	-29.9417259216309\\
271	-30.6532390594482\\
281	-30.6739349365234\\
291	-29.781861114502\\
301	-29.2371906280518\\
311	-29.2805068969727\\
321	-30.5197025299072\\
331	-27.1426544189453\\
341	-28.9635131835938\\
351	-27.4805244445801\\
361	-28.7929817199707\\
371	-27.9814426422119\\
381	-29.6102722167969\\
391	-27.6636276245117\\
401	-27.8699146270752\\
411	-27.8718090057373\\
421	-27.1130332946777\\
431	-27.196603012085\\
441	-27.6712963104248\\
451	-26.7919506072998\\
461	-26.6454883575439\\
471	-28.782884979248\\
481	-27.5276443481445\\
491	-27.279861831665\\
501	-29.2374435424805\\
511	-28.2382637023926\\
521	-28.1796657562256\\
531	-27.3321941375732\\
541	-27.6652267456055\\
551	-26.2135860443115\\
561	-29.0483631134033\\
571	-29.6618541717529\\
581	-28.514860534668\\
591	-27.9107906341553\\
601	-27.2521682739258\\
611	-28.5302814483643\\
621	-27.2292942047119\\
631	-27.9050895690918\\
641	-28.8285472869873\\
651	-27.8758739471436\\
661	-27.1916069030762\\
671	-26.075008392334\\
681	-26.5985019683838\\
691	-27.2770244598389\\
701	-26.4764995574951\\
711	-28.3031471252441\\
721	-27.2145839691162\\
731	-27.2570484161377\\
741	-26.8994850158691\\
751	-27.4270004272461\\
761	-25.6915515899658\\
771	-28.0160579681396\\
781	-25.8075695037842\\
791	-27.744409942627\\
801	-28.5745178222656\\
811	-27.7654079437256\\
821	-28.3724044799805\\
831	-26.2475967407227\\
841	-27.0350261688232\\
851	-26.0814094543457\\
861	-25.679740524292\\
871	-26.5152256011963\\
881	-25.7680656433105\\
891	-27.5687824249268\\
901	-26.0563766479492\\
911	-26.9102390289307\\
921	-26.5753253936768\\
931	-27.3134273529053\\
941	-26.8754711151123\\
951	-25.2392917633057\\
961	-25.8918403625488\\
971	-26.0535129547119\\
981	-26.1612411499023\\
991	-26.0862449645996\\
1001	-25.8942371368408\\
1011	-26.4415451049805\\
1021	-26.4450031280518\\
1031	-26.2404418945313\\
1041	-26.3235809326172\\
1051	-25.9140781402588\\
1061	-27.6268085479736\\
1071	-26.3306003570557\\
1081	-25.2178279876709\\
1091	-25.9265735626221\\
1101	-25.4583992004395\\
1111	-26.1583679199219\\
1121	-26.8662750244141\\
1131	-26.3171142578125\\
1141	-26.305029296875\\
1151	-26.5508186340332\\
1161	-25.0965850830078\\
1171	-26.2169300079346\\
1181	-25.7924789428711\\
1191	-26.4015789031982\\
1201	-25.0448173522949\\
1211	-26.0630046844482\\
1221	-25.4238948822021\\
1231	-26.4428833007813\\
1241	-24.8541362762451\\
1251	-26.6768211364746\\
1261	-26.7643127441406\\
1271	-25.5762145996094\\
1281	-26.0584442138672\\
1291	-25.1816223144531\\
1301	-28.3156734466553\\
1311	-26.4760829925537\\
1321	-26.4133541107178\\
1331	-25.911686706543\\
1341	-25.8370777130127\\
1351	-27.4281742095947\\
1361	-25.7557357788086\\
1371	-25.9620594024658\\
1381	-25.2608257293701\\
1391	-26.3583820343018\\
1401	-25.699645614624\\
1411	-25.5743618011475\\
1421	-25.8537349700928\\
1431	-25.9775211334229\\
1441	-25.5217670440674\\
1451	-26.4101764678955\\
1461	-26.8008403778076\\
1471	-25.1379234313965\\
1481	-25.5638782501221\\
1491	-26.028063583374\\
1501	-25.5307437896729\\
1511	-26.6976203918457\\
1521	-25.6789173126221\\
1531	-25.9625434875488\\
1541	-26.0141384124756\\
1551	-25.9096755981445\\
1561	-26.3380367279053\\
1571	-25.8607284545898\\
1581	-25.6021503448486\\
1591	-25.5862854003906\\
1601	-25.5559074401855\\
1611	-25.583532333374\\
1621	-26.2616188049316\\
1631	-25.0619758605957\\
1641	-25.0349094390869\\
1651	-25.3097492218018\\
1661	-25.0707927703857\\
1671	-27.5071285247803\\
1681	-26.7761825561523\\
1691	-25.6581962585449\\
1701	-26.1311218261719\\
1711	-25.5665622711182\\
1721	-25.2780696868896\\
1731	-26.1090900421143\\
1741	-25.9726997375488\\
1751	-24.8109481811523\\
1761	-25.3929286956787\\
1771	-25.2479789733887\\
1781	-25.9975017547607\\
1791	-25.4849277496338\\
1801	-25.7854785919189\\
1811	-26.3121013641357\\
1821	-26.2135265350342\\
1831	-26.637186050415\\
1841	-25.713557434082\\
1851	-25.302010345459\\
1861	-26.7565010070801\\
1871	-26.6362369537354\\
1881	-25.5012641906738\\
1891	-25.9256553649902\\
1901	-25.9151691436768\\
1911	-25.7220401763916\\
1921	-25.6397911071777\\
1931	-26.4214260101318\\
1941	-25.6210411071777\\
1951	-26.427490234375\\
1961	-26.8718982696533\\
1971	-25.7461208343506\\
1981	-26.224967956543\\
1991	-24.7160499572754\\
};
\addlegendentry{$\eta_\mu = 0.005$}

\addplot [color=mycolor3, line width=2pt]
  table[row sep=crcr]{%
1	-254.479392242432\\
11	-320.024285888672\\
21	-227.851502990723\\
31	-58.4175807952881\\
41	-37.1997310638428\\
51	-53.2635612487793\\
61	-37.2103504180908\\
71	-37.7615219116211\\
81	-38.7963409423828\\
91	-42.7845859527588\\
101	-47.0987628936768\\
111	-49.1921741485596\\
121	-36.2101749420166\\
131	-53.6925022125244\\
141	-51.6271858215332\\
151	-34.2601280212402\\
161	-48.0411674499512\\
171	-35.0722011566162\\
181	-33.913171005249\\
191	-31.3010581970215\\
201	-34.9775142669678\\
211	-30.104549407959\\
221	-31.0675128936768\\
231	-29.7025238037109\\
241	-30.8729675292969\\
251	-30.504642868042\\
261	-30.4937301635742\\
271	-28.487561416626\\
281	-31.0778621673584\\
291	-28.1372688293457\\
301	-27.6235294342041\\
311	-33.8638252258301\\
321	-27.8618362426758\\
331	-27.5711898803711\\
341	-28.704732131958\\
351	-28.6654586791992\\
361	-28.0192333221436\\
371	-29.7167778015137\\
381	-30.1137111663818\\
391	-29.3819072723389\\
401	-26.933292388916\\
411	-27.9559993743896\\
421	-29.3445533752441\\
431	-27.0416408538818\\
441	-28.8279003143311\\
451	-29.6806148529053\\
461	-26.9783241271973\\
471	-29.3039035797119\\
481	-27.7199348449707\\
491	-28.390417098999\\
501	-27.2079879760742\\
511	-28.8572788238525\\
521	-28.5488700866699\\
531	-27.3805973052979\\
541	-29.0487693786621\\
551	-26.8408699035645\\
561	-26.1438781738281\\
571	-26.585977935791\\
581	-27.1108154296875\\
591	-27.8817905426025\\
601	-27.0631683349609\\
611	-26.2188041687012\\
621	-26.519722366333\\
631	-27.2906711578369\\
641	-26.5207862854004\\
651	-26.3064441680908\\
661	-25.7703994750977\\
671	-27.237873840332\\
681	-26.6106647491455\\
691	-28.2757270812988\\
701	-26.6010120391846\\
711	-26.623136138916\\
721	-26.5304752349854\\
731	-25.9021823883057\\
741	-27.2289714813232\\
751	-25.1780006408691\\
761	-26.9050556182861\\
771	-26.2153831481934\\
781	-26.840368270874\\
791	-25.9466339111328\\
801	-25.288289642334\\
811	-25.7979568481445\\
821	-26.721520614624\\
831	-25.4369403839111\\
841	-25.9829200744629\\
851	-26.5925556182861\\
861	-25.858585357666\\
871	-26.2061294555664\\
881	-25.9598011016846\\
891	-27.6005573272705\\
901	-26.8384784698486\\
911	-26.9621597290039\\
921	-26.2871608734131\\
931	-25.7923427581787\\
941	-27.9546310424805\\
951	-26.4680961608887\\
961	-25.0945693969727\\
971	-27.3435779571533\\
981	-27.2990940093994\\
991	-27.1711135864258\\
1001	-26.3299922943115\\
1011	-26.7352317810059\\
1021	-27.3281894683838\\
1031	-26.94892578125\\
1041	-26.1540729522705\\
1051	-27.0160583496094\\
1061	-26.2771541595459\\
1071	-26.3887203216553\\
1081	-26.5848926544189\\
1091	-27.8663269042969\\
1101	-26.8485752105713\\
1111	-26.7807922363281\\
1121	-26.4441402435303\\
1131	-29.3914661407471\\
1141	-27.6080108642578\\
1151	-27.0565208435059\\
1161	-26.3150360107422\\
1171	-26.6653594970703\\
1181	-26.363134765625\\
1191	-26.2479541778564\\
1201	-27.0570430755615\\
1211	-26.2584774017334\\
1221	-26.7363468170166\\
1231	-27.8733173370361\\
1241	-27.4648303985596\\
1251	-26.510746383667\\
1261	-26.7451873779297\\
1271	-26.67776222229\\
1281	-25.7235359191895\\
1291	-28.0451103210449\\
1301	-25.5693836212158\\
1311	-26.6306102752686\\
1321	-27.0598361968994\\
1331	-27.0084949493408\\
1341	-27.3756614685059\\
1351	-26.4963829040527\\
1361	-25.6888450622559\\
1371	-26.7027599334717\\
1381	-27.3191703796387\\
1391	-29.3327350616455\\
1401	-25.6591136932373\\
1411	-26.5012924194336\\
1421	-26.7827781677246\\
1431	-27.8022747039795\\
1441	-26.7919147491455\\
1451	-26.1931907653809\\
1461	-25.5323650360107\\
1471	-26.9387760162354\\
1481	-26.7661800384521\\
1491	-27.2236896514893\\
1501	-26.6067733764648\\
1511	-26.4531280517578\\
1521	-26.0552074432373\\
1531	-26.3425628662109\\
1541	-26.7672176361084\\
1551	-26.0905662536621\\
1561	-26.8703262329102\\
1571	-26.7070930480957\\
1581	-25.9551795959473\\
1591	-27.0731533050537\\
1601	-26.6572925567627\\
1611	-27.1409374237061\\
1621	-26.4134239196777\\
1631	-25.9714797973633\\
1641	-26.4714595794678\\
1651	-26.296549987793\\
1661	-26.9502586364746\\
1671	-26.9497219085693\\
1681	-25.763171005249\\
1691	-26.2238842010498\\
1701	-26.4755207061768\\
1711	-26.2454849243164\\
1721	-26.310767364502\\
1731	-25.8544002532959\\
1741	-25.5198699951172\\
1751	-26.6566867828369\\
1761	-27.4045635223389\\
1771	-26.7094188690186\\
1781	-26.1775299072266\\
1791	-26.263130569458\\
1801	-25.4988521575928\\
1811	-25.6584590911865\\
1821	-26.1611282348633\\
1831	-26.6294918060303\\
1841	-27.2611251831055\\
1851	-26.0846626281738\\
1861	-25.8669895172119\\
1871	-26.1648803710938\\
1881	-25.8909370422363\\
1891	-26.4607593536377\\
1901	-25.8858589172363\\
1911	-26.3590255737305\\
1921	-26.6328018188477\\
1931	-25.9582286834717\\
1941	-26.1469142913818\\
1951	-25.7559646606445\\
1961	-26.8147468566895\\
1971	-25.7985336303711\\
1981	-26.0597602844238\\
1991	-26.5527820587158\\
};
\addlegendentry{$\eta_\mu = 0.01$}

\addplot [color=mycolor4, line width=2pt]
  table[row sep=crcr]{%
1	-254.479392242432\\
11	-153.67258605957\\
21	-159.765100097656\\
31	-63.3847221374512\\
41	-40.9024215698242\\
51	-51.230876159668\\
61	-54.9189659118652\\
71	-75.8581474304199\\
81	-36.5117706298828\\
91	-41.388111114502\\
101	-62.1347122192383\\
111	-45.8441261291504\\
121	-35.2817867279053\\
131	-41.0753509521484\\
141	-40.5707233428955\\
151	-36.9290794372559\\
161	-33.1284355163574\\
171	-36.7699058532715\\
181	-37.2752063751221\\
191	-35.772297668457\\
201	-37.4252861022949\\
211	-33.6511436462402\\
221	-37.0971145629883\\
231	-35.4127117156982\\
241	-35.5189342498779\\
251	-32.6708335876465\\
261	-34.3569141387939\\
271	-31.124479675293\\
281	-30.6431613922119\\
291	-30.4275245666504\\
301	-30.8993595123291\\
311	-28.9501396179199\\
321	-28.655810546875\\
331	-31.229271697998\\
341	-29.916174697876\\
351	-30.577494430542\\
361	-30.3867404937744\\
371	-29.8530628204346\\
381	-29.8838649749756\\
391	-31.569149017334\\
401	-33.023558807373\\
411	-30.4229606628418\\
421	-30.5110149383545\\
431	-29.2487789154053\\
441	-29.1100002288818\\
451	-29.3065071105957\\
461	-31.7322597503662\\
471	-29.7406246185303\\
481	-32.8678356170654\\
491	-29.2870376586914\\
501	-28.9480838775635\\
511	-29.7554588317871\\
521	-29.9611141204834\\
531	-29.7667877197266\\
541	-29.2442207336426\\
551	-28.7132030487061\\
561	-28.3594264984131\\
571	-31.0631725311279\\
581	-28.4743549346924\\
591	-29.6866004943848\\
601	-29.2469673156738\\
611	-29.1907272338867\\
621	-28.6288017272949\\
631	-28.9884178161621\\
641	-27.6979637145996\\
651	-29.5562381744385\\
661	-29.07375831604\\
671	-28.8938774108887\\
681	-29.2514163970947\\
691	-30.1862937927246\\
701	-29.266081237793\\
711	-29.4264667510986\\
721	-28.1230602264404\\
731	-30.6989280700684\\
741	-29.6645244598389\\
751	-28.5673812866211\\
761	-29.9904476165771\\
771	-28.4905223846436\\
781	-28.6937484741211\\
791	-28.0347034454346\\
801	-27.8184810638428\\
811	-28.288049697876\\
821	-27.7789810180664\\
831	-27.6212993621826\\
841	-28.3898284912109\\
851	-30.3985897064209\\
861	-28.6005962371826\\
871	-28.2739063262939\\
881	-28.3417053222656\\
891	-29.4941070556641\\
901	-28.4154636383057\\
911	-28.36491355896\\
921	-28.9779315948486\\
931	-29.0486721038818\\
941	-28.6315746307373\\
951	-27.2153549194336\\
961	-27.9284351348877\\
971	-28.9593845367432\\
981	-27.6853847503662\\
991	-28.794221496582\\
1001	-27.3339897155762\\
1011	-27.8077335357666\\
1021	-29.2288509368896\\
1031	-29.0658740997314\\
1041	-27.7601413726807\\
1051	-29.7099143981934\\
1061	-27.8485862731934\\
1071	-27.8356769561768\\
1081	-29.2047191619873\\
1091	-29.6381416320801\\
1101	-28.2497531890869\\
1111	-28.7255260467529\\
1121	-27.967529296875\\
1131	-28.1866641998291\\
1141	-28.9552238464355\\
1151	-27.8239421844482\\
1161	-28.0538619995117\\
1171	-28.3793960571289\\
1181	-27.757946395874\\
1191	-28.3105545043945\\
1201	-26.740845489502\\
1211	-27.7714080810547\\
1221	-30.4370399475098\\
1231	-27.8247333526611\\
1241	-28.7128883361816\\
1251	-27.7332630157471\\
1261	-27.6496459960937\\
1271	-27.3033748626709\\
1281	-28.3460506439209\\
1291	-27.5190322875977\\
1301	-27.165979385376\\
1311	-27.1006786346436\\
1321	-28.1749561309814\\
1331	-27.5445594787598\\
1341	-28.2742538452148\\
1351	-26.8931369781494\\
1361	-28.1185619354248\\
1371	-26.718399810791\\
1381	-30.4031120300293\\
1391	-28.9965167999268\\
1401	-28.0712226867676\\
1411	-27.0875648498535\\
1421	-28.127534866333\\
1431	-26.9180644989014\\
1441	-27.8814487457275\\
1451	-27.2346752166748\\
1461	-27.5978355407715\\
1471	-27.3369644165039\\
1481	-27.7592384338379\\
1491	-27.7068531036377\\
1501	-29.1044143676758\\
1511	-28.5388916015625\\
1521	-26.7773010253906\\
1531	-27.4665637969971\\
1541	-27.9454647064209\\
1551	-28.7718383789062\\
1561	-26.882328414917\\
1571	-26.9273223876953\\
1581	-28.4322135925293\\
1591	-28.2627361297607\\
1601	-26.6293087005615\\
1611	-27.4058319091797\\
1621	-27.6451145172119\\
1631	-30.4360828399658\\
1641	-27.7412647247314\\
1651	-28.6839511871338\\
1661	-27.9186351776123\\
1671	-27.874898147583\\
1681	-26.8502063751221\\
1691	-27.0252933502197\\
1701	-29.0763668060303\\
1711	-27.8418720245361\\
1721	-27.5911052703857\\
1731	-27.7986682891846\\
1741	-28.1880641937256\\
1751	-27.352738571167\\
1761	-28.5423446655273\\
1771	-27.8483089447021\\
1781	-27.2459671020508\\
1791	-27.4866138458252\\
1801	-26.7530216217041\\
1811	-28.1667133331299\\
1821	-27.5636531829834\\
1831	-30.2522220611572\\
1841	-28.0046817779541\\
1851	-28.6921455383301\\
1861	-25.9836708068848\\
1871	-28.5996147155762\\
1881	-26.7334941864014\\
1891	-28.9839504241943\\
1901	-29.5331630706787\\
1911	-27.8704524993896\\
1921	-28.4528091430664\\
1931	-29.1443214416504\\
1941	-27.5758743286133\\
1951	-26.6234130859375\\
1961	-25.9372901916504\\
1971	-27.9462417602539\\
1981	-28.4426284790039\\
1991	-26.9880306243896\\
};
\addlegendentry{$\eta_\mu = 0.05$}

\addplot [color=mycolor5, line width=2pt]
  table[row sep=crcr]{%
1	-254.479392242432\\
11	-156.395991516113\\
21	-160.470634460449\\
31	-83.4368682861328\\
41	-48.8906127929688\\
51	-53.134001159668\\
61	-61.6934730529785\\
71	-71.1545509338379\\
81	-72.437239074707\\
91	-51.2009918212891\\
101	-51.4702293395996\\
111	-56.2426651000977\\
121	-50.8041976928711\\
131	-59.0151840209961\\
141	-47.6075782775879\\
151	-34.6609016418457\\
161	-36.2393291473389\\
171	-38.664217376709\\
181	-34.1746238708496\\
191	-36.2773468017578\\
201	-34.8152294158936\\
211	-33.2735961914062\\
221	-35.4278045654297\\
231	-30.9575672149658\\
241	-32.7492485046387\\
251	-31.2802913665771\\
261	-32.2515472412109\\
271	-32.0602142333984\\
281	-31.8472743988037\\
291	-35.2339038848877\\
301	-31.2567543029785\\
311	-31.8070568084717\\
321	-34.5082244873047\\
331	-32.5752285003662\\
341	-33.7788806915283\\
351	-33.7936042785645\\
361	-32.4746318817139\\
371	-33.4218418121338\\
381	-36.5086605072022\\
391	-33.1794761657715\\
401	-34.7630233764648\\
411	-33.4995624542236\\
421	-31.9734928131104\\
431	-32.9560985565186\\
441	-33.260334777832\\
451	-33.0961944580078\\
461	-33.0777439117432\\
471	-32.0127994537354\\
481	-33.8739120483398\\
491	-33.9953678131103\\
501	-31.6016944885254\\
511	-34.3978805541992\\
521	-31.9292045593262\\
531	-31.2096164703369\\
541	-32.3874099731445\\
551	-33.5809295654297\\
561	-34.4706516265869\\
571	-31.846951675415\\
581	-32.1909675598145\\
591	-32.3508075714111\\
601	-32.7589080810547\\
611	-30.8529525756836\\
621	-32.7245708465576\\
631	-33.4682605743408\\
641	-31.5592399597168\\
651	-33.4400199890137\\
661	-32.2767711639404\\
671	-33.8413734436035\\
681	-31.8819900512695\\
691	-32.8564632415771\\
701	-32.5500759124756\\
711	-33.174446105957\\
721	-35.2072917938232\\
731	-32.6094287872314\\
741	-30.9304576873779\\
751	-30.682844543457\\
761	-32.0674854278564\\
771	-32.7172698974609\\
781	-32.3650505065918\\
791	-33.1217071533203\\
801	-31.1773921966553\\
811	-33.2184791564941\\
821	-32.6895896911621\\
831	-30.9596210479736\\
841	-32.1902095794678\\
851	-31.4105419158936\\
861	-30.5861259460449\\
871	-33.602352142334\\
881	-32.6911617279053\\
891	-33.2786708831787\\
901	-35.1927383422852\\
911	-33.3854518890381\\
921	-32.7037082672119\\
931	-31.7039859771729\\
941	-32.2207508087158\\
951	-35.6742248535156\\
961	-30.1178825378418\\
971	-34.4262741088867\\
981	-32.9702827453613\\
991	-35.7311294555664\\
1001	-33.0507617950439\\
1011	-34.6169239044189\\
1021	-35.6491008758545\\
1031	-32.4998584747314\\
1041	-30.8082813262939\\
1051	-29.568871307373\\
1061	-31.4694721221924\\
1071	-33.2107528686523\\
1081	-29.9250030517578\\
1091	-32.6768882751465\\
1101	-30.8366878509521\\
1111	-31.8682384490967\\
1121	-30.0397693634033\\
1131	-30.703295135498\\
1141	-29.0761775970459\\
1151	-35.5344348907471\\
1161	-32.1804859161377\\
1171	-29.4770236968994\\
1181	-32.4649234771729\\
1191	-32.1062496185303\\
1201	-32.3499988555908\\
1211	-41.1892158508301\\
1221	-29.9386566162109\\
1231	-34.8147277832031\\
1241	-32.1730648040771\\
1251	-31.530704498291\\
1261	-31.2648059844971\\
1271	-30.5879039764404\\
1281	-35.0908809661865\\
1291	-29.9513381958008\\
1301	-34.3807113647461\\
1311	-32.1764614105225\\
1321	-31.7036792755127\\
1331	-31.5865951538086\\
1341	-32.3739124298096\\
1351	-32.6371524810791\\
1361	-31.762882232666\\
1371	-31.5446640014648\\
1381	-32.9562606811523\\
1391	-32.9688377380371\\
1401	-30.7639881134033\\
1411	-32.8349807739258\\
1421	-31.274048614502\\
1431	-31.2558784484863\\
1441	-29.7560260772705\\
1451	-32.1211826324463\\
1461	-30.7220111846924\\
1471	-30.6500148773193\\
1481	-32.0809700012207\\
1491	-31.1485385894775\\
1501	-33.2471698760986\\
1511	-30.0407863616943\\
1521	-31.6303813934326\\
1531	-31.4914157867432\\
1541	-33.7988952636719\\
1551	-31.1059753417969\\
1561	-33.9117786407471\\
1571	-33.1550914764404\\
1581	-33.7525508880615\\
1591	-32.0009613037109\\
1601	-32.6471466064453\\
1611	-30.2823062896729\\
1621	-30.9979862213135\\
1631	-30.2093357086182\\
1641	-32.0755084991455\\
1651	-34.9182586669922\\
1661	-34.2391525268555\\
1671	-32.3203327178955\\
1681	-34.6836994171143\\
1691	-34.6452304840088\\
1701	-30.4940250396729\\
1711	-32.286905670166\\
1721	-31.6372104644775\\
1731	-31.4672966003418\\
1741	-30.9535652160645\\
1751	-36.663366317749\\
1761	-32.6065841674805\\
1771	-40.2713115692139\\
1781	-31.8354194641113\\
1791	-34.1453262329102\\
1801	-29.1763523101807\\
1811	-32.2249267578125\\
1821	-30.4371513366699\\
1831	-31.0221729278564\\
1841	-32.2601303100586\\
1851	-32.5252948760986\\
1861	-31.5364971160889\\
1871	-33.5534217834473\\
1881	-30.4856311798096\\
1891	-40.2147239685059\\
1901	-32.6836921691895\\
1911	-33.1160129547119\\
1921	-30.4565120697021\\
1931	-32.9723274230957\\
1941	-28.9984222412109\\
1951	-31.5241344451904\\
1961	-33.5327167510986\\
1971	-34.5636459350586\\
1981	-31.689236831665\\
1991	-34.4493541717529\\
};
\addlegendentry{$\eta_\mu = 0.1$}

\addplot [color=mycolor6, line width=2pt]
  table[row sep=crcr]{%
1	-254.479392242432\\
11	-152.215269470215\\
21	-161.514714050293\\
31	-105.897263336182\\
41	-61.0168617248535\\
51	-65.1980239868164\\
61	-69.6067680358887\\
71	-59.8007614135742\\
81	-62.2791534423828\\
91	-67.0741943359375\\
101	-66.4906341552734\\
111	-68.7068641662598\\
121	-67.8193969726562\\
131	-111.849278259277\\
141	-89.6907875061035\\
151	-87.1383003234863\\
161	-135.848739624023\\
171	-87.2961967468262\\
181	-117.258582305908\\
191	-66.584349822998\\
201	-91.9449783325195\\
211	-63.2704811096191\\
221	-61.7260734558105\\
231	-84.1971878051758\\
241	-76.2172378540039\\
251	-113.530467224121\\
261	-75.6482627868652\\
271	-76.3951354980469\\
281	-84.924284362793\\
291	-80.005704498291\\
301	-76.6117080688477\\
311	-74.9430969238281\\
321	-71.6525772094727\\
331	-98.4760673522949\\
341	-62.036653137207\\
351	-62.2132392883301\\
361	-87.7226539611816\\
371	-86.3963600158691\\
381	-93.1641242980957\\
391	-113.05828704834\\
401	-116.522808074951\\
411	-95.4158241271973\\
421	-106.522738647461\\
431	-99.779167175293\\
441	-92.1434326171875\\
451	-99.3220336914062\\
461	-92.8747863769531\\
471	-90.8346313476563\\
481	-83.8779632568359\\
491	-104.409600830078\\
501	-115.658055114746\\
511	-99.134831237793\\
521	-128.763565063477\\
531	-104.250735473633\\
541	-112.438349914551\\
551	-122.302619934082\\
561	-93.8053863525391\\
571	-97.2201507568359\\
581	-104.245677185059\\
591	-99.1046432495117\\
601	-72.2682327270508\\
611	-92.2071136474609\\
621	-98.3804504394531\\
631	-90.2477607727051\\
641	-85.038996887207\\
651	-100.405603027344\\
661	-107.39651184082\\
671	-96.1627410888672\\
681	-91.2817543029785\\
691	-82.1601669311523\\
701	-83.0244201660156\\
711	-99.4163101196289\\
721	-119.883575439453\\
731	-100.839543151855\\
741	-108.539794921875\\
751	-80.40673828125\\
761	-104.973292541504\\
771	-87.1561996459961\\
781	-93.7127746582031\\
791	-86.5515853881836\\
801	-103.806214904785\\
811	-88.1383972167969\\
821	-93.2695587158203\\
831	-106.727478027344\\
841	-130.539129638672\\
851	-69.4961196899414\\
861	-97.8368087768555\\
871	-89.124430847168\\
881	-122.967051696777\\
891	-117.418376159668\\
901	-143.413139343262\\
911	-147.759428405762\\
921	-131.578408813477\\
931	-95.2152694702148\\
941	-93.3149536132812\\
951	-81.434016418457\\
961	-122.841519165039\\
971	-121.553601074219\\
981	-131.407440185547\\
991	-133.694021606445\\
1001	-85.8426803588867\\
1011	-124.933895874023\\
1021	-86.3700546264648\\
1031	-136.21183013916\\
1041	-108.172830200195\\
1051	-116.802987670898\\
1061	-86.9363647460937\\
1071	-138.317120361328\\
1081	-117.883448791504\\
1091	-117.948202514648\\
1101	-121.321617126465\\
1111	-126.843902587891\\
1121	-132.179736328125\\
1131	-128.825228881836\\
1141	-79.3086456298828\\
1151	-94.3852188110352\\
1161	-108.688160705566\\
1171	-118.038284301758\\
1181	-137.875936889648\\
1191	-122.252340698242\\
1201	-81.1551956176758\\
1211	-119.477043151855\\
1221	-96.184928894043\\
1231	-98.5603698730469\\
1241	-105.006105041504\\
1251	-148.14303894043\\
1261	-84.6347579956055\\
1271	-93.6250366210938\\
1281	-98.7831253051758\\
1291	-110.360646057129\\
1301	-105.959080505371\\
1311	-131.479270935059\\
1321	-112.771553039551\\
1331	-94.4339904785156\\
1341	-91.8829483032227\\
1351	-101.495126342773\\
1361	-126.29729309082\\
1371	-140.553700256348\\
1381	-131.416956329346\\
1391	-113.715805053711\\
1401	-173.933015441895\\
1411	-118.288911437988\\
1421	-164.839767456055\\
1431	-118.337153625488\\
1441	-109.43591003418\\
1451	-107.618104553223\\
1461	-102.442256164551\\
1471	-81.5663818359375\\
1481	-120.690634155273\\
1491	-88.7326675415039\\
1501	-162.120352172852\\
1511	-145.854342651367\\
1521	-143.225671386719\\
1531	-132.526020812988\\
1541	-168.521258544922\\
1551	-135.934997558594\\
1561	-140.84227142334\\
1571	-125.107647705078\\
1581	-113.585372924805\\
1591	-114.504830932617\\
1601	-138.096249389648\\
1611	-129.82405090332\\
1621	-131.437170410156\\
1631	-140.550260925293\\
1641	-136.855757141113\\
1651	-175.629475402832\\
1661	-178.33738861084\\
1671	-157.253680419922\\
1681	-139.300430297852\\
1691	-101.328617858887\\
1701	-104.706185913086\\
1711	-121.435864257812\\
1721	-129.995454406738\\
1731	-142.95092010498\\
1741	-162.27721862793\\
1751	-100.936961364746\\
1761	-118.398927307129\\
1771	-101.397525024414\\
1781	-120.387690734863\\
1791	-134.783760070801\\
1801	-144.565161132813\\
1811	-135.033303833008\\
1821	-107.518394470215\\
1831	-97.7245193481445\\
1841	-143.324459838867\\
1851	-167.469787597656\\
1861	-127.065051269531\\
1871	-172.508018493652\\
1881	-109.907415771484\\
1891	-82.335417175293\\
1901	-113.766467285156\\
1911	-145.3662109375\\
1921	-163.578396606445\\
1931	-118.385371398926\\
1941	-98.9763381958008\\
1951	-113.445275878906\\
1961	-149.019050598145\\
1971	-115.43397064209\\
1981	-122.430647277832\\
1991	-146.890406799316\\
};
\addlegendentry{$\eta_\mu = 0.5$}

\addplot [color=mycolor7, line width=2pt]
  table[row sep=crcr]{%
1	-254.479392242432\\
11	-141.988821411133\\
21	-157.038388061523\\
31	-102.913302612305\\
41	-60.0563461303711\\
51	-79.1969009399414\\
61	-72.4240455627441\\
71	-58.8559310913086\\
81	-61.2809707641602\\
91	-64.6481239318848\\
101	-74.152140045166\\
111	-74.7259407043457\\
121	-64.1642913818359\\
131	-61.806746673584\\
141	-95.5827774047852\\
151	-74.9837684631348\\
161	-104.154069519043\\
171	-108.801987457275\\
181	-112.700512695312\\
191	-85.5031814575195\\
201	-79.5305564880371\\
211	-86.1676361083984\\
221	-106.331929779053\\
231	-112.425155639648\\
241	-110.84375\\
251	-135.824519348145\\
261	-104.53189239502\\
271	-122.054629516602\\
281	-97.9293487548828\\
291	-97.7489242553711\\
301	-129.477574157715\\
311	-142.011715698242\\
321	-120.409045410156\\
331	-102.271432495117\\
341	-147.57015838623\\
351	-138.961036682129\\
361	-96.655436706543\\
371	-119.821058654785\\
381	-103.470191955566\\
391	-98.9898132324219\\
401	-118.439414978027\\
411	-120.220071411133\\
421	-103.701376342773\\
431	-82.1588851928711\\
441	-73.0081268310547\\
451	-79.3419570922852\\
461	-97.707861328125\\
471	-89.2687377929688\\
481	-98.5552871704102\\
491	-91.196321105957\\
501	-92.8695465087891\\
511	-123.728245544434\\
521	-133.052868652344\\
531	-96.5536087036133\\
541	-135.400709533691\\
551	-111.334187316895\\
561	-110.598120117188\\
571	-100.270822143555\\
581	-100.48316192627\\
591	-110.958786010742\\
601	-102.911212158203\\
611	-100.615563964844\\
621	-118.085900878906\\
631	-123.40466003418\\
641	-116.956777954102\\
651	-115.923553466797\\
661	-74.6236907958984\\
671	-92.2286041259766\\
681	-86.1950134277344\\
691	-137.875820922852\\
701	-128.865965270996\\
711	-100.106210327148\\
721	-121.273554992676\\
731	-121.832997131348\\
741	-100.01725769043\\
751	-106.384563446045\\
761	-81.5886474609375\\
771	-110.595771789551\\
781	-107.370207214355\\
791	-88.8193557739258\\
801	-103.484631347656\\
811	-108.717016601563\\
821	-106.256730651855\\
831	-74.1597061157227\\
841	-129.355995178223\\
851	-82.063835144043\\
861	-82.0353576660156\\
871	-100.56566619873\\
881	-110.227822875977\\
891	-103.711738586426\\
901	-111.31704864502\\
911	-99.4728500366211\\
921	-114.385510253906\\
931	-113.34288482666\\
941	-105.828086853027\\
951	-124.357920837402\\
961	-101.179566955566\\
971	-144.633596801758\\
981	-100.497169494629\\
991	-138.759558105469\\
1001	-103.187217712402\\
1011	-103.665074157715\\
1021	-111.165969848633\\
1031	-105.173692321777\\
1041	-113.930813598633\\
1051	-113.258769226074\\
1061	-134.274256896973\\
1071	-85.0232360839844\\
1081	-98.9975646972656\\
1091	-83.6225006103516\\
1101	-111.131524658203\\
1111	-115.416273498535\\
1121	-125.929643249512\\
1131	-112.679319763184\\
1141	-78.2598480224609\\
1151	-103.549124145508\\
1161	-100.324391174316\\
1171	-95.2359222412109\\
1181	-114.573817443848\\
1191	-108.837394714355\\
1201	-102.121922302246\\
1211	-115.412191772461\\
1221	-126.599742126465\\
1231	-168.52618560791\\
1241	-122.898123168945\\
1251	-122.461700439453\\
1261	-122.089135742187\\
1271	-133.112152099609\\
1281	-91.971907043457\\
1291	-117.514581298828\\
1301	-132.506727600098\\
1311	-158.636817932129\\
1321	-119.469779968262\\
1331	-82.0241134643555\\
1341	-109.615960693359\\
1351	-129.409786987305\\
1361	-109.868783569336\\
1371	-197.119277954102\\
1381	-148.147866821289\\
1391	-132.730892944336\\
1401	-117.134066772461\\
1411	-117.151106262207\\
1421	-132.349977111816\\
1431	-113.767910766602\\
1441	-102.563655090332\\
1451	-129.972027587891\\
1461	-161.781411743164\\
1471	-148.323291015625\\
1481	-197.80210723877\\
1491	-172.550993347168\\
1501	-152.698875427246\\
1511	-173.249871826172\\
1521	-123.604585266113\\
1531	-114.446884155273\\
1541	-92.3412979125977\\
1551	-162.09485168457\\
1561	-141.16005859375\\
1571	-148.398709106445\\
1581	-107.469657897949\\
1591	-177.796681213379\\
1601	-163.578617858887\\
1611	-92.8343734741211\\
1621	-106.663609313965\\
1631	-95.4289688110352\\
1641	-178.155186462402\\
1651	-180.108160400391\\
1661	-162.583821105957\\
1671	-91.7416564941406\\
1681	-146.920489501953\\
1691	-118.645979309082\\
1701	-161.057521057129\\
1711	-160.547549438477\\
1721	-133.547276306152\\
1731	-128.95733795166\\
1741	-121.259800720215\\
1751	-169.20905456543\\
1761	-185.76939239502\\
1771	-105.125505065918\\
1781	-161.268559265137\\
1791	-100.187582397461\\
1801	-136.689866638184\\
1811	-97.1972045898438\\
1821	-115.247953796387\\
1831	-116.74365234375\\
1841	-144.903672790527\\
1851	-115.288932800293\\
1861	-134.102053833008\\
1871	-77.7769836425781\\
1881	-146.384858703613\\
1891	-143.573648071289\\
1901	-138.556405639648\\
1911	-81.4852577209473\\
1921	-122.097180175781\\
1931	-166.412823486328\\
1941	-127.641458129883\\
1951	-121.914413452148\\
1961	-103.290658569336\\
1971	-126.432063293457\\
1981	-98.558576965332\\
1991	-121.847396850586\\
};
\addlegendentry{$\eta_\mu = 1$}
\end{axis}
\end{tikzpicture}%

==> figures/SASC_hyper_parameter_learnHistory.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.82, 0.87, 0.98} % darker but still clearly visible
\definecolor{mycolor2}{rgb}{0.68, 0.78, 0.96}
\definecolor{mycolor3}{rgb}{0.53, 0.68, 0.93}
\definecolor{mycolor4}{rgb}{0.38, 0.58, 0.88}
\definecolor{mycolor5}{rgb}{0.03920,0.36470,0.00000} %{0.25, 0.45, 0.78}
\definecolor{mycolor6}{rgb}{0.14, 0.32, 0.68}
\definecolor{mycolor7}{rgb}{0.03, 0.15, 0.48} % strong dark anchor
%
\begin{tikzpicture}

\begin{axis}[%
width=0.87\textwidth,
height=0.25\textwidth,
at={(2.492in,1.216in)},
scale only axis,
xmin=0,
xmax=2000,
xlabel style={font=\color{white!15!black}},
xlabel={episode},
ymin=-150,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={reward},
axis background/.style={fill=white},
legend columns=7,
legend style={font=\scriptsize, legend cell align=left, align=left, draw=white!15!black, legend image post style={xscale=0.45}}
]

\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
1	-254.460089111328\\
11	-173.515260314941\\
21	-148.904946899414\\
31	-64.4511100769043\\
41	-46.2714210510254\\
51	-51.5391242980957\\
61	-50.7356384277344\\
71	-55.5483016967773\\
81	-71.461026763916\\
91	-41.6161178588867\\
101	-45.2289100646973\\
111	-36.6769695281982\\
121	-33.6367687225342\\
131	-34.9516407012939\\
141	-31.2219676971436\\
151	-30.9109268188477\\
161	-32.9372261047363\\
171	-33.2857917785645\\
181	-33.081831741333\\
191	-29.0070129394531\\
201	-29.7211544036865\\
211	-30.7162963867187\\
221	-28.2438140869141\\
231	-29.8696975708008\\
241	-32.0369529724121\\
251	-32.3179313659668\\
261	-30.6393665313721\\
271	-33.1535118103027\\
281	-29.7593788146973\\
291	-30.3276718139648\\
301	-28.9984527587891\\
311	-28.5473922729492\\
321	-31.2314010620117\\
331	-29.508980178833\\
341	-29.3300617218018\\
351	-32.3557647705078\\
361	-29.9828220367432\\
371	-31.0521190643311\\
381	-30.7935874938965\\
391	-31.8562614440918\\
401	-32.3782638549805\\
411	-30.596898651123\\
421	-28.2358291625977\\
431	-28.9261459350586\\
441	-29.3093475341797\\
451	-27.7267883300781\\
461	-29.0169673919678\\
471	-29.5046951293945\\
481	-29.8918193817139\\
491	-29.3309700012207\\
501	-27.915926361084\\
511	-29.3485664367676\\
521	-27.752713394165\\
531	-27.8715328216553\\
541	-27.9706134796143\\
551	-27.4112930297852\\
561	-28.2025604248047\\
571	-27.7645416259766\\
581	-28.0751846313477\\
591	-27.0464096069336\\
601	-26.9036750793457\\
611	-27.4156246185303\\
621	-28.5382076263428\\
631	-26.8823272705078\\
641	-28.3938533782959\\
651	-28.6336856842041\\
661	-26.6984279632568\\
671	-27.3532516479492\\
681	-29.7886623382568\\
691	-27.9192707061768\\
701	-26.5591121673584\\
711	-27.5710891723633\\
721	-27.6661960601807\\
731	-26.7739688873291\\
741	-29.9430377960205\\
751	-27.275174331665\\
761	-26.4153373718262\\
771	-26.76979637146\\
781	-27.1280330657959\\
791	-27.4839855194092\\
801	-26.4363899230957\\
811	-27.1050144195557\\
821	-27.7606658935547\\
831	-27.5451023101807\\
841	-27.1523059844971\\
851	-27.3392501831055\\
861	-27.3861042022705\\
871	-26.3224582672119\\
881	-27.5528259277344\\
891	-26.0257278442383\\
901	-26.9122299194336\\
911	-26.4242527008057\\
921	-26.0243175506592\\
931	-26.3457527160645\\
941	-26.65768699646\\
951	-27.2011219024658\\
961	-27.2861595153809\\
971	-27.968627166748\\
981	-27.1176342010498\\
991	-26.5694370269775\\
1001	-28.0707996368408\\
1011	-26.8359767913818\\
1021	-27.1692394256592\\
1031	-27.0823421478271\\
1041	-25.7672393798828\\
1051	-26.5112731933594\\
1061	-26.4264213562012\\
1071	-26.5846183776855\\
1081	-26.4650676727295\\
1091	-26.5238536834717\\
1101	-27.0825927734375\\
1111	-26.8570850372314\\
1121	-27.4506145477295\\
1131	-26.864818572998\\
1141	-26.2725238800049\\
1151	-28.1563247680664\\
1161	-25.5955261230469\\
1171	-26.3076053619385\\
1181	-27.057202911377\\
1191	-26.5029930114746\\
1201	-25.9959140777588\\
1211	-29.0467597961426\\
1221	-26.9111755371094\\
1231	-26.2185974121094\\
1241	-28.5226749420166\\
1251	-27.3545642852783\\
1261	-26.5978065490723\\
1271	-27.8065723419189\\
1281	-27.1466194152832\\
1291	-26.8188571929932\\
1301	-26.6555774688721\\
1311	-27.8433471679688\\
1321	-26.6497570037842\\
1331	-26.838871383667\\
1341	-28.5861148834229\\
1351	-26.2574844360352\\
1361	-26.9873863220215\\
1371	-28.9520812988281\\
1381	-27.3224784851074\\
1391	-26.9238479614258\\
1401	-26.4722019195557\\
1411	-28.9961349487305\\
1421	-26.2618541717529\\
1431	-26.3793743133545\\
1441	-27.0641117095947\\
1451	-26.4924194335937\\
1461	-26.78743019104\\
1471	-26.6824367523193\\
1481	-26.9298583984375\\
1491	-27.6644119262695\\
1501	-28.1828433990479\\
1511	-27.0677051544189\\
1521	-26.6752819061279\\
1531	-27.9208656311035\\
1541	-26.1809803009033\\
1551	-26.8559692382813\\
1561	-26.6261100769043\\
1571	-26.0808036804199\\
1581	-26.9225925445557\\
1591	-27.5552043914795\\
1601	-27.2888233184814\\
1611	-26.9210399627686\\
1621	-29.3769481658936\\
1631	-27.5948799133301\\
1641	-27.5063472747803\\
1651	-26.6492336273193\\
1661	-27.249352645874\\
1671	-27.175989151001\\
1681	-27.1958000183105\\
1691	-27.8985004425049\\
1701	-28.2669979095459\\
1711	-26.8229076385498\\
1721	-26.2427070617676\\
1731	-26.6701217651367\\
1741	-26.4753803253174\\
1751	-27.134748840332\\
1761	-26.1781311035156\\
1771	-26.606245803833\\
1781	-25.8735187530518\\
1791	-27.0105178833008\\
1801	-25.9748218536377\\
1811	-27.1419048309326\\
1821	-27.3665199279785\\
1831	-26.7285537719727\\
1841	-27.1690902709961\\
1851	-26.121240234375\\
1861	-25.7355464935303\\
1871	-27.0383178710937\\
1881	-26.6178436279297\\
1891	-26.5128257751465\\
1901	-27.361865234375\\
1911	-25.9699485778809\\
1921	-27.1113426208496\\
1931	-26.8776580810547\\
1941	-27.4583694458008\\
1951	-25.9250717163086\\
1961	-28.4089462280273\\
1971	-25.4001220703125\\
1981	-27.294454574585\\
1991	-26.7244201660156\\
};
\addlegendentry{$\eta_Q = 0.001$}

\addplot [color=mycolor2, line width=2pt]
  table[row sep=crcr]{%
1	-254.460089111328\\
11	-167.128532409668\\
21	-148.203942871094\\
31	-63.3547050476074\\
41	-43.0859275817871\\
51	-58.0160942077637\\
61	-50.3211311340332\\
71	-63.0541229248047\\
81	-63.3187469482422\\
91	-38.5904010772705\\
101	-49.8707298278809\\
111	-48.4237518310547\\
121	-37.4526817321777\\
131	-37.5589122772217\\
141	-31.8356018066406\\
151	-35.3534446716309\\
161	-31.9816608428955\\
171	-37.0429889678955\\
181	-33.3595630645752\\
191	-31.998494720459\\
201	-31.7112934112549\\
211	-31.1992107391357\\
221	-31.5036365509033\\
231	-33.3561695098877\\
241	-30.5488636016846\\
251	-30.8911628723145\\
261	-31.70940284729\\
271	-31.7289707183838\\
281	-32.0631595611572\\
291	-31.3886768341064\\
301	-30.0690895080566\\
311	-30.358243560791\\
321	-29.82541847229\\
331	-30.170112991333\\
341	-29.074080657959\\
351	-29.4868762969971\\
361	-30.444144821167\\
371	-28.8434745788574\\
381	-32.8915161132812\\
391	-29.5890796661377\\
401	-31.164575958252\\
411	-30.1663536071777\\
421	-31.2004028320313\\
431	-30.2143699645996\\
441	-29.5616413116455\\
451	-28.4776222229004\\
461	-31.260669708252\\
471	-30.2555274963379\\
481	-31.0107650756836\\
491	-30.716283416748\\
501	-29.1516609191895\\
511	-30.20859375\\
521	-29.2264541625977\\
531	-32.1767311096191\\
541	-31.1283306121826\\
551	-29.4037647247314\\
561	-28.0664981842041\\
571	-29.294677734375\\
581	-31.7674755096436\\
591	-29.0037864685059\\
601	-29.9947872161865\\
611	-28.5360668182373\\
621	-28.1770805358887\\
631	-29.5587184906006\\
641	-29.5425804138184\\
651	-28.6540023803711\\
661	-27.9711345672607\\
671	-29.8696712493896\\
681	-29.3475570678711\\
691	-28.2372051239014\\
701	-28.793726348877\\
711	-28.2596294403076\\
721	-28.2757892608643\\
731	-29.2633514404297\\
741	-27.3645938873291\\
751	-28.530069732666\\
761	-27.9588798522949\\
771	-28.9555389404297\\
781	-27.8741840362549\\
791	-27.53515625\\
801	-27.9695869445801\\
811	-28.1208404541016\\
821	-29.3441581726074\\
831	-29.2908180236816\\
841	-27.9386878967285\\
851	-27.1548542022705\\
861	-28.5932800292969\\
871	-27.8070693969727\\
881	-27.835835647583\\
891	-27.5126140594482\\
901	-28.7386585235596\\
911	-27.8192852020264\\
921	-28.901322555542\\
931	-27.948360824585\\
941	-27.2909717559814\\
951	-26.4720687866211\\
961	-27.5303359985352\\
971	-27.7613132476807\\
981	-27.2800487518311\\
991	-27.1290592193604\\
1001	-27.8311325073242\\
1011	-28.2084056854248\\
1021	-28.3812660217285\\
1031	-30.1827285766602\\
1041	-26.7124389648437\\
1051	-29.9053863525391\\
1061	-28.206640625\\
1071	-28.9632667541504\\
1081	-27.5702156066895\\
1091	-27.9240982055664\\
1101	-27.6057079315186\\
1111	-27.5280529022217\\
1121	-26.6644710540771\\
1131	-29.4950420379639\\
1141	-27.5960884094238\\
1151	-27.4195384979248\\
1161	-26.8360191345215\\
1171	-27.8711933135986\\
1181	-27.9413333892822\\
1191	-27.2152626037598\\
1201	-26.8473834991455\\
1211	-27.3790004730225\\
1221	-28.8808948516846\\
1231	-28.218909072876\\
1241	-26.6364101409912\\
1251	-28.9197025299072\\
1261	-26.6870983123779\\
1271	-28.2535533905029\\
1281	-26.8122604370117\\
1291	-25.9419918060303\\
1301	-27.5123271942139\\
1311	-27.2920871734619\\
1321	-27.5846870422363\\
1331	-27.4027729034424\\
1341	-27.776025390625\\
1351	-26.3066497802734\\
1361	-27.7667850494385\\
1371	-27.3332836151123\\
1381	-27.3560436248779\\
1391	-26.4881160736084\\
1401	-27.7097305297852\\
1411	-26.8991920471191\\
1421	-26.4549861907959\\
1431	-27.0842765808105\\
1441	-27.1856632232666\\
1451	-26.1780540466309\\
1461	-26.5903427124023\\
1471	-27.0214500427246\\
1481	-28.1112602233887\\
1491	-26.3717334747314\\
1501	-26.7140068054199\\
1511	-27.2291076660156\\
1521	-28.1083740234375\\
1531	-26.4078227996826\\
1541	-27.0661598205566\\
1551	-26.81032371521\\
1561	-26.8002735137939\\
1571	-27.4303733825684\\
1581	-27.1644329071045\\
1591	-27.1604686737061\\
1601	-27.2166660308838\\
1611	-27.2380924224854\\
1621	-27.2739963531494\\
1631	-26.9830635070801\\
1641	-26.799898147583\\
1651	-27.0922626495361\\
1661	-26.6041599273682\\
1671	-27.7447257995605\\
1681	-26.5699966430664\\
1691	-26.1588249206543\\
1701	-27.12900390625\\
1711	-26.3149555206299\\
1721	-27.2358451843262\\
1731	-26.4483901977539\\
1741	-26.2800609588623\\
1751	-27.5450634002686\\
1761	-27.1071712493896\\
1771	-26.7471939086914\\
1781	-26.8401473999023\\
1791	-26.1439895629883\\
1801	-26.5545795440674\\
1811	-26.0275825500488\\
1821	-26.2978866577148\\
1831	-26.2412963867188\\
1841	-26.1115371704102\\
1851	-26.6309089660645\\
1861	-26.3926525115967\\
1871	-26.3570365905762\\
1881	-27.2267322540283\\
1891	-26.1194911956787\\
1901	-26.0646835327148\\
1911	-26.6683300018311\\
1921	-26.687589263916\\
1931	-26.7300193786621\\
1941	-26.4472629547119\\
1951	-27.544588470459\\
1961	-27.990161895752\\
1971	-26.7392421722412\\
1981	-26.8477115631104\\
1991	-30.0917121887207\\
};
\addlegendentry{$\eta_Q = 0.005$}

\addplot [color=mycolor3, line width=2pt]
  table[row sep=crcr]{%
1	-254.460089111328\\
11	-162.698384094238\\
21	-155.738485717773\\
31	-68.590763092041\\
41	-51.2377906799316\\
51	-54.0069564819336\\
61	-53.6841384887695\\
71	-53.3029174804688\\
81	-67.4875270843506\\
91	-46.700825881958\\
101	-48.9427612304687\\
111	-37.9192836761475\\
121	-38.7575889587402\\
131	-85.4167327880859\\
141	-80.5650695800781\\
151	-32.838591003418\\
161	-36.9452224731445\\
171	-33.4206680297852\\
181	-36.4293235778809\\
191	-38.8201236724854\\
201	-50.8155330657959\\
211	-33.7472557067871\\
221	-32.1886989593506\\
231	-52.6309669494629\\
241	-31.1376495361328\\
251	-30.1592720031738\\
261	-30.2871856689453\\
271	-29.6801769256592\\
281	-29.9367416381836\\
291	-29.2562690734863\\
301	-29.9286640167236\\
311	-32.3044101715088\\
321	-30.7104724884033\\
331	-32.4996356964111\\
341	-30.9310157775879\\
351	-30.6251049041748\\
361	-30.0573413848877\\
371	-29.7214202880859\\
381	-32.3520431518555\\
391	-31.6889152526855\\
401	-31.8153858184814\\
411	-30.7374382019043\\
421	-30.7265899658203\\
431	-31.0518669128418\\
441	-30.0935047149658\\
451	-29.7918468475342\\
461	-29.832239151001\\
471	-28.0283004760742\\
481	-30.2936374664307\\
491	-31.423706817627\\
501	-27.3693759918213\\
511	-29.3488941192627\\
521	-29.9417476654053\\
531	-28.9312973022461\\
541	-29.9717987060547\\
551	-31.4079120635986\\
561	-27.6427276611328\\
571	-28.1494541168213\\
581	-30.5486980438232\\
591	-28.549719619751\\
601	-27.203889465332\\
611	-28.1576992034912\\
621	-28.1372135162354\\
631	-27.5975353240967\\
641	-28.3688320159912\\
651	-27.6593757629395\\
661	-28.1198162078857\\
671	-27.9917488098145\\
681	-28.7631378173828\\
691	-28.2745441436768\\
701	-28.2215145111084\\
711	-27.203271484375\\
721	-27.638985824585\\
731	-28.1806087493896\\
741	-26.991077041626\\
751	-28.0426536560059\\
761	-27.4009876251221\\
771	-28.003702545166\\
781	-27.8789451599121\\
791	-28.6067775726318\\
801	-27.7059940338135\\
811	-27.1364868164063\\
821	-27.4179832458496\\
831	-27.6303272247314\\
841	-28.0154514312744\\
851	-27.481653213501\\
861	-28.6678737640381\\
871	-27.9086318969727\\
881	-28.1011150360107\\
891	-28.8693698883057\\
901	-27.8829967498779\\
911	-27.4903396606445\\
921	-27.2085914611816\\
931	-28.8415874481201\\
941	-28.6494194030762\\
951	-27.477808380127\\
961	-27.413463973999\\
971	-27.4084934234619\\
981	-27.6578620910645\\
991	-27.8437259674072\\
1001	-28.8466011047363\\
1011	-27.2817836761475\\
1021	-27.263362121582\\
1031	-28.0041316986084\\
1041	-28.6495456695557\\
1051	-27.705171585083\\
1061	-28.394921875\\
1071	-28.064429473877\\
1081	-26.5845386505127\\
1091	-27.9399185180664\\
1101	-28.0781887054443\\
1111	-26.7545726776123\\
1121	-27.2087627410889\\
1131	-27.7196628570557\\
1141	-26.9504627227783\\
1151	-28.1957256317139\\
1161	-27.0965629577637\\
1171	-27.5893821716309\\
1181	-28.7037380218506\\
1191	-28.1800956726074\\
1201	-27.9662132263184\\
1211	-27.367663192749\\
1221	-28.0752738952637\\
1231	-27.5931159973145\\
1241	-27.5158676147461\\
1251	-27.3094264984131\\
1261	-27.447286605835\\
1271	-27.4640754699707\\
1281	-30.8069423675537\\
1291	-29.0504737854004\\
1301	-27.8912399291992\\
1311	-27.2416664123535\\
1321	-27.265571975708\\
1331	-27.9789657592773\\
1341	-27.1601409912109\\
1351	-28.932022857666\\
1361	-27.1520092010498\\
1371	-27.6575080871582\\
1381	-27.6580837249756\\
1391	-27.2509029388428\\
1401	-27.45048828125\\
1411	-27.113960647583\\
1421	-27.7541561126709\\
1431	-27.3622467041016\\
1441	-27.3689434051514\\
1451	-28.1105209350586\\
1461	-26.7387161254883\\
1471	-27.4598804473877\\
1481	-27.4220558166504\\
1491	-27.6519481658936\\
1501	-27.8105854034424\\
1511	-28.1399600982666\\
1521	-27.0830471038818\\
1531	-27.9201690673828\\
1541	-27.6483261108398\\
1551	-27.0217807769775\\
1561	-27.5074691772461\\
1571	-27.1790496826172\\
1581	-27.2837005615234\\
1591	-27.0863594055176\\
1601	-27.6032928466797\\
1611	-27.5482208251953\\
1621	-27.474626159668\\
1631	-26.5959163665771\\
1641	-27.1519039154053\\
1651	-27.2885547637939\\
1661	-27.4449871063232\\
1671	-26.9740135192871\\
1681	-27.0154438018799\\
1691	-27.2216274261475\\
1701	-27.6665344238281\\
1711	-27.477135848999\\
1721	-27.5072071075439\\
1731	-26.8356819152832\\
1741	-26.9373928070068\\
1751	-27.3940349578857\\
1761	-27.6252647399902\\
1771	-27.9648746490479\\
1781	-27.2579154968262\\
1791	-26.6539524078369\\
1801	-27.0045753479004\\
1811	-28.0728363037109\\
1821	-28.2955684661865\\
1831	-27.4365032196045\\
1841	-28.2631839752197\\
1851	-27.5084571838379\\
1861	-27.4175266265869\\
1871	-27.8703727722168\\
1881	-28.1138149261475\\
1891	-27.0027454376221\\
1901	-29.3801879882812\\
1911	-28.1777263641357\\
1921	-27.2687381744385\\
1931	-27.9935035705566\\
1941	-27.1828979492187\\
1951	-27.1412914276123\\
1961	-27.6258247375488\\
1971	-27.0478244781494\\
1981	-28.7891868591309\\
1991	-27.5761203765869\\
};
\addlegendentry{$\eta_Q = 0.01$}

\addplot [color=mycolor4, line width=2pt]
  table[row sep=crcr]{%
1	-254.460089111328\\
11	-155.87515411377\\
21	-140.544296264648\\
31	-66.9005142211914\\
41	-59.9288436889648\\
51	-57.8795616149902\\
61	-98.8566627502441\\
71	-83.0473823547363\\
81	-75.3474937438965\\
91	-47.7271507263184\\
101	-54.0478050231934\\
111	-65.8055015563965\\
121	-46.603002166748\\
131	-56.7688957214355\\
141	-55.8545547485352\\
151	-44.2810424804687\\
161	-36.5598873138428\\
171	-38.4161365509033\\
181	-37.5314014434814\\
191	-39.5375587463379\\
201	-34.0982982635498\\
211	-33.3650123596191\\
221	-36.9906177520752\\
231	-29.9417510986328\\
241	-31.7538986206055\\
251	-31.2560970306396\\
261	-30.9363731384277\\
271	-32.7844646453857\\
281	-32.3336853027344\\
291	-31.4048294067383\\
301	-33.1109527587891\\
311	-32.4913902282715\\
321	-32.1138278961182\\
331	-30.9412204742432\\
341	-30.750944519043\\
351	-30.7449886322021\\
361	-29.9695877075195\\
371	-29.8127067565918\\
381	-28.7063949584961\\
391	-29.8666191101074\\
401	-29.7795631408691\\
411	-30.7009777069092\\
421	-29.1494987487793\\
431	-29.0915802001953\\
441	-30.3211673736572\\
451	-28.787903213501\\
461	-30.2442394256592\\
471	-29.2947807312012\\
481	-29.7660541534424\\
491	-29.3116649627686\\
501	-30.9028888702393\\
511	-31.211563873291\\
521	-29.3676006317139\\
531	-31.0435276031494\\
541	-30.8561672210693\\
551	-28.5082824707031\\
561	-30.1464595794678\\
571	-31.5709403991699\\
581	-32.5305725097656\\
591	-31.2072086334229\\
601	-29.521407699585\\
611	-30.9815643310547\\
621	-31.2493381500244\\
631	-31.8993682861328\\
641	-31.0500316619873\\
651	-31.581990814209\\
661	-29.9828304290771\\
671	-28.3534118652344\\
681	-30.5219791412354\\
691	-29.5474876403809\\
701	-30.1482376098633\\
711	-29.6392459869385\\
721	-29.7158664703369\\
731	-29.4046329498291\\
741	-29.7319576263428\\
751	-29.2762294769287\\
761	-29.1704578399658\\
771	-29.9453968048096\\
781	-28.7965023040771\\
791	-28.619620513916\\
801	-29.3724933624268\\
811	-29.2373382568359\\
821	-29.3417613983154\\
831	-28.4157398223877\\
841	-29.7285026550293\\
851	-29.3512622833252\\
861	-28.6411861419678\\
871	-28.7939178466797\\
881	-28.2210372924805\\
891	-29.0681121826172\\
901	-29.0859024047852\\
911	-29.9348285675049\\
921	-28.8069160461426\\
931	-29.066605758667\\
941	-28.8237915039062\\
951	-29.7225677490234\\
961	-31.991136932373\\
971	-31.2479778289795\\
981	-31.3042407989502\\
991	-29.1569751739502\\
1001	-29.6427368164062\\
1011	-29.7064270019531\\
1021	-29.0561511993408\\
1031	-27.8988285064697\\
1041	-28.6174243927002\\
1051	-30.0363582611084\\
1061	-29.9156387329102\\
1071	-30.112544631958\\
1081	-29.6356201171875\\
1091	-30.0140056610107\\
1101	-30.7458469390869\\
1111	-31.160848236084\\
1121	-28.7879745483398\\
1131	-30.6400840759277\\
1141	-31.3173316955566\\
1151	-32.189958190918\\
1161	-31.0533782958984\\
1171	-30.75246925354\\
1181	-31.829878616333\\
1191	-30.3613231658936\\
1201	-30.0094005584717\\
1211	-28.927515411377\\
1221	-28.4288539886475\\
1231	-27.7333187103271\\
1241	-28.9443229675293\\
1251	-27.8852588653564\\
1261	-29.1633296966553\\
1271	-29.0155616760254\\
1281	-30.7779777526855\\
1291	-29.3143260955811\\
1301	-28.7880527496338\\
1311	-28.577640914917\\
1321	-30.4298084259033\\
1331	-29.1102546691895\\
1341	-29.2805782318115\\
1351	-28.8421360015869\\
1361	-29.6683258056641\\
1371	-29.2734153747559\\
1381	-28.5033908843994\\
1391	-28.7354286193848\\
1401	-30.2484287261963\\
1411	-29.4601676940918\\
1421	-30.2849025726318\\
1431	-30.1399955749512\\
1441	-30.6034488677979\\
1451	-29.0946994781494\\
1461	-28.6153217315674\\
1471	-30.2409656524658\\
1481	-29.3854804992676\\
1491	-29.995512008667\\
1501	-29.1356285095215\\
1511	-28.7103061676025\\
1521	-29.7140270233154\\
1531	-29.3433795928955\\
1541	-27.340510559082\\
1551	-28.4976634979248\\
1561	-28.4656879425049\\
1571	-29.3402317047119\\
1581	-28.7286933898926\\
1591	-29.2268325805664\\
1601	-29.2135482788086\\
1611	-30.1424964904785\\
1621	-30.2448467254639\\
1631	-29.608491897583\\
1641	-30.5487911224365\\
1651	-28.8684410095215\\
1661	-29.4354713439941\\
1671	-28.5244689941406\\
1681	-29.1783145904541\\
1691	-27.2162376403809\\
1701	-29.4880153656006\\
1711	-28.7105052947998\\
1721	-28.249239730835\\
1731	-28.6949043273926\\
1741	-29.0786510467529\\
1751	-28.9818206787109\\
1761	-29.2365394592285\\
1771	-27.8656505584717\\
1781	-28.7118721008301\\
1791	-28.7830760955811\\
1801	-29.7102703094482\\
1811	-28.2598171234131\\
1821	-29.4709522247314\\
1831	-29.0914443969727\\
1841	-29.8191181182861\\
1851	-30.7827442169189\\
1861	-35.2071144104004\\
1871	-28.3122402191162\\
1881	-29.3570449829102\\
1891	-29.8105087280273\\
1901	-31.1863842010498\\
1911	-30.4892951965332\\
1921	-30.5935447692871\\
1931	-29.184928894043\\
1941	-28.4968418121338\\
1951	-28.225463104248\\
1961	-27.5574275970459\\
1971	-29.2926902770996\\
1981	-28.8661880493164\\
1991	-28.9387115478516\\
};
\addlegendentry{$\eta_Q = 0.05$}

\addplot [color=mycolor5, line width=2pt]
  table[row sep=crcr]{%
1	-254.460089111328\\
11	-166.746550750732\\
21	-135.74868927002\\
31	-75.9624313354492\\
41	-84.7847915649414\\
51	-79.2658203125\\
61	-80.4742889404297\\
71	-85.9870483398438\\
81	-38.0254058837891\\
91	-38.1770141601562\\
101	-38.2362518310547\\
111	-90.1942192077637\\
121	-121.622134017944\\
131	-38.1842704772949\\
141	-41.4243671417236\\
151	-36.5638324737549\\
161	-32.7954246520996\\
171	-34.9397346496582\\
181	-35.2741237640381\\
191	-35.1617809295654\\
201	-35.4673698425293\\
211	-33.8035556793213\\
221	-32.6434066772461\\
231	-35.4306358337402\\
241	-32.5165550231934\\
251	-34.8089641571045\\
261	-32.0891719818115\\
271	-31.2170036315918\\
281	-30.7444149017334\\
291	-32.8957256317139\\
301	-32.0493366241455\\
311	-31.4719120025635\\
321	-35.9041095733643\\
331	-33.5481437683105\\
341	-29.8407554626465\\
351	-30.529833984375\\
361	-29.4021980285645\\
371	-30.0511642456055\\
381	-30.9650020599365\\
391	-29.2543876647949\\
401	-31.1821750640869\\
411	-31.1370758056641\\
421	-31.881812286377\\
431	-29.2942840576172\\
441	-29.3313720703125\\
451	-29.3873016357422\\
461	-29.2368679046631\\
471	-31.0704692840576\\
481	-30.3912422180176\\
491	-29.8861389160156\\
501	-31.2927642822266\\
511	-31.7347473144531\\
521	-30.216134262085\\
531	-30.4205944061279\\
541	-31.7629016876221\\
551	-31.9984275817871\\
561	-31.6833148956299\\
571	-30.257511138916\\
581	-29.2837860107422\\
591	-29.6439289093018\\
601	-29.1022571563721\\
611	-30.0139469146729\\
621	-29.0613941192627\\
631	-29.2702301025391\\
641	-28.6349464416504\\
651	-29.5798519134521\\
661	-29.9865139007568\\
671	-30.4138774871826\\
681	-29.9669990539551\\
691	-29.1006568908691\\
701	-30.284114074707\\
711	-29.6291881561279\\
721	-30.705158996582\\
731	-29.6999706268311\\
741	-29.1888591766357\\
751	-28.7614372253418\\
761	-29.3760829925537\\
771	-29.1214263916016\\
781	-29.5847576141357\\
791	-29.6551605224609\\
801	-28.3089080810547\\
811	-29.5212665557861\\
821	-28.1984714508057\\
831	-29.6194133758545\\
841	-28.7947975158691\\
851	-28.7571765899658\\
861	-28.5173946380615\\
871	-29.8248390197754\\
881	-28.9209941864014\\
891	-28.428551864624\\
901	-29.1142738342285\\
911	-28.2584587097168\\
921	-30.0692932128906\\
931	-28.7725021362305\\
941	-29.6945362091064\\
951	-30.7627269744873\\
961	-29.8828472137451\\
971	-29.5485172271729\\
981	-29.1884239196777\\
991	-29.4561470031738\\
1001	-28.3178730010986\\
1011	-29.4002918243408\\
1021	-30.2133708953857\\
1031	-29.2234874725342\\
1041	-31.0395919799805\\
1051	-29.0030418395996\\
1061	-29.0351776123047\\
1071	-31.3542095184326\\
1081	-29.1469074249268\\
1091	-28.8573684692383\\
1101	-31.3054985046387\\
1111	-29.1321159362793\\
1121	-28.336580657959\\
1131	-29.3231636047363\\
1141	-29.1153816223145\\
1151	-29.3869556427002\\
1161	-29.3619915008545\\
1171	-29.3066608428955\\
1181	-28.700732421875\\
1191	-28.6906932830811\\
1201	-29.3823623657227\\
1211	-29.7243347167969\\
1221	-28.5511627197266\\
1231	-28.8643001556396\\
1241	-29.2701580047607\\
1251	-28.0710540771484\\
1261	-27.7555095672607\\
1271	-28.80325050354\\
1281	-29.6744884490967\\
1291	-29.74892578125\\
1301	-30.2898002624512\\
1311	-28.158768081665\\
1321	-28.8043846130371\\
1331	-28.2212821960449\\
1341	-27.978080368042\\
1351	-28.3908699035645\\
1361	-28.9564197540283\\
1371	-28.3907138824463\\
1381	-29.2681907653809\\
1391	-29.9411636352539\\
1401	-29.440461730957\\
1411	-28.1689849853516\\
1421	-29.3666999816895\\
1431	-27.9170799255371\\
1441	-27.8833553314209\\
1451	-29.0620594024658\\
1461	-31.0460655212402\\
1471	-28.5639804840088\\
1481	-29.1291816711426\\
1491	-29.7465282440186\\
1501	-28.5572906494141\\
1511	-28.5659255981445\\
1521	-29.4077907562256\\
1531	-30.2894451141357\\
1541	-30.3855545043945\\
1551	-30.2034740447998\\
1561	-32.9708633422852\\
1571	-31.2154560089111\\
1581	-32.3196403503418\\
1591	-30.2329181671143\\
1601	-32.7884094238281\\
1611	-30.8111835479736\\
1621	-31.5583763122559\\
1631	-30.256916809082\\
1641	-29.733508682251\\
1651	-28.371248626709\\
1661	-29.2779186248779\\
1671	-28.9828422546387\\
1681	-28.6306533813477\\
1691	-27.5601409912109\\
1701	-30.5504859924316\\
1711	-28.1589000701904\\
1721	-28.7642799377441\\
1731	-29.7855743408203\\
1741	-28.9430118560791\\
1751	-29.826891708374\\
1761	-32.4794616699219\\
1771	-32.7158435821533\\
1781	-30.6134696960449\\
1791	-32.7750705718994\\
1801	-31.2969211578369\\
1811	-32.3355495452881\\
1821	-32.0967144012451\\
1831	-28.6318767547607\\
1841	-31.5810913085937\\
1851	-30.5665504455566\\
1861	-30.8557792663574\\
1871	-33.5076324462891\\
1881	-32.9558902740479\\
1891	-35.4023723602295\\
1901	-30.2234535217285\\
1911	-30.1813083648682\\
1921	-31.0377914428711\\
1931	-29.1343723297119\\
1941	-32.3626518249512\\
1951	-30.5823932647705\\
1961	-31.561682510376\\
1971	-31.5613182067871\\
1981	-31.585763168335\\
1991	-32.5880996704102\\
};
\addlegendentry{$\eta_Q = 0.1$}

\addplot [color=mycolor6, line width=2pt]
  table[row sep=crcr]{%
1	-254.460089111328\\
11	-135.794715881348\\
21	-124.067265319824\\
31	-72.8255844116211\\
41	-62.3829803466797\\
51	-105.268217849731\\
61	-49.1601531982422\\
71	-45.6682369232178\\
81	-36.2195888519287\\
91	-38.5880783081055\\
101	-42.0891716003418\\
111	-38.1620483398438\\
121	-33.3803455352783\\
131	-36.4498008728027\\
141	-34.0590682983398\\
151	-34.858708190918\\
161	-33.0492820739746\\
171	-31.5070518493652\\
181	-30.3509029388428\\
191	-31.4980102539063\\
201	-29.4214614868164\\
211	-30.0986660003662\\
221	-31.9462772369385\\
231	-31.1174491882324\\
241	-27.4508003234863\\
251	-31.6679252624512\\
261	-31.1154388427734\\
271	-29.3787136077881\\
281	-28.1677642822266\\
291	-28.0527267456055\\
301	-27.7424228668213\\
311	-29.6584701538086\\
321	-28.3182765960693\\
331	-29.7711719512939\\
341	-29.7387363433838\\
351	-29.1625129699707\\
361	-29.1325988769531\\
371	-28.1239749908447\\
381	-27.9456386566162\\
391	-30.1225364685059\\
401	-28.0301372528076\\
411	-27.4233478546143\\
421	-27.7836803436279\\
431	-29.3303211212158\\
441	-28.8645378112793\\
451	-29.7637977600098\\
461	-28.7376434326172\\
471	-29.410782623291\\
481	-28.2488212585449\\
491	-29.3846870422363\\
501	-29.0697460174561\\
511	-29.0708114624023\\
521	-28.1296325683594\\
531	-27.8326461791992\\
541	-28.2833309173584\\
551	-29.7950336456299\\
561	-27.6868488311768\\
571	-30.061096572876\\
581	-27.9966464996338\\
591	-28.6677677154541\\
601	-29.1604305267334\\
611	-28.2502574920654\\
621	-28.0963512420654\\
631	-27.704362487793\\
641	-28.898441696167\\
651	-28.6801784515381\\
661	-27.6133430480957\\
671	-30.5081165313721\\
681	-28.9352638244629\\
691	-28.1357887268066\\
701	-30.0468578338623\\
711	-28.8541255950928\\
721	-29.9153881072998\\
731	-29.7957683563232\\
741	-28.5794628143311\\
751	-28.1700939178467\\
761	-29.4225296020508\\
771	-28.7591835021973\\
781	-27.8628845214844\\
791	-27.7330223083496\\
801	-29.5222473144531\\
811	-28.2574897766113\\
821	-29.1697399139404\\
831	-28.4171588897705\\
841	-27.2556369781494\\
851	-28.7738338470459\\
861	-27.388346862793\\
871	-29.2950664520264\\
881	-29.7093097686768\\
891	-29.0352436065674\\
901	-28.1375595092773\\
911	-29.7511344909668\\
921	-29.8731620788574\\
931	-31.1308765411377\\
941	-28.7731006622314\\
951	-28.4966148376465\\
961	-29.5278869628906\\
971	-28.2504314422607\\
981	-30.9900016784668\\
991	-32.4920909881592\\
1001	-29.2425010681152\\
1011	-30.7106491088867\\
1021	-28.1199378967285\\
1031	-28.2278373718262\\
1041	-29.6573913574219\\
1051	-28.2460781097412\\
1061	-29.0546001434326\\
1071	-28.0314414978027\\
1081	-29.6437561035156\\
1091	-27.4384288787842\\
1101	-27.850870513916\\
1111	-27.3775814056396\\
1121	-28.6497676849365\\
1131	-27.5958614349365\\
1141	-29.464400100708\\
1151	-30.6109733581543\\
1161	-28.6219287872314\\
1171	-29.9631050109863\\
1181	-27.4945274353027\\
1191	-29.6478378295898\\
1201	-27.927490234375\\
1211	-29.2140846252441\\
1221	-27.8861221313477\\
1231	-28.1310508728027\\
1241	-28.5716609954834\\
1251	-30.2448043823242\\
1261	-27.9709831237793\\
1271	-30.3356307983398\\
1281	-28.1829708099365\\
1291	-29.5075954437256\\
1301	-29.4908535003662\\
1311	-28.4579856872559\\
1321	-28.7094375610352\\
1331	-30.8184139251709\\
1341	-28.6755348205566\\
1351	-29.2479183197021\\
1361	-28.8062385559082\\
1371	-27.5832664489746\\
1381	-27.9623191833496\\
1391	-29.1783294677734\\
1401	-27.872615814209\\
1411	-28.4598224639893\\
1421	-27.8978355407715\\
1431	-27.9186668395996\\
1441	-29.35676612854\\
1451	-28.2397891998291\\
1461	-28.2565551757813\\
1471	-28.2145233154297\\
1481	-29.1790882110596\\
1491	-29.8897743225098\\
1501	-28.0851753234863\\
1511	-28.035302734375\\
1521	-28.4264389038086\\
1531	-28.096410369873\\
1541	-28.5674121856689\\
1551	-28.3934211730957\\
1561	-28.5096488952637\\
1571	-27.0333614349365\\
1581	-29.5719909667969\\
1591	-28.864680480957\\
1601	-28.0336235046387\\
1611	-28.319388961792\\
1621	-28.4861320495605\\
1631	-28.986421585083\\
1641	-29.2392780303955\\
1651	-29.553018951416\\
1661	-28.2714664459229\\
1671	-30.1351726531982\\
1681	-29.2675861358643\\
1691	-29.7459323883057\\
1701	-28.8945724487305\\
1711	-29.3075229644775\\
1721	-29.0399238586426\\
1731	-28.9990322113037\\
1741	-28.21217918396\\
1751	-28.4230045318604\\
1761	-28.9505928039551\\
1771	-29.0407974243164\\
1781	-29.3495906829834\\
1791	-28.1072399139404\\
1801	-28.3105579376221\\
1811	-28.4709098815918\\
1821	-28.180687713623\\
1831	-27.4314888000488\\
1841	-29.0620086669922\\
1851	-28.5256034851074\\
1861	-27.6208095550537\\
1871	-29.4687400817871\\
1881	-29.3174030303955\\
1891	-29.7281475067139\\
1901	-27.4477607727051\\
1911	-29.2612022399902\\
1921	-28.4081699371338\\
1931	-28.5031211853027\\
1941	-28.7285903930664\\
1951	-29.0680561065674\\
1961	-28.5464817047119\\
1971	-28.8500671386719\\
1981	-30.7687614440918\\
1991	-28.6092834472656\\
};
\addlegendentry{$\eta_Q = 0.5$}

\addplot [color=mycolor7, line width=2pt]
  table[row sep=crcr]{%
1	-254.460089111328\\
11	-135.208032989502\\
21	-157.528457641602\\
31	-125.454835510254\\
41	-89.4854721069336\\
51	-67.8724540710449\\
61	-59.9131526947021\\
71	-47.8961868286133\\
81	-47.5275596618652\\
91	-45.7764171600342\\
101	-53.005753326416\\
111	-43.4940967559814\\
121	-65.8075187683105\\
131	-51.0114387512207\\
141	-74.7722358703613\\
151	-49.1201648712158\\
161	-44.1640140533447\\
171	-46.1944778442383\\
181	-63.8048957824707\\
191	-41.3898979187012\\
201	-65.7985145568848\\
211	-46.599494934082\\
221	-38.6271114349365\\
231	-44.7885173797607\\
241	-41.1509239196777\\
251	-54.4617057800293\\
261	-52.2866802215576\\
271	-47.7519512176514\\
281	-36.7757568359375\\
291	-42.4705600738525\\
301	-39.4144985198975\\
311	-39.1530624389648\\
321	-42.3019248962402\\
331	-47.5268848419189\\
341	-44.4859985351562\\
351	-44.5822105407715\\
361	-55.7474933624268\\
371	-60.3516815185547\\
381	-36.3880168914795\\
391	-38.3547088623047\\
401	-41.364196395874\\
411	-48.71457862854\\
421	-42.1520977020264\\
431	-37.4640209197998\\
441	-48.1430587768555\\
451	-38.0207382202148\\
461	-38.0941036224365\\
471	-43.6207664489746\\
481	-35.1737415313721\\
491	-38.4731666564941\\
501	-43.3174774169922\\
511	-34.6729290008545\\
521	-39.6450977325439\\
531	-38.7394432067871\\
541	-42.6774894714355\\
551	-42.2888542175293\\
561	-44.2630123138428\\
571	-47.3568340301514\\
581	-46.6853210449219\\
591	-41.0887084960938\\
601	-53.4648891448975\\
611	-48.8900344848633\\
621	-74.2616863250732\\
631	-81.7578765869141\\
641	-95.9107265472412\\
651	-104.276624679565\\
661	-109.510926437378\\
671	-73.038126373291\\
681	-39.0943210601807\\
691	-36.5248390197754\\
701	-34.6989936828613\\
711	-38.4355495452881\\
721	-37.0869110107422\\
731	-37.8510681152344\\
741	-33.8559944152832\\
751	-33.6673782348633\\
761	-33.4937240600586\\
771	-36.1459499359131\\
781	-34.4707080841064\\
791	-32.0703681945801\\
801	-34.0409637451172\\
811	-32.7602878570557\\
821	-35.6740497589111\\
831	-33.4702903747559\\
841	-32.2750930786133\\
851	-34.2523181915283\\
861	-34.2282905578613\\
871	-36.7459815979004\\
881	-35.9443389892578\\
891	-33.3150241851807\\
901	-33.2823986053467\\
911	-34.5117317199707\\
921	-32.2093006134033\\
931	-32.4293926239014\\
941	-32.3860355377197\\
951	-33.4042087554932\\
961	-31.7258995056152\\
971	-34.0171710968018\\
981	-31.1897472381592\\
991	-30.0153247833252\\
1001	-32.7167835235596\\
1011	-31.1593990325928\\
1021	-30.9684711456299\\
1031	-30.8824489593506\\
1041	-31.1203327178955\\
1051	-29.9536319732666\\
1061	-30.2748714447021\\
1071	-30.2461444854736\\
1081	-32.663451385498\\
1091	-32.8363105773926\\
1101	-30.4491851806641\\
1111	-33.5454956054688\\
1121	-31.9528015136719\\
1131	-32.0821807861328\\
1141	-32.396508026123\\
1151	-34.4352439880371\\
1161	-31.9961990356445\\
1171	-32.1487930297852\\
1181	-33.9375961303711\\
1191	-34.217858505249\\
1201	-32.9276336669922\\
1211	-30.4978675842285\\
1221	-33.5433151245117\\
1231	-30.5241104125977\\
1241	-34.0156078338623\\
1251	-31.2308578491211\\
1261	-36.8173145294189\\
1271	-34.3433605194092\\
1281	-47.0219917297363\\
1291	-37.2777168273926\\
1301	-53.8728507995605\\
1311	-60.546021270752\\
1321	-69.0104877471924\\
1331	-79.5965709686279\\
1341	-63.806986618042\\
1351	-90.5244167327881\\
1361	-145.797197341919\\
1371	-113.69663848877\\
1381	-37.768794631958\\
1391	-32.375687789917\\
1401	-34.8286823272705\\
1411	-31.0921928405762\\
1421	-32.3394748687744\\
1431	-30.990311050415\\
1441	-31.816743850708\\
1451	-31.9044364929199\\
1461	-32.9511856079102\\
1471	-32.0792442321777\\
1481	-30.87705078125\\
1491	-30.273014831543\\
1501	-33.3528118133545\\
1511	-34.6540000915527\\
1521	-30.9850826263428\\
1531	-40.6952831268311\\
1541	-41.9869579315186\\
1551	-147.453995895386\\
1561	-147.635944366455\\
1571	-106.281077194214\\
1581	-100.259660339355\\
1591	-40.9949459075928\\
1601	-41.98176612854\\
1611	-35.6152763366699\\
1621	-34.5116580963135\\
1631	-35.0511932373047\\
1641	-34.2317028045654\\
1651	-32.8859725952148\\
1661	-34.3060638427734\\
1671	-33.3648441314697\\
1681	-33.0756488800049\\
1691	-36.2993312835693\\
1701	-31.2506675720215\\
1711	-32.7643524169922\\
1721	-33.8683204650879\\
1731	-34.2974285125732\\
1741	-32.938745880127\\
1751	-30.7033306121826\\
1761	-31.2981662750244\\
1771	-32.7556793212891\\
1781	-32.4232284545898\\
1791	-33.7010646820068\\
1801	-34.391011428833\\
1811	-30.1012828826904\\
1821	-30.5333995819092\\
1831	-31.1382095336914\\
1841	-33.4781070709229\\
1851	-35.0154521942139\\
1861	-32.9033687591553\\
1871	-33.2932628631592\\
1881	-33.2796482086182\\
1891	-33.6047027587891\\
1901	-32.6224132537842\\
1911	-33.084326171875\\
1921	-34.7391464233398\\
1931	-31.8349189758301\\
1941	-32.3626201629639\\
1951	-30.9132987976074\\
1961	-33.3695301055908\\
1971	-31.5320690155029\\
1981	-31.7074615478516\\
1991	-34.1227947235107\\
};
\addlegendentry{$\eta_Q = 1$}

\end{axis}
\end{tikzpicture}%

==> figures/ablation_hyper_parameter.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.88000,0.94000,0.98000}%
% \definecolor{mycolor2}{rgb}{0.82000,0.90000,0.96000}%
% \definecolor{mycolor3}{rgb}{0.76000,0.86000,0.98000}%
% \definecolor{mycolor4}{rgb}{0.69020,0.82350,1.00000}%
% \definecolor{mycolor5}{rgb}{0.55000,0.73000,0.93000}%
% \definecolor{mycolor6}{rgb}{0.40000,0.60000,0.85000}%
% \definecolor{mycolor7}{rgb}{0.20000,0.35000,0.65000}%

\definecolor{mycolor1}{rgb}{0.82, 0.87, 0.98} % darker but still clearly visible
\definecolor{mycolor2}{rgb}{0.68, 0.78, 0.96}
\definecolor{mycolor3}{rgb}{0.53, 0.68, 0.93}
\definecolor{mycolor4}{rgb}{0.38, 0.58, 0.88}
\definecolor{mycolor5}{rgb}{0.03920,0.36470,0.00000} %{0.25, 0.45, 0.78}
\definecolor{mycolor6}{rgb}{0.14, 0.32, 0.68}
\definecolor{mycolor7}{rgb}{0.03, 0.15, 0.48} % strong dark anchor
%
\begin{tikzpicture}
\begin{axis}[%
      width=0.87\textwidth,
      height=0.3\textwidth,
      at={(0in,0in)},
      scale only axis,
      xmin=0,
      xmax=0.4,
      xlabel style={font=\color{white!15!black}},
      xlabel={\scriptsize $\epsilon_\text{test}$},
      ymin=-600,
      ymax=150,
      ticklabel style = {font=\scriptsize},
      ylabel style={font=\color{white!15!black}},
      ylabel={\scriptsize $\lbReturn$},
      axis background/.style={fill=white},
      title style={font=\bfseries},
      legend columns=7,
      legend style={font=\scriptsize, legend cell align=left, align=left, draw=white!15!black, legend image post style={xscale=0.5}}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	-23.2477882019299\\
0.05	-129.658491010374\\
0.1	-202.209251938226\\
0.15	-280.763001709059\\
0.2	-345.093504771641\\
0.25	-388.459646189982\\
0.3	-421.958678107155\\
0.35	-451.431002745417\\
0.4	-477.943383125463\\
0.45	-504.883104098226\\
0.5	-529.587012905639\\
0.5	-625.242161269139\\
0.45	-608.913305263581\\
0.4	-584.921057623244\\
0.35	-542.481933685767\\
0.3	-502.474488975007\\
0.25	-469.430236494966\\
0.2	-428.064028277706\\
0.15	-370.113102759821\\
0.1	-257.845445229238\\
0.05	-168.199323151826\\
0	-24.3828600333354\\
}--cycle;

\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
0	-23.8153241176327\\
0.05	-148.9289070811\\
0.1	-230.027348583732\\
0.15	-325.43805223444\\
0.2	-386.578766524673\\
0.25	-428.944941342474\\
0.3	-462.216583541081\\
0.35	-496.956468215592\\
0.4	-531.432220374353\\
0.45	-556.898204680904\\
0.5	-577.414587087389\\
};
\addlegendentry{$\eta_\mu = 0.001$}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	-23.2389817957317\\
0.05	-15.9408107511678\\
0.1	-162.758200101667\\
0.15	-219.179140700243\\
0.2	-264.981358965237\\
0.25	-312.121897707928\\
0.3	-358.16036138107\\
0.35	-402.571349464802\\
0.4	-441.12973329277\\
0.45	-479.127287938156\\
0.5	-512.59202687483\\
0.5	-634.259744121953\\
0.45	-604.471717501221\\
0.4	-570.584806007138\\
0.35	-525.139308814851\\
0.3	-470.072733690816\\
0.25	-414.389472493319\\
0.2	-349.793286146737\\
0.15	-264.191636639713\\
0.1	-191.443178427985\\
0.05	-98.4853352687751\\
0	-23.8038821346914\\
}--cycle;

\addplot [color=mycolor2, line width=2pt]
  table[row sep=crcr]{%
0	-23.5214319652115\\
0.05	-57.2130730099714\\
0.1	-177.100689264826\\
0.15	-241.685388669978\\
0.2	-307.387322555987\\
0.25	-363.255685100624\\
0.3	-414.116547535943\\
0.35	-463.855329139826\\
0.4	-505.857269649954\\
0.45	-541.799502719689\\
0.5	-573.425885498392\\
};
\addlegendentry{$\eta_\mu = 0.005$}


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	-23.2168607255164\\
0.05	-21.3373979197796\\
0.1	-115.567460921659\\
0.15	-190.746690958664\\
0.2	-261.848645519797\\
0.25	-315.759982649914\\
0.3	-362.441392322747\\
0.35	-407.361550994133\\
0.4	-456.567759390726\\
0.45	-511.066892331141\\
0.5	-552.646322582937\\
0.5	-700.124356844932\\
0.45	-648.494069603781\\
0.4	-592.327796795651\\
0.35	-532.854417196529\\
0.3	-471.903239031041\\
0.25	-416.428241662871\\
0.2	-354.01274450443\\
0.15	-281.376902611825\\
0.1	-192.530366518836\\
0.05	-65.7927479650264\\
0	-25.03774561556\\
}--cycle;

\addplot [color=mycolor3, line width=2pt]
  table[row sep=crcr]{%
0	-24.1273031705382\\
0.05	-43.565072942403\\
0.1	-154.048913720247\\
0.15	-236.061796785244\\
0.2	-307.930695012113\\
0.25	-366.094112156392\\
0.3	-417.172315676894\\
0.35	-470.107984095331\\
0.4	-524.447778093189\\
0.45	-579.780480967461\\
0.5	-626.385339713935\\
};
\addlegendentry{$\eta_\mu = 0.01$}


\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	-24.7783779305699\\
0.05	-26.900541635721\\
0.1	-30.6883979322914\\
0.15	-41.2186401203562\\
0.2	-76.3522328135553\\
0.25	-125.557038209851\\
0.3	-176.91037385451\\
0.35	-222.390662787543\\
0.4	-262.732102477798\\
0.45	-302.321531969479\\
0.5	-346.460031365813\\
0.5	-455.671312087359\\
0.45	-398.417145310878\\
0.4	-353.619223807507\\
0.35	-310.046291376773\\
0.3	-262.313693490717\\
0.25	-206.284825891306\\
0.2	-150.324297852664\\
0.15	-107.969963061534\\
0.1	-68.484024729498\\
0.05	-34.1659237682378\\
0	-26.3217619005959\\
}--cycle;

\addplot [color=mycolor4, line width=2pt]
  table[row sep=crcr]{%
0	-25.5500699155829\\
0.05	-30.5332327019794\\
0.1	-49.5862113308947\\
0.15	-74.594301590945\\
0.2	-113.338265333109\\
0.25	-165.920932050578\\
0.3	-219.612033672613\\
0.35	-266.218477082158\\
0.4	-308.175663142653\\
0.45	-350.369338640178\\
0.5	-401.065671726586\\
};
\addlegendentry{$\eta_\mu = 0.05$}


\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	-25.1464428425432\\
0.05	-30.0917730388459\\
0.1	-39.7589750922174\\
0.15	-52.0281064335502\\
0.2	-67.4757869110842\\
0.25	-83.3840712986631\\
0.3	-100.613482094014\\
0.35	-120.297025372069\\
0.4	-141.262479740098\\
0.45	-163.233586218659\\
0.5	-185.400300902625\\
0.5	-344.656814738928\\
0.45	-310.328056067314\\
0.4	-275.329631379167\\
0.35	-236.677167497787\\
0.3	-194.936714694431\\
0.25	-145.624770481723\\
0.2	-98.3111531216029\\
0.15	-65.6110718571048\\
0.1	-48.1905466505258\\
0.05	-40.8404158174619\\
0	-37.4332899292385\\
}--cycle;

\addplot [color=mycolor5, line width=2pt]
  table[row sep=crcr]{%
0	-31.2898663858909\\
0.05	-35.4660944281539\\
0.1	-43.9747608713716\\
0.15	-58.8195891453275\\
0.2	-82.8934700163435\\
0.25	-114.504420890193\\
0.3	-147.775098394222\\
0.35	-178.487096434928\\
0.4	-208.296055559633\\
0.45	-236.780821142986\\
0.5	-265.028557820776\\
};
\addlegendentry{$\eta_\mu = 0.1$}


\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	-64.9571241487303\\
0.05	-69.0328793144479\\
0.1	-73.2994322224473\\
0.15	-77.6866091887227\\
0.2	-82.1703821154628\\
0.25	-86.7898022170308\\
0.3	-91.3667207060876\\
0.35	-95.8916593796027\\
0.4	-100.383856575044\\
0.45	-104.922228940391\\
0.5	-109.472441381259\\
0.5	-187.151244001281\\
0.45	-181.443113088911\\
0.4	-176.186324440727\\
0.35	-171.287834763605\\
0.3	-166.51741664702\\
0.25	-161.83334777331\\
0.2	-157.237367530978\\
0.15	-152.860307543103\\
0.1	-148.613897496763\\
0.05	-144.484284318059\\
0	-140.492614458094\\
}--cycle;

\addplot [color=mycolor6, line width=2pt]
  table[row sep=crcr]{%
0	-102.724869303412\\
0.05	-106.758581816253\\
0.1	-110.956664859605\\
0.15	-115.273458365913\\
0.2	-119.70387482322\\
0.25	-124.31157499517\\
0.3	-128.942068676554\\
0.35	-133.589747071604\\
0.4	-138.285090507886\\
0.45	-143.182671014651\\
0.5	-148.31184269127\\
};
\addlegendentry{$\eta_\mu = 0.5$}


\addplot[area legend, draw=none, fill=mycolor7, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	-76.7494390302998\\
0.05	-80.6577343662087\\
0.1	-84.6404137204307\\
0.15	-88.6905162562152\\
0.2	-92.802147237392\\
0.25	-96.9793948079393\\
0.3	-101.212205907824\\
0.35	-105.509549032623\\
0.4	-109.915115327937\\
0.45	-114.535015225995\\
0.5	-119.410009570363\\
0.5	-294.228512910623\\
0.45	-290.165409137633\\
0.4	-286.11967076969\\
0.35	-282.089239122254\\
0.3	-278.101772429733\\
0.25	-274.157509607049\\
0.2	-270.257327155178\\
0.15	-266.358666650062\\
0.1	-262.484462363373\\
0.05	-258.623636624939\\
0	-254.777766894573\\
}--cycle;

\addplot [color=mycolor7, line width=2pt]
  table[row sep=crcr]{%
0	-165.763602962436\\
0.05	-169.640685495574\\
0.1	-173.562438041902\\
0.15	-177.524591453139\\
0.2	-181.529737196285\\
0.25	-185.568452207494\\
0.3	-189.656989168779\\
0.35	-193.799394077439\\
0.4	-198.017393048814\\
0.45	-202.350212181814\\
0.5	-206.819261240493\\
};
\addlegendentry{$\eta_\mu = 1$}

\end{axis}
\end{tikzpicture}%

==> figures/gradientSet/gradient-set.tikz <==
\definecolor{mycolor1}{rgb}{0.27060,0.58820,1.00000}%
%
\begin{tikzpicture}
\fontsize{8}{10}\selectfont
  \pgfplotsset{
  output set/.style={draw=mycolor1, thick, fill=mycolor1, fill opacity=0.5,area legend},
  target/.style={only marks, mark=*, mark options={}, mark size=0.5893pt, draw=black, fill=black},
  point/.style={only marks, mark=*, mark options={}, mark size=0.5893pt, draw=black, fill=black},
  gradient/.style={color=black, opacity=0.65, dashed, forget plot,thick},
  scaled gradient/.style={-stealth, thick, color=black, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)},quiver={u=\thisrow{u}, v=\thisrow{v}}}, % , every arrow/.append style={-{Stealth[scale=\pgfplotspointmetatransformed/1000]}}
  frad gradient/.style={-{Stealth[length=0.75mm, width=0.75mm]}, color=black, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)},quiver={u=\thisrow{u}, v=\thisrow{v}}}, % , every arrow/.append style={-{Stealth[scale=\pgfplotspointmetatransformed/1000]}}
  }
  \def\rows{1}
  \def\cols{3}
  \def\horzsep{10mm}
  \def\basepath{./figures/gradientSet/}

  \begin{groupplot}[%
      group style={rows = \rows, columns = \cols, horizontal sep = \horzsep},
      scale only axis,
      width=0.85/\cols*\textwidth -\horzsep,
      legend style={legend columns=3,legend to name=legendname, legend cell align=left,/tikz/every even column/.append style={column sep=0.5cm}}
    ]
    \nextgroupplot[xmin=-2.5,xmax=5.5,ymin=-4,ymax=2.5,title={\strut (a) Standard Gradient},xticklabel=\empty,yticklabel=\empty,grid=none,ticks=none]
    \input{\basepath gradient-set_11.tikz}
    \node[] at (axis cs:4,-3.5) {\scriptsize Target};
    \coordinate (top) at (rel axis cs:0,1);
    \coordinate (plotone-rmid) at (rel axis cs:1,0.5);
    \nextgroupplot[xmin=-2.5,xmax=5.5,ymin=-4,ymax=2.5,title={\strut (b) Robustness},xticklabel=\empty,yticklabel=\empty,grid=none,ticks=none]
    \input{\basepath gradient-set_12.tikz}
    \node[] at (axis cs:4,-3.5) {\scriptsize Target};
    \coordinate (plottwo-lmid) at (rel axis cs:0,0.5);
    \coordinate (plottwo-rmid) at (rel axis cs:1,0.5);
    \nextgroupplot[xmin=-2.5,xmax=5.5,ymin=-4,ymax=2.5,title={\strut (c) Gradient Set},xticklabel=\empty,yticklabel=\empty,grid=none,ticks=none]
    \input{\basepath gradient-set_legends.tikz}
    \input{\basepath gradient-set_13.tikz}
    \node[] at (axis cs:4,-3.5) {\scriptsize Target};
    \coordinate (bot) at (rel axis cs:1,0);
    \coordinate (plotthree-lmid) at (rel axis cs:0,0.5);
  \end{groupplot}
  \path (top|-current bounding box.south)--coordinate(legendpos)(bot|-current bounding box.south);
  \node at([yshift=-4ex]legendpos) {\pgfplotslegendfromname{legendname}};


  \node[] at ($(plotone-rmid)!0.5!(plottwo-lmid)$) {$\mathstrut+$};
  \node[] at ($(plottwo-rmid)!0.5!(plotthree-lmid)$) {$\mathstrut = \mathstrut$};

\end{tikzpicture}%


==> figures/hopper_mean_rewards/hopper-mean-rewards.tikz <==
\definecolor{mycolor0}{rgb}{0.55,0.00,0.00}%
\definecolor{mycolor1}{rgb}{0.03140,0.56470,0.00000}%
\definecolor{mycolor2}{rgb}{0.03920,0.36470,0.00000}%
\definecolor{mycolor3}{rgb}{0.69020,0.82350,1.00000}%
\definecolor{mycolor6}{rgb}{0.07843,0.90196,0.00000}%
%
\begin{tikzpicture}
\fontsize{8}{10}\selectfont
  \pgfplotsset{
    plotstyle1/.style={area legend, draw=none, fill=mycolor0, fill opacity=0.2, forget plot},
    plotstyle2/.style={color=mycolor0,line width=2pt},
    plotstyle3/.style={area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot},
    plotstyle4/.style={color=mycolor1,line width=2pt},
    plotstyle5/.style={area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot},
    plotstyle6/.style={color=mycolor2,line width=2pt},
    plotstyle13/.style={area legend, draw=none, fill=mycolor6, fill opacity=0.2, forget plot},
    plotstyle14/.style={color=mycolor6,line width=2pt},
    plotstyle7/.style={area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot},
    plotstyle8/.style={color=mycolor3,line width=2pt},
    /.style={}
  }
  \def\rows{1}
  \def\cols{2}
  \def\horzsep{15mm}
  \def\vertsep{12mm}
  \def\basepath{./figures/hopper_mean_rewards/}

  \begin{groupplot}[%
      group style={rows = \rows, columns = \cols, horizontal sep = \horzsep, vertical sep = \vertsep},
      scale only axis, scaled ticks=false, tick label style={/pgf/number format/fixed},
      width=1/\cols*0.8\linewidth -\horzsep,
      height = 0.2\linewidth,
      legend style={legend columns=5, legend to name=hopperlegendname, legend cell align=left,/tikz/every even column/.append style={column sep=0.1cm}},
      title style={yshift=-1ex},
    ]

    \nextgroupplot[xmin=0,xmax=0.3,ymin=0,ymax=2500,xlabel={$\epsilon_\text{test}$},ylabel={$\ubReturn$},title={(a) RAND-attack}]
    \input{\basepath rand.tikz}
    \coordinate (top) at (rel axis cs:0,1);

    \nextgroupplot[xmin=0,xmax=0.3,ymin=0,ymax=2500,xlabel={$\epsilon_\text{test}$},title={(b) MAD-attack}]
    \input{\basepath mad.tikz}

    % legend entries
    \addlegendimage{plotstyle2}
    \addlegendentry{PA-PC}
    \addlegendimage{plotstyle4}
    \addlegendentry{Naive}
    \addlegendimage{plotstyle6}
    \addlegendentry{Grad}
    \addlegendimage{plotstyle14}
    \addlegendentry{MAD}
    \addlegendimage{plotstyle8}
    \addlegendentry{SA-PC}

    \coordinate (bot) at (rel axis cs:1,0);
  \end{groupplot}
  \path (top|-current bounding box.south)--coordinate(legendpos)(bot|-current bounding box.south);
  \node at([yshift=-3.4ex, xshift=-1.8ex]legendpos) {\pgfplotslegendfromname{hopperlegendname}};

\end{tikzpicture}%


==> figures/hyper_parameter_ablation1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.82, 0.87, 0.98} % darker but still clearly visible
\definecolor{mycolor2}{rgb}{0.68, 0.78, 0.96}
\definecolor{mycolor3}{rgb}{0.03920,0.36470,0.00000}%{0.53, 0.68, 0.93}
\definecolor{mycolor4}{rgb}{0.38, 0.58, 0.88}
\definecolor{mycolor5}{rgb}{0.25, 0.45, 0.78}
\definecolor{mycolor6}{rgb}{0.14, 0.32, 0.68}
\definecolor{mycolor7}{rgb}{0.03, 0.15, 0.48} % strong dark anchor
%
\begin{tikzpicture}
\begin{axis}[%
      width=0.87\textwidth,
      height=0.25\textwidth,
      at={(0in,0in)},
      scale only axis,
      xmin=0,
      xmax=0.4,
      xlabel style={font=\color{white!15!black}},
      xlabel={\scriptsize $\epsilon_\text{test}$},
      ymin=-400,
      ymax=150,
      ticklabel style = {font=\scriptsize},
      ylabel style={font=\color{white!15!black}},
      ylabel={\scriptsize $\lbReturn$},
      axis background/.style={fill=white},
      title style={font=\bfseries},
      legend columns=7,
      legend style={font=\scriptsize, legend cell align=left, align=left, draw=white!15!black, legend image post style={xscale=0.45}}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	-24.1792928684073\\
0.05	-26.921214490017\\
0.1	-29.1634574474222\\
0.15	-45.2686148286012\\
0.2	-98.3349912539872\\
0.25	-162.982781453293\\
0.3	-212.666300417579\\
0.35	-253.725077586167\\
0.4	-292.323486362058\\
0.45	-337.954525887715\\
0.5	-394.501906489338\\
0.5	-485.480186831631\\
0.45	-437.45282579217\\
0.4	-391.094413236628\\
0.35	-345.585936000814\\
0.3	-297.688182319212\\
0.25	-233.372381848067\\
0.2	-154.23268739664\\
0.15	-76.629212223941\\
0.1	-35.5037135034395\\
0.05	-30.222570937623\\
0	-26.7715263146232\\
}--cycle;

\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
0	-25.4754095915153\\
0.05	-28.57189271382\\
0.1	-32.3335854754309\\
0.15	-60.9489135262711\\
0.2	-126.283839325313\\
0.25	-198.17758165068\\
0.3	-255.177241368396\\
0.35	-299.65550679349\\
0.4	-341.708949799343\\
0.45	-387.703675839942\\
0.5	-439.991046660485\\
};
\addlegendentry{$\eta_Q=0.001$}

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	-25.9073452786619\\
0.05	-28.6086340247847\\
0.1	-29.261643745932\\
0.15	-55.8238444810914\\
0.2	-93.570235328455\\
0.25	-130.329257909601\\
0.3	-165.542699499225\\
0.35	-200.768645839316\\
0.4	-234.551232927753\\
0.45	-269.910071458138\\
0.5	-305.615958385874\\
0.5	-404.595404992449\\
0.45	-350.462057443784\\
0.4	-306.662136119883\\
0.35	-266.197270698318\\
0.3	-220.684390969243\\
0.25	-173.699954543685\\
0.2	-135.168142996845\\
0.15	-98.8255362916862\\
0.1	-61.9995915959218\\
0.05	-32.716372447825\\
0	-29.3599161363607\\
}--cycle;

\addplot [color=mycolor2, line width=2pt]
  table[row sep=crcr]{%
0	-27.6336307075113\\
0.05	-30.6625032363049\\
0.1	-45.6306176709269\\
0.15	-77.3246903863888\\
0.2	-114.36918916265\\
0.25	-152.014606226643\\
0.3	-193.113545234234\\
0.35	-233.482958268817\\
0.4	-270.606684523818\\
0.45	-310.186064450961\\
0.5	-355.105681689161\\
};
\addlegendentry{$\eta_Q=0.005$}


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	-24.366101631976\\
0.05	-26.7383993525729\\
0.1	-29.830384955212\\
0.15	-39.885666436375\\
0.2	-69.3623960188134\\
0.25	-63.8315356446038\\
0.3	-137.456013466165\\
0.35	-172.574183411512\\
0.4	-210.284802651755\\
0.45	-250.312095438035\\
0.5	-296.762944446407\\
0.5	-481.212120598717\\
0.45	-396.780769308626\\
0.4	-314.429082111224\\
0.35	-258.316770302132\\
0.3	-210.235215151006\\
0.25	-164.010350674007\\
0.2	-113.398382605199\\
0.15	-61.1409435865203\\
0.1	-38.5977451762671\\
0.05	-31.5823609807497\\
0	-28.6663628750555\\
}--cycle;

\addplot [color=mycolor3, line width=2pt]
  table[row sep=crcr]{%
0	-26.5162322535157\\
0.05	-29.1603801666613\\
0.1	-34.2140650657396\\
0.15	-50.5133050114476\\
0.2	-91.3803893120061\\
0.25	-113.920943159305\\
0.3	-173.845614308586\\
0.35	-215.445476856822\\
0.4	-262.356942381489\\
0.45	-323.54643237333\\
0.5	-388.987532522562\\
};
\addlegendentry{$\eta_Q=0.01$}


\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	-25.7678901954845\\
0.05	-28.3350764279156\\
0.1	-18.1106934870495\\
0.15	-36.0620769985075\\
0.2	-81.0457316163387\\
0.25	-125.972033519276\\
0.3	-170.284995100575\\
0.35	-221.441828102639\\
0.4	-264.464098721331\\
0.45	-303.105457748264\\
0.5	-342.025336255996\\
0.5	-476.608597746232\\
0.45	-421.355655133861\\
0.4	-377.9467015291\\
0.35	-339.857162665415\\
0.3	-301.0172204933\\
0.25	-255.082952195807\\
0.2	-205.797825421228\\
0.15	-160.115845840369\\
0.1	-118.069444690178\\
0.05	-31.4050389467723\\
0	-26.7715841741599\\
}--cycle;

\addplot [color=mycolor4, line width=2pt]
  table[row sep=crcr]{%
0	-26.2697371848222\\
0.05	-29.870057687344\\
0.1	-68.0900690886138\\
0.15	-98.0889614194382\\
0.2	-143.421778518783\\
0.25	-190.527492857541\\
0.3	-235.651107796937\\
0.35	-280.649495384027\\
0.4	-321.205400125216\\
0.45	-362.230556441062\\
0.5	-409.316967001114\\
};
\addlegendentry{$\eta_Q=0.05$}

\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	-24.1189616742817\\
0.05	-26.6152019199614\\
0.1	-27.8075557607442\\
0.15	-30.6295373233299\\
0.2	-83.9190520677911\\
0.25	-143.509346840562\\
0.3	-198.985939037781\\
0.35	-247.618992246585\\
0.4	-290.729135052479\\
0.45	-335.692406060234\\
0.5	-383.023062263776\\
0.5	-521.607050164327\\
0.45	-455.915703989621\\
0.4	-400.784671554756\\
0.35	-357.227529280335\\
0.3	-313.906963205824\\
0.25	-258.181295015551\\
0.2	-185.041164140537\\
0.15	-115.700292971878\\
0.1	-56.2804563280758\\
0.05	-28.4563071569735\\
0	-25.2858643158509\\
}--cycle;

\addplot [color=mycolor5, line width=2pt]
  table[row sep=crcr]{%
0	-24.7024129950663\\
0.05	-27.5357545384675\\
0.1	-42.04400604441\\
0.15	-73.1649151476038\\
0.2	-134.480108104164\\
0.25	-200.845320928056\\
0.3	-256.446451121802\\
0.35	-302.42326076346\\
0.4	-345.756903303617\\
0.45	-395.804055024928\\
0.5	-452.315056214051\\
};
\addlegendentry{$\eta_Q=0.1$}


\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	-25.6935772874795\\
0.05	-29.0854418615376\\
0.1	-32.3731139985724\\
0.15	-60.2570228105314\\
0.2	-115.34974103172\\
0.25	-178.864816531674\\
0.3	-236.901663046819\\
0.35	-286.080194442082\\
0.4	-326.29899256192\\
0.45	-364.760218306682\\
0.5	-403.689054131605\\
0.5	-524.983648609966\\
0.45	-467.604810274663\\
0.4	-413.742902011443\\
0.35	-369.216270781963\\
0.3	-317.931161357101\\
0.25	-248.711269087114\\
0.2	-175.602899571243\\
0.15	-109.095619882828\\
0.1	-55.1276049982577\\
0.05	-33.0307496639048\\
0	-29.2582832098134\\
}--cycle;

\addplot [color=mycolor6, line width=2pt]
  table[row sep=crcr]{%
0	-27.4759302486464\\
0.05	-31.0580957627212\\
0.1	-43.7503594984151\\
0.15	-84.6763213466795\\
0.2	-145.476320301481\\
0.25	-213.788042809394\\
0.3	-277.41641220196\\
0.35	-327.648232612022\\
0.4	-370.020947286682\\
0.45	-416.182514290672\\
0.5	-464.336351370785\\
};
\addlegendentry{$\eta_Q=0.5$}

\addplot[area legend, draw=none, fill=mycolor7, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	-27.8807806405725\\
0.05	-30.6559261748136\\
0.1	-34.9012454251684\\
0.15	-47.2867817219996\\
0.2	-62.5658579839154\\
0.25	-90.7975600928899\\
0.3	-128.842019881713\\
0.35	-174.542592083451\\
0.4	-217.536887556227\\
0.45	-258.109954199077\\
0.5	-298.847548734312\\
0.5	-428.537694204082\\
0.45	-395.217588100943\\
0.4	-364.011459997127\\
0.35	-329.031642031891\\
0.3	-263.353971839639\\
0.25	-183.695160580444\\
0.2	-123.530920465194\\
0.15	-84.601481859956\\
0.1	-53.2513115972417\\
0.05	-42.2946817588204\\
0	-37.6083849463559\\
}--cycle;

\addplot [color=mycolor7, line width=2pt]
  table[row sep=crcr]{%
0	-32.7445827934642\\
0.05	-36.475303966817\\
0.1	-44.0762785112051\\
0.15	-65.9441317909778\\
0.2	-93.0483892245548\\
0.25	-137.246360336667\\
0.3	-196.097995860676\\
0.35	-251.787117057671\\
0.4	-290.774173776677\\
0.45	-326.66377115001\\
0.5	-363.692621469197\\
};
\addlegendentry{$\eta_Q=1$}

\end{axis}
\end{tikzpicture}%

==> figures/learning_History_Hopper.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{mycolor0}{rgb}{0.55,0.00,0.00}%
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise23190207}{rgb}{0.36275, 0.53725, 0.72745}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={font=\scriptsize, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.97,0.03)}, anchor=south east},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={episode},
xmin=-12.45, xmax=261.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={reward},
ymin=118.841583852234, ymax=2650.87249554182,
ytick style={color=black},
width=\textwidth,
height=0.3\textwidth
]
\path [draw=black, fill=mycolor0, opacity=0.2]
(axis cs:0,300.34238627097)
--(axis cs:0,260.0909107261)
--(axis cs:1,311.503868919795)
--(axis cs:2,354.14470526273)
--(axis cs:3,351.883099514912)
--(axis cs:4,379.025978049515)
--(axis cs:5,418.675721452887)
--(axis cs:6,444.90477735211)
--(axis cs:7,464.188932148617)
--(axis cs:8,491.102890944895)
--(axis cs:9,521.275527149481)
--(axis cs:10,554.73235665188)
--(axis cs:11,491.937818069234)
--(axis cs:12,573.554871084602)
--(axis cs:13,588.854597873889)
--(axis cs:14,742.415515353367)
--(axis cs:15,779.697946838113)
--(axis cs:16,886.408352716718)
--(axis cs:17,953.126051080826)
--(axis cs:18,1030.20284580997)
--(axis cs:19,1019.42810919527)
--(axis cs:20,1118.44293029775)
--(axis cs:21,1226.83900694842)
--(axis cs:22,1260.77451834214)
--(axis cs:23,1429.92896541306)
--(axis cs:24,1508.21433898669)
--(axis cs:25,1504.53455213257)
--(axis cs:26,1394.43173543025)
--(axis cs:27,1384.94789996332)
--(axis cs:28,1563.00312589293)
--(axis cs:29,1498.37159382221)
--(axis cs:30,1495.55003339152)
--(axis cs:31,1481.8681785397)
--(axis cs:32,1404.7788546716)
--(axis cs:33,1223.44708189377)
--(axis cs:34,1137.66950170597)
--(axis cs:35,1201.76625462316)
--(axis cs:36,1356.25196212585)
--(axis cs:37,1307.85241059593)
--(axis cs:38,1391.09005091947)
--(axis cs:39,1501.99365536961)
--(axis cs:40,1369.0770906256)
--(axis cs:41,1477.73609817218)
--(axis cs:42,1547.70321882828)
--(axis cs:43,1612.04223592886)
--(axis cs:44,1736.39059972747)
--(axis cs:45,1807.47843099021)
--(axis cs:46,1708.66677111969)
--(axis cs:47,1670.93500958818)
--(axis cs:48,1532.38713742422)
--(axis cs:49,1503.23585732142)
--(axis cs:50,1506.7371258608)
--(axis cs:51,1352.0352955078)
--(axis cs:52,1224.54839823553)
--(axis cs:53,1271.44180776419)
--(axis cs:54,1134.62215698687)
--(axis cs:55,1041.53627192874)
--(axis cs:56,1116.95738918718)
--(axis cs:57,1175.02821516166)
--(axis cs:58,1116.53799259348)
--(axis cs:59,1287.13580841176)
--(axis cs:60,1342.77581857436)
--(axis cs:61,1410.8893770493)
--(axis cs:62,1401.60245265901)
--(axis cs:63,1289.96059219063)
--(axis cs:64,1250.26393195326)
--(axis cs:65,1164.36228824217)
--(axis cs:66,1058.31892024257)
--(axis cs:67,1112.93488839429)
--(axis cs:68,1343.44000002058)
--(axis cs:69,1380.73993764869)
--(axis cs:70,1347.17421763884)
--(axis cs:71,1373.2574600268)
--(axis cs:72,1568.99819571135)
--(axis cs:73,1622.16355844733)
--(axis cs:74,1692.56349588868)
--(axis cs:75,1772.3803134753)
--(axis cs:76,1916.67039735469)
--(axis cs:77,1856.33488542819)
--(axis cs:78,1824.79657581901)
--(axis cs:79,1765.12584358606)
--(axis cs:80,1657.93233925476)
--(axis cs:81,1662.22508917398)
--(axis cs:82,1545.79640931957)
--(axis cs:83,1474.17832039307)
--(axis cs:84,1289.07265745881)
--(axis cs:85,1381.73614770178)
--(axis cs:86,1407.86441337711)
--(axis cs:87,1445.11131451401)
--(axis cs:88,1427.61822335363)
--(axis cs:89,1413.77130223072)
--(axis cs:90,1457.59218238045)
--(axis cs:91,1387.51441670149)
--(axis cs:92,1321.06033948716)
--(axis cs:93,1314.6117509102)
--(axis cs:94,1302.572712065)
--(axis cs:95,1259.1309408314)
--(axis cs:96,1151.90191257189)
--(axis cs:97,1219.78468157992)
--(axis cs:98,1220.39608815281)
--(axis cs:99,1198.83064369652)
--(axis cs:100,1293.78080187317)
--(axis cs:101,1306.07327978737)
--(axis cs:102,1355.51829266395)
--(axis cs:103,1503.07933659616)
--(axis cs:104,1427.65106893957)
--(axis cs:105,1401.29439004114)
--(axis cs:106,1352.22074095305)
--(axis cs:107,1390.42874133896)
--(axis cs:108,1276.94147792616)
--(axis cs:109,1332.85327447202)
--(axis cs:110,1259.98593833493)
--(axis cs:111,1288.39008679435)
--(axis cs:112,1208.85579237155)
--(axis cs:113,1343.31443492417)
--(axis cs:114,1503.72439630593)
--(axis cs:115,1511.99243456757)
--(axis cs:116,1444.88642689682)
--(axis cs:117,1426.21234180695)
--(axis cs:118,1332.72843407856)
--(axis cs:119,1310.71570298357)
--(axis cs:120,1204.35469327506)
--(axis cs:121,1203.37147949722)
--(axis cs:122,1080.63804213453)
--(axis cs:123,1064.76424631034)
--(axis cs:124,867.519507057692)
--(axis cs:125,884.565627180564)
--(axis cs:126,1009.72078930927)
--(axis cs:127,998.457094697284)
--(axis cs:128,1025.14688628586)
--(axis cs:129,1118.6216297482)
--(axis cs:130,1158.83190882328)
--(axis cs:131,1241.45841178656)
--(axis cs:132,1276.95142654327)
--(axis cs:133,1223.41353572186)
--(axis cs:134,1187.41101736482)
--(axis cs:135,1230.43745914795)
--(axis cs:136,1194.96940629492)
--(axis cs:137,1207.26689283335)
--(axis cs:138,1187.98215839007)
--(axis cs:139,1194.02175386733)
--(axis cs:140,1130.24636176564)
--(axis cs:141,1026.03760179468)
--(axis cs:142,1016.48953698383)
--(axis cs:143,1074.68428081814)
--(axis cs:144,1095.33178468769)
--(axis cs:145,1102.81361494894)
--(axis cs:146,1109.49837086317)
--(axis cs:147,1111.90616174178)
--(axis cs:148,1044.12134719065)
--(axis cs:149,1117.60180187863)
--(axis cs:150,1301.19655946041)
--(axis cs:151,1212.80682654488)
--(axis cs:152,1393.97067179004)
--(axis cs:153,1432.55004004489)
--(axis cs:154,1543.22784310241)
--(axis cs:155,1567.33141276914)
--(axis cs:156,1516.99609518804)
--(axis cs:157,1586.32761111965)
--(axis cs:158,1491.04141578467)
--(axis cs:159,1465.40158772967)
--(axis cs:160,1324.35103580947)
--(axis cs:161,1332.24081002678)
--(axis cs:162,1346.61434316837)
--(axis cs:163,1275.06661470578)
--(axis cs:164,1436.82344441107)
--(axis cs:165,1443.1738534334)
--(axis cs:166,1425.56455729909)
--(axis cs:167,1492.65352784009)
--(axis cs:168,1493.46651496424)
--(axis cs:169,1566.28034053541)
--(axis cs:170,1566.51801410169)
--(axis cs:171,1656.28176340335)
--(axis cs:172,1615.57550071597)
--(axis cs:173,1784.51875018732)
--(axis cs:174,1654.70827973621)
--(axis cs:175,1620.66712961085)
--(axis cs:176,1557.00449860717)
--(axis cs:177,1653.66734358414)
--(axis cs:178,1822.1760519189)
--(axis cs:179,1709.58001473262)
--(axis cs:180,1630.6879172898)
--(axis cs:181,1638.25147397777)
--(axis cs:182,1688.72870423147)
--(axis cs:183,1681.39708450581)
--(axis cs:184,1794.75608207458)
--(axis cs:185,1794.62205908233)
--(axis cs:186,1856.47734421499)
--(axis cs:187,1717.30803925223)
--(axis cs:188,1554.35421049216)
--(axis cs:189,1518.65703795421)
--(axis cs:190,1406.6170968354)
--(axis cs:191,1381.82238402842)
--(axis cs:192,1136.97871234016)
--(axis cs:193,1204.89041601523)
--(axis cs:194,1267.37185753794)
--(axis cs:195,1266.95168238441)
--(axis cs:196,1254.47379614497)
--(axis cs:197,1171.11894206882)
--(axis cs:198,1230.32103156931)
--(axis cs:199,1251.72847056936)
--(axis cs:200,1273.70693064485)
--(axis cs:201,1294.91132617553)
--(axis cs:202,1342.9075192176)
--(axis cs:203,1428.7599988494)
--(axis cs:204,1377.24665184001)
--(axis cs:205,1305.05812883766)
--(axis cs:206,1316.32831162044)
--(axis cs:207,1272.39119826468)
--(axis cs:208,1261.45762959284)
--(axis cs:209,1356.34426709569)
--(axis cs:210,1379.35513406206)
--(axis cs:211,1496.95574974286)
--(axis cs:212,1341.63983174845)
--(axis cs:213,1357.80031516425)
--(axis cs:214,1256.99284661811)
--(axis cs:215,1276.1680764192)
--(axis cs:216,1282.06334110776)
--(axis cs:217,1316.26061607921)
--(axis cs:218,1421.52170234431)
--(axis cs:219,1416.2079216445)
--(axis cs:220,1606.67934685301)
--(axis cs:221,1618.50759814724)
--(axis cs:222,1606.52727003483)
--(axis cs:223,1529.50739624088)
--(axis cs:224,1596.93427913825)
--(axis cs:225,1584.79634435754)
--(axis cs:226,1571.43014122103)
--(axis cs:227,1495.37451167657)
--(axis cs:228,1388.02578612541)
--(axis cs:229,1335.7927485125)
--(axis cs:230,1273.869595792)
--(axis cs:231,1165.64170391656)
--(axis cs:232,1305.94108284563)
--(axis cs:233,1299.32239818911)
--(axis cs:234,1349.43228613419)
--(axis cs:235,1565.14883629523)
--(axis cs:236,1577.97079119723)
--(axis cs:237,1604.44202784897)
--(axis cs:238,1627.97375319637)
--(axis cs:239,1641.07139138478)
--(axis cs:240,1709.64969591388)
--(axis cs:241,1740.55609155141)
--(axis cs:242,1693.90878096456)
--(axis cs:243,1831.82049741155)
--(axis cs:244,1724.94271324731)
--(axis cs:244,2296.48223816871)
--(axis cs:244,2296.48223816871)
--(axis cs:243,2376.89963906306)
--(axis cs:242,2263.27255863505)
--(axis cs:241,2279.49078418102)
--(axis cs:240,2185.30410169355)
--(axis cs:239,2149.3599787324)
--(axis cs:238,2179.3572136005)
--(axis cs:237,2151.02055613541)
--(axis cs:236,2167.98544903715)
--(axis cs:235,1998.75443518914)
--(axis cs:234,1752.55646017318)
--(axis cs:233,1802.81421042295)
--(axis cs:232,1859.17444422346)
--(axis cs:231,1903.10933291816)
--(axis cs:230,1988.18330432397)
--(axis cs:229,2088.68254808784)
--(axis cs:228,2082.0782170179)
--(axis cs:227,2094.24645045112)
--(axis cs:226,2027.90449668791)
--(axis cs:225,2157.29770566077)
--(axis cs:224,2326.81343350823)
--(axis cs:223,2178.98219628842)
--(axis cs:222,2071.61322434994)
--(axis cs:221,1960.56222143284)
--(axis cs:220,1963.34925397707)
--(axis cs:219,1971.91793107767)
--(axis cs:218,2143.91977195989)
--(axis cs:217,2185.91857697499)
--(axis cs:216,2256.64741737613)
--(axis cs:215,2280.26046331469)
--(axis cs:214,2253.36283300836)
--(axis cs:213,2384.18791768487)
--(axis cs:212,2535.78018137411)
--(axis cs:211,2533.04382807697)
--(axis cs:210,2422.25235196089)
--(axis cs:209,2355.84548217189)
--(axis cs:208,2190.71861869818)
--(axis cs:207,2130.30634104196)
--(axis cs:206,1979.73042788152)
--(axis cs:205,1895.17731574241)
--(axis cs:204,1957.46297633382)
--(axis cs:203,1831.72798381661)
--(axis cs:202,1754.05196051872)
--(axis cs:201,1761.1770935022)
--(axis cs:200,1801.79539918913)
--(axis cs:199,1708.2210448115)
--(axis cs:198,1710.73269377248)
--(axis cs:197,1659.35742389798)
--(axis cs:196,1648.73975341557)
--(axis cs:195,1666.31811522301)
--(axis cs:194,1566.21146741323)
--(axis cs:193,1706.81016137735)
--(axis cs:192,1793.44259161492)
--(axis cs:191,1767.7659982958)
--(axis cs:190,1794.86395345757)
--(axis cs:189,1816.56757435048)
--(axis cs:188,1852.83505903909)
--(axis cs:187,2036.21518535714)
--(axis cs:186,2093.58323976939)
--(axis cs:185,1965.36396435517)
--(axis cs:184,1934.41821089417)
--(axis cs:183,1924.39490768169)
--(axis cs:182,2060.15270787791)
--(axis cs:181,2028.66020766286)
--(axis cs:180,2216.78243231957)
--(axis cs:179,2191.01521280644)
--(axis cs:178,2291.83411409672)
--(axis cs:177,2151.28734196274)
--(axis cs:176,2029.91535100221)
--(axis cs:175,2122.71344122045)
--(axis cs:174,2131.2869678529)
--(axis cs:173,2179.48651693304)
--(axis cs:172,2061.0397009747)
--(axis cs:171,1954.01771172482)
--(axis cs:170,1783.50953915148)
--(axis cs:169,1811.93575959276)
--(axis cs:168,1712.19579121863)
--(axis cs:167,1732.99963869434)
--(axis cs:166,1799.72496568065)
--(axis cs:165,1869.03218074629)
--(axis cs:164,1845.08021727106)
--(axis cs:163,1766.52192441775)
--(axis cs:162,1935.51843911922)
--(axis cs:161,1965.95308163581)
--(axis cs:160,1968.89337343125)
--(axis cs:159,2112.53928244855)
--(axis cs:158,2094.73244951074)
--(axis cs:157,2069.3694094492)
--(axis cs:156,1920.49219784174)
--(axis cs:155,1876.0519622919)
--(axis cs:154,1899.32768808655)
--(axis cs:153,1965.53484417142)
--(axis cs:152,1997.77732961377)
--(axis cs:151,2086.48387407768)
--(axis cs:150,2008.76594462894)
--(axis cs:149,1775.55285162479)
--(axis cs:148,1924.70489713308)
--(axis cs:147,1985.9177974257)
--(axis cs:146,2041.93235295275)
--(axis cs:145,2128.76364402323)
--(axis cs:144,2182.33484202129)
--(axis cs:143,2209.36186102756)
--(axis cs:142,2128.43149341168)
--(axis cs:141,2033.11272547583)
--(axis cs:140,2096.53357024119)
--(axis cs:139,2121.14484024888)
--(axis cs:138,2031.60032830427)
--(axis cs:137,1825.88482140005)
--(axis cs:136,1721.42921223536)
--(axis cs:135,1613.93232344483)
--(axis cs:134,1483.70477401702)
--(axis cs:133,1471.76924149982)
--(axis cs:132,1497.3869855661)
--(axis cs:131,1476.02743196344)
--(axis cs:130,1407.7413626611)
--(axis cs:129,1516.50939271274)
--(axis cs:128,1532.89856122391)
--(axis cs:127,1483.27984207029)
--(axis cs:126,1474.119494138)
--(axis cs:125,1439.86583741905)
--(axis cs:124,1504.43900441692)
--(axis cs:123,1616.14015481271)
--(axis cs:122,1679.11552305101)
--(axis cs:121,1739.29623607895)
--(axis cs:120,1739.39305159799)
--(axis cs:119,1709.08460829573)
--(axis cs:118,1705.9457363316)
--(axis cs:117,1713.33700682587)
--(axis cs:116,1783.63415611099)
--(axis cs:115,1841.3698813504)
--(axis cs:114,1828.12631804954)
--(axis cs:113,1671.52343958755)
--(axis cs:112,1728.38490196439)
--(axis cs:111,1685.76081847909)
--(axis cs:110,1625.218287251)
--(axis cs:109,1602.46505267642)
--(axis cs:108,1711.61501352892)
--(axis cs:107,1728.45815197158)
--(axis cs:106,1785.82816358796)
--(axis cs:105,1748.92828793738)
--(axis cs:104,1879.96295962488)
--(axis cs:103,1842.18564704642)
--(axis cs:102,1941.12307916222)
--(axis cs:101,1935.12614672631)
--(axis cs:100,1980.18934973816)
--(axis cs:99,1801.69185361793)
--(axis cs:98,1802.14602512844)
--(axis cs:97,1625.82666021696)
--(axis cs:96,1752.5626528578)
--(axis cs:95,1794.73825838735)
--(axis cs:94,1939.19716684125)
--(axis cs:93,1944.84420807418)
--(axis cs:92,2010.63680016128)
--(axis cs:91,1940.70332841569)
--(axis cs:90,1884.19147045158)
--(axis cs:89,1846.21952149974)
--(axis cs:88,1890.65330057215)
--(axis cs:87,2007.41498089615)
--(axis cs:86,1986.12296748227)
--(axis cs:85,2078.68743139978)
--(axis cs:84,1990.3956364865)
--(axis cs:83,2032.69952823974)
--(axis cs:82,1952.41100425465)
--(axis cs:81,2036.76027752524)
--(axis cs:80,2106.47173447571)
--(axis cs:79,2207.91615104284)
--(axis cs:78,2423.81040709114)
--(axis cs:77,2335.95716779447)
--(axis cs:76,2350.15371446172)
--(axis cs:75,2093.26303076298)
--(axis cs:74,2109.50541084961)
--(axis cs:73,1982.67062270501)
--(axis cs:72,1903.03694735506)
--(axis cs:71,1822.42035296148)
--(axis cs:70,1808.54284925569)
--(axis cs:69,1684.46063119897)
--(axis cs:68,1664.18977976458)
--(axis cs:67,1688.68763479907)
--(axis cs:66,1768.92741154454)
--(axis cs:65,1947.26699276369)
--(axis cs:64,1856.7257240526)
--(axis cs:63,1830.13625766288)
--(axis cs:62,1820.54111838591)
--(axis cs:61,1812.25493813625)
--(axis cs:60,1891.56799416978)
--(axis cs:59,2021.85354681285)
--(axis cs:58,2005.28959602957)
--(axis cs:57,2037.63872575631)
--(axis cs:56,1984.74560251204)
--(axis cs:55,1853.84460941892)
--(axis cs:54,1906.38226928266)
--(axis cs:53,1906.61405258737)
--(axis cs:52,2043.31877168634)
--(axis cs:51,2168.27442128908)
--(axis cs:50,2330.10738829936)
--(axis cs:49,2284.76435654577)
--(axis cs:48,2241.17047976328)
--(axis cs:47,2260.83067986495)
--(axis cs:46,2346.21963317718)
--(axis cs:45,2478.03934147072)
--(axis cs:44,2517.01775427643)
--(axis cs:43,2465.54829580942)
--(axis cs:42,2441.0267582225)
--(axis cs:41,2255.25817477704)
--(axis cs:40,2207.51788935487)
--(axis cs:39,2155.26029531398)
--(axis cs:38,1973.13611546237)
--(axis cs:37,2005.54986296364)
--(axis cs:36,1916.45744619934)
--(axis cs:35,1831.89002479578)
--(axis cs:34,1679.8560662872)
--(axis cs:33,1755.78804274002)
--(axis cs:32,1796.67834711062)
--(axis cs:31,1889.91524296909)
--(axis cs:30,1888.70474358602)
--(axis cs:29,1869.02245463971)
--(axis cs:28,2023.1930804059)
--(axis cs:27,2101.51376165778)
--(axis cs:26,2020.7431800971)
--(axis cs:25,2010.4625059729)
--(axis cs:24,2042.97984997816)
--(axis cs:23,1989.41281925491)
--(axis cs:22,1803.58270382583)
--(axis cs:21,1584.57027186017)
--(axis cs:20,1418.1183548585)
--(axis cs:19,1435.81746795316)
--(axis cs:18,1390.42775965878)
--(axis cs:17,1277.32667233836)
--(axis cs:16,1232.13772226497)
--(axis cs:15,1134.7279191592)
--(axis cs:14,1183.72927056582)
--(axis cs:13,1118.6820552328)
--(axis cs:12,1041.89806205138)
--(axis cs:11,1054.72068098472)
--(axis cs:10,976.786281562232)
--(axis cs:9,855.422509013849)
--(axis cs:8,724.358852737967)
--(axis cs:7,716.22701395734)
--(axis cs:6,668.380733206972)
--(axis cs:5,611.70163090307)
--(axis cs:4,511.532030068161)
--(axis cs:3,472.124986727764)
--(axis cs:2,404.886369322231)
--(axis cs:1,369.750095313604)
--(axis cs:0,300.34238627097)
--cycle;

\path [draw=darkturquoise23190207, fill=darkturquoise23190207, opacity=0.3]
(axis cs:0,369.529725026933)
--(axis cs:0,233.933898019942)
--(axis cs:1,270.617922827484)
--(axis cs:2,279.69436695196)
--(axis cs:3,293.050253418552)
--(axis cs:4,306.988033423265)
--(axis cs:5,321.718232227052)
--(axis cs:6,347.479771695048)
--(axis cs:7,398.643368273784)
--(axis cs:8,452.168612545051)
--(axis cs:9,496.679717321984)
--(axis cs:10,539.09252791881)
--(axis cs:11,543.397955651167)
--(axis cs:12,565.905060346622)
--(axis cs:13,618.967208881928)
--(axis cs:14,677.014534134136)
--(axis cs:15,695.357554485527)
--(axis cs:16,716.076855756655)
--(axis cs:17,732.142656018884)
--(axis cs:18,928.281109036796)
--(axis cs:19,1097.49900749157)
--(axis cs:20,1053.27556578888)
--(axis cs:21,1198.45090257572)
--(axis cs:22,1208.77745509628)
--(axis cs:23,1155.08552920942)
--(axis cs:24,1147.87488942146)
--(axis cs:25,1116.57732681037)
--(axis cs:26,1127.84662837026)
--(axis cs:27,1105.88864732644)
--(axis cs:28,992.267136606992)
--(axis cs:29,887.08947392045)
--(axis cs:30,922.304594957912)
--(axis cs:31,972.726028314553)
--(axis cs:32,1116.53753987825)
--(axis cs:33,1207.44250127048)
--(axis cs:34,1212.80529610647)
--(axis cs:35,1255.17287818376)
--(axis cs:36,1266.94571976402)
--(axis cs:37,1312.29385949787)
--(axis cs:38,1395.17966206008)
--(axis cs:39,1435.72535663018)
--(axis cs:40,1422.84895145454)
--(axis cs:41,1468.1556098751)
--(axis cs:42,1284.67458980055)
--(axis cs:43,1298.32368329089)
--(axis cs:44,1305.12624513046)
--(axis cs:45,1389.34070625934)
--(axis cs:46,1544.28916355816)
--(axis cs:47,1579.25241368695)
--(axis cs:48,1541.21118277078)
--(axis cs:49,1374.66335266947)
--(axis cs:50,1484.78548898067)
--(axis cs:51,1508.73313518441)
--(axis cs:52,1633.09907416183)
--(axis cs:53,1633.35483395002)
--(axis cs:54,1629.00254915849)
--(axis cs:55,1611.2275534129)
--(axis cs:56,1567.64634692386)
--(axis cs:57,1491.66169920935)
--(axis cs:58,1520.5817601665)
--(axis cs:59,1435.14139478807)
--(axis cs:60,1384.70144176349)
--(axis cs:61,1309.51354889859)
--(axis cs:62,1222.24343115378)
--(axis cs:63,1322.90283585299)
--(axis cs:64,1351.99572762898)
--(axis cs:65,1314.04143036229)
--(axis cs:66,1378.66642980689)
--(axis cs:67,1375.11315164142)
--(axis cs:68,1338.99135524959)
--(axis cs:69,1451.64675189833)
--(axis cs:70,1503.74870235379)
--(axis cs:71,1556.23783173447)
--(axis cs:72,1485.16555565076)
--(axis cs:73,1391.70213623757)
--(axis cs:74,1401.83715262584)
--(axis cs:75,1326.97190184205)
--(axis cs:76,1254.78483881797)
--(axis cs:77,1311.76027331812)
--(axis cs:78,1407.85862641609)
--(axis cs:79,1312.52489592181)
--(axis cs:80,1206.74601940284)
--(axis cs:81,1137.6917095179)
--(axis cs:82,1295.26763156284)
--(axis cs:83,1280.36457687881)
--(axis cs:84,1299.80596494158)
--(axis cs:85,1299.1402830338)
--(axis cs:86,1378.28367926221)
--(axis cs:87,1547.49821240498)
--(axis cs:88,1596.94838745127)
--(axis cs:89,1625.57168902587)
--(axis cs:90,1520.68985780705)
--(axis cs:91,1559.41786959831)
--(axis cs:92,1474.3128995202)
--(axis cs:93,1530.10917771311)
--(axis cs:94,1480.31912325454)
--(axis cs:95,1597.64515826227)
--(axis cs:96,1508.43492382522)
--(axis cs:97,1420.49684671299)
--(axis cs:98,1517.22285463397)
--(axis cs:99,1676.05778373555)
--(axis cs:100,1782.51440852052)
--(axis cs:101,1873.45603799241)
--(axis cs:102,1925.65071947011)
--(axis cs:103,1856.28459418522)
--(axis cs:104,1815.11590127509)
--(axis cs:105,1804.45343210633)
--(axis cs:106,1832.32261117296)
--(axis cs:107,1773.32655917986)
--(axis cs:108,1706.64801249854)
--(axis cs:109,1531.3636185867)
--(axis cs:110,1415.48389070855)
--(axis cs:111,1262.45683987546)
--(axis cs:112,1264.33462797337)
--(axis cs:113,1301.28009470396)
--(axis cs:114,1301.8140810604)
--(axis cs:115,1278.74411507264)
--(axis cs:116,1329.64499201491)
--(axis cs:117,1398.49181828503)
--(axis cs:118,1337.58122799541)
--(axis cs:119,1322.32136941515)
--(axis cs:120,1305.45286281754)
--(axis cs:121,1440.02305098572)
--(axis cs:122,1415.38980867016)
--(axis cs:123,1480.08558257955)
--(axis cs:124,1416.06423831553)
--(axis cs:125,1547.42719616345)
--(axis cs:126,1493.77474854041)
--(axis cs:127,1530.77445717372)
--(axis cs:128,1611.57096404006)
--(axis cs:129,1562.58682500881)
--(axis cs:130,1671.35646863849)
--(axis cs:131,1557.06684652981)
--(axis cs:132,1456.60733361355)
--(axis cs:133,1551.02498188275)
--(axis cs:134,1554.47069643382)
--(axis cs:135,1584.09733929921)
--(axis cs:136,1485.53023489481)
--(axis cs:137,1456.92465752275)
--(axis cs:138,1421.43254321015)
--(axis cs:139,1414.84036503831)
--(axis cs:140,1364.38075580288)
--(axis cs:141,1338.0423491907)
--(axis cs:142,1402.51192756711)
--(axis cs:143,1253.8357989225)
--(axis cs:144,1328.72949894751)
--(axis cs:145,1211.96681561211)
--(axis cs:146,1268.45407306088)
--(axis cs:147,1382.99729257328)
--(axis cs:148,1394.78792692597)
--(axis cs:149,1526.43716245973)
--(axis cs:150,1580.1260322039)
--(axis cs:151,1614.87479563756)
--(axis cs:152,1736.58051321656)
--(axis cs:153,1649.60295903344)
--(axis cs:154,1777.27825405224)
--(axis cs:155,1759.08756254721)
--(axis cs:156,1818.86155765429)
--(axis cs:157,1786.50733374011)
--(axis cs:158,1878.93018817365)
--(axis cs:159,1858.18431232191)
--(axis cs:160,1838.92854436353)
--(axis cs:161,1804.78657304317)
--(axis cs:162,1728.83582261404)
--(axis cs:163,1843.372308188)
--(axis cs:164,1797.35823572973)
--(axis cs:165,1794.30974161881)
--(axis cs:166,1781.79577261913)
--(axis cs:167,1799.94722265426)
--(axis cs:168,1749.05067598602)
--(axis cs:169,1610.78622920912)
--(axis cs:170,1604.47961410357)
--(axis cs:171,1627.70157201963)
--(axis cs:172,1600.52482220554)
--(axis cs:173,1669.85626210965)
--(axis cs:174,1690.32053600694)
--(axis cs:175,1718.31497588457)
--(axis cs:176,1776.89986814901)
--(axis cs:177,1739.07715418468)
--(axis cs:178,1735.11767981323)
--(axis cs:179,1729.87430451977)
--(axis cs:180,1646.1935745687)
--(axis cs:181,1523.45239208695)
--(axis cs:182,1588.94686482059)
--(axis cs:183,1633.9436753546)
--(axis cs:184,1714.76698556609)
--(axis cs:185,1714.08099939514)
--(axis cs:186,1689.03238101858)
--(axis cs:187,1566.83509732577)
--(axis cs:188,1646.18040684709)
--(axis cs:189,1662.62666388417)
--(axis cs:190,1720.62708862477)
--(axis cs:191,1733.96873458744)
--(axis cs:192,1608.3073910312)
--(axis cs:193,1602.65003494625)
--(axis cs:194,1433.5399845496)
--(axis cs:195,1428.64021569252)
--(axis cs:196,1341.64828035842)
--(axis cs:197,1475.66598723678)
--(axis cs:198,1406.7320108082)
--(axis cs:199,1395.53194165073)
--(axis cs:200,1447.41608533824)
--(axis cs:201,1334.07347818685)
--(axis cs:202,1368.70282485227)
--(axis cs:203,1355.41592589121)
--(axis cs:204,1421.5393222091)
--(axis cs:205,1463.45643686057)
--(axis cs:206,1552.75030151742)
--(axis cs:207,1624.39836849897)
--(axis cs:208,1662.05247580738)
--(axis cs:209,1664.673455062)
--(axis cs:210,1569.25256212063)
--(axis cs:211,1740.12806103015)
--(axis cs:212,1689.74228103942)
--(axis cs:213,1695.50400030804)
--(axis cs:214,1710.07405175287)
--(axis cs:215,1558.20603490091)
--(axis cs:216,1532.02319287311)
--(axis cs:217,1569.76148075351)
--(axis cs:218,1645.91847644652)
--(axis cs:219,1700.26635754466)
--(axis cs:220,1666.3188952709)
--(axis cs:221,1641.81154322529)
--(axis cs:222,1564.36488246202)
--(axis cs:223,1592.26048498105)
--(axis cs:224,1543.00802441957)
--(axis cs:225,1472.28320244982)
--(axis cs:226,1404.57044597519)
--(axis cs:227,1448.13208204623)
--(axis cs:228,1506.82112490583)
--(axis cs:229,1372.25785742957)
--(axis cs:230,1343.14570001091)
--(axis cs:231,1189.31760921047)
--(axis cs:232,1251.97591938834)
--(axis cs:233,1285.61865106095)
--(axis cs:234,1308.99778850064)
--(axis cs:235,1394.48782014539)
--(axis cs:236,1406.71400448087)
--(axis cs:237,1361.69671613029)
--(axis cs:238,1340.16569459565)
--(axis cs:239,1447.01668066785)
--(axis cs:240,1468.27233702233)
--(axis cs:241,1372.07395973059)
--(axis cs:242,1313.71425078875)
--(axis cs:243,1299.84029606067)
--(axis cs:244,1286.38925550451)
--(axis cs:245,1287.98386178883)
--(axis cs:246,1473.71894438285)
--(axis cs:247,1582.54776444254)
--(axis cs:248,1419.52375074323)
--(axis cs:249,1305.73325953299)
--(axis cs:249,1743.51029808419)
--(axis cs:249,1743.51029808419)
--(axis cs:248,1706.0848107802)
--(axis cs:247,1738.9239878768)
--(axis cs:246,1680.54280207711)
--(axis cs:245,1709.32869326488)
--(axis cs:244,1637.91586790857)
--(axis cs:243,1808.23126485242)
--(axis cs:242,1965.34032379621)
--(axis cs:241,2082.22044151453)
--(axis cs:240,2226.95017408607)
--(axis cs:239,2235.76906835559)
--(axis cs:238,2154.48832151763)
--(axis cs:237,2220.75131756112)
--(axis cs:236,2327.24025967929)
--(axis cs:235,2452.48949040148)
--(axis cs:234,2471.19123347201)
--(axis cs:233,2361.29322491562)
--(axis cs:232,2226.14600346323)
--(axis cs:231,2176.63415494969)
--(axis cs:230,2047.17319110237)
--(axis cs:229,2064.92146044153)
--(axis cs:228,2137.42447665667)
--(axis cs:227,2025.7101279147)
--(axis cs:226,1933.21470734512)
--(axis cs:225,1818.24595819472)
--(axis cs:224,1801.27344140074)
--(axis cs:223,1857.16639572574)
--(axis cs:222,1902.10137715102)
--(axis cs:221,1906.23674129009)
--(axis cs:220,2016.65542049448)
--(axis cs:219,2010.12520138478)
--(axis cs:218,1997.94426607668)
--(axis cs:217,2045.44649321499)
--(axis cs:216,2087.27257504071)
--(axis cs:215,2103.17403086448)
--(axis cs:214,2189.42624936407)
--(axis cs:213,2182.03655144977)
--(axis cs:212,2135.4383488434)
--(axis cs:211,2091.74435596204)
--(axis cs:210,1956.99963075046)
--(axis cs:209,1888.93452296534)
--(axis cs:208,1811.89620729809)
--(axis cs:207,1878.09713687212)
--(axis cs:206,2026.23168578727)
--(axis cs:205,1904.89684829568)
--(axis cs:204,1785.0945215409)
--(axis cs:203,1716.48052723379)
--(axis cs:202,1769.15922983523)
--(axis cs:201,1785.2997210319)
--(axis cs:200,1861.76077940785)
--(axis cs:199,1790.4884924313)
--(axis cs:198,1961.98131585196)
--(axis cs:197,2010.98716364212)
--(axis cs:196,1986.1634691533)
--(axis cs:195,2049.3910494442)
--(axis cs:194,1927.36884992306)
--(axis cs:193,1962.01770577641)
--(axis cs:192,1935.1568926602)
--(axis cs:191,1975.01445535396)
--(axis cs:190,1954.84614819164)
--(axis cs:189,1952.17314031505)
--(axis cs:188,1933.1942000865)
--(axis cs:187,1889.6528357797)
--(axis cs:186,2018.12913460642)
--(axis cs:185,1949.31888439393)
--(axis cs:184,2012.32804763703)
--(axis cs:183,2096.47076605165)
--(axis cs:182,2096.57187346066)
--(axis cs:181,2034.77009424118)
--(axis cs:180,2030.63294691568)
--(axis cs:179,2032.65285368335)
--(axis cs:178,1913.45891003052)
--(axis cs:177,2025.6539219872)
--(axis cs:176,1999.17379396036)
--(axis cs:175,2092.73071161543)
--(axis cs:174,2141.37207141493)
--(axis cs:173,2184.15337851535)
--(axis cs:172,2318.86954693509)
--(axis cs:171,2310.9473518085)
--(axis cs:170,2177.8553683183)
--(axis cs:169,2145.567882119)
--(axis cs:168,2232.37629862336)
--(axis cs:167,2145.41154492386)
--(axis cs:166,2065.17539339649)
--(axis cs:165,2085.18851814682)
--(axis cs:164,1993.99827354761)
--(axis cs:163,2009.28131827684)
--(axis cs:162,1879.16688568369)
--(axis cs:161,2008.92732470769)
--(axis cs:160,2008.49359948107)
--(axis cs:159,2126.29061667894)
--(axis cs:158,2058.45847910845)
--(axis cs:157,2064.2505913545)
--(axis cs:156,2155.73807447156)
--(axis cs:155,2187.48563598489)
--(axis cs:154,2145.40567934315)
--(axis cs:153,2112.94079662757)
--(axis cs:152,2136.31199703735)
--(axis cs:151,2054.3072732101)
--(axis cs:150,1996.58100344063)
--(axis cs:149,1881.8119278723)
--(axis cs:148,1728.37261262481)
--(axis cs:147,1826.50018057126)
--(axis cs:146,1677.66448687564)
--(axis cs:145,1664.2155519416)
--(axis cs:144,1699.70490962183)
--(axis cs:143,1832.95807253746)
--(axis cs:142,1873.5102422327)
--(axis cs:141,1795.74288017942)
--(axis cs:140,1876.29078020786)
--(axis cs:139,1909.57745222243)
--(axis cs:138,1920.36428576935)
--(axis cs:137,1915.48639020674)
--(axis cs:136,1998.91807174581)
--(axis cs:135,2005.38567608165)
--(axis cs:134,2067.45357285329)
--(axis cs:133,1923.12941240436)
--(axis cs:132,2014.23728137669)
--(axis cs:131,2042.43831240574)
--(axis cs:130,2066.09395982831)
--(axis cs:129,2154.26428119236)
--(axis cs:128,2226.04380036424)
--(axis cs:127,2147.38304160558)
--(axis cs:126,2277.17743187952)
--(axis cs:125,2202.33546594593)
--(axis cs:124,2122.12658199697)
--(axis cs:123,2108.0996010142)
--(axis cs:122,1927.86303117359)
--(axis cs:121,1943.83373807678)
--(axis cs:120,1843.20754025863)
--(axis cs:119,1767.11644863904)
--(axis cs:118,1727.31934103535)
--(axis cs:117,1701.15287574573)
--(axis cs:116,1650.0582684221)
--(axis cs:115,1698.03998130187)
--(axis cs:114,1736.24604070474)
--(axis cs:113,1681.33663448305)
--(axis cs:112,1666.25257374783)
--(axis cs:111,1671.18773098635)
--(axis cs:110,1711.24871457709)
--(axis cs:109,1858.67021429904)
--(axis cs:108,1873.44989167627)
--(axis cs:107,2002.68761843245)
--(axis cs:106,2027.2372656581)
--(axis cs:105,2004.61781874816)
--(axis cs:104,2065.74039450128)
--(axis cs:103,2078.48672551693)
--(axis cs:102,2304.88557301035)
--(axis cs:101,2432.30487167556)
--(axis cs:100,2501.5509034912)
--(axis cs:99,2352.93973335429)
--(axis cs:98,2306.89188560041)
--(axis cs:97,2190.76193014247)
--(axis cs:96,2161.76856787399)
--(axis cs:95,2273.03075042913)
--(axis cs:94,2284.12292947984)
--(axis cs:93,2289.85761476736)
--(axis cs:92,2251.91235878058)
--(axis cs:91,2075.60735061654)
--(axis cs:90,1980.87494248592)
--(axis cs:89,2074.69947894288)
--(axis cs:88,2115.75823120107)
--(axis cs:87,2218.56361816143)
--(axis cs:86,2289.6436669292)
--(axis cs:85,2149.0859813705)
--(axis cs:84,2035.87598391096)
--(axis cs:83,1909.5105262706)
--(axis cs:82,1753.80028262173)
--(axis cs:81,1813.27093867546)
--(axis cs:80,1846.7973221499)
--(axis cs:79,1874.40673225201)
--(axis cs:78,1972.74982792961)
--(axis cs:77,1984.14929040259)
--(axis cs:76,2054.98329130898)
--(axis cs:75,2059.69439015014)
--(axis cs:74,2168.76274715444)
--(axis cs:73,2186.8065838552)
--(axis cs:72,2225.37556141467)
--(axis cs:71,2243.46675151748)
--(axis cs:70,2165.42736771457)
--(axis cs:69,2133.24636895128)
--(axis cs:68,1981.44428024845)
--(axis cs:67,2099.56333297772)
--(axis cs:66,1942.378129031)
--(axis cs:65,1989.7619800381)
--(axis cs:64,1918.32154336712)
--(axis cs:63,1899.99159749662)
--(axis cs:62,1924.31275659036)
--(axis cs:61,1907.60665300571)
--(axis cs:60,1867.1237889494)
--(axis cs:59,1824.19962108107)
--(axis cs:58,1785.8885955464)
--(axis cs:57,1804.72143482386)
--(axis cs:56,1958.01994335935)
--(axis cs:55,2067.86591875506)
--(axis cs:54,2175.37876090011)
--(axis cs:53,2272.29152078631)
--(axis cs:52,2452.08653399246)
--(axis cs:51,2334.3192927941)
--(axis cs:50,2267.8670288416)
--(axis cs:49,2055.24656578756)
--(axis cs:48,1958.90626742453)
--(axis cs:47,1956.63413123493)
--(axis cs:46,1783.67829835591)
--(axis cs:45,1749.22579642621)
--(axis cs:44,1650.41412474258)
--(axis cs:43,1586.35862994153)
--(axis cs:42,1448.03424101)
--(axis cs:41,1620.54032249795)
--(axis cs:40,1634.40396529351)
--(axis cs:39,1713.3165344831)
--(axis cs:38,1710.24328618211)
--(axis cs:37,1593.73631823651)
--(axis cs:36,1726.49736812661)
--(axis cs:35,1812.85917650374)
--(axis cs:34,1824.6423347529)
--(axis cs:33,1837.3000148428)
--(axis cs:32,1739.31025602018)
--(axis cs:31,1602.20127734951)
--(axis cs:30,1690.70338062803)
--(axis cs:29,1699.31522236861)
--(axis cs:28,1732.95362025946)
--(axis cs:27,1841.1647530947)
--(axis cs:26,1755.43856794932)
--(axis cs:25,1721.51904919671)
--(axis cs:24,1657.0714690075)
--(axis cs:23,1614.86789806719)
--(axis cs:22,1563.33539259049)
--(axis cs:21,1498.14992948605)
--(axis cs:20,1565.62940152679)
--(axis cs:19,1495.30515318348)
--(axis cs:18,1361.08631918586)
--(axis cs:17,1219.46054588541)
--(axis cs:16,1125.25123872577)
--(axis cs:15,1052.84814351252)
--(axis cs:14,982.709226363911)
--(axis cs:13,901.969743998932)
--(axis cs:12,921.072773881894)
--(axis cs:11,850.135659583208)
--(axis cs:10,802.040339756971)
--(axis cs:9,716.219073693641)
--(axis cs:8,714.902859622918)
--(axis cs:7,738.217187146138)
--(axis cs:6,693.356917758077)
--(axis cs:5,575.516714550291)
--(axis cs:4,549.582812768141)
--(axis cs:3,504.036066405666)
--(axis cs:2,474.098931387884)
--(axis cs:1,445.361013207673)
--(axis cs:0,369.529725026933)
--cycle;

\addplot [thick, mycolor0, line width=2pt]
table {%
0 280.216648498535
1 340.626982116699
2 379.515537292481
3 412.004043121338
4 445.279004058838
5 515.188676177979
6 556.642755279541
7 590.207973052979
8 607.730871841431
9 688.349018081665
10 765.759319107056
11 773.329249526978
12 807.726466567993
13 853.768326553345
14 963.072392959595
15 957.212932998657
16 1059.27303749084
17 1115.22636170959
18 1210.31530273438
19 1227.62278857422
20 1268.28064257813
21 1405.7046394043
22 1532.17861108398
23 1709.67089233398
24 1775.59709448242
25 1757.49852905273
26 1707.58745776367
27 1743.23083081055
28 1793.09810314941
29 1683.69702423096
30 1692.12738848877
31 1685.89171075439
32 1600.72860089111
33 1489.61756231689
34 1408.76278399658
35 1516.82813970947
36 1636.3547041626
37 1656.70113677979
38 1682.11308319092
39 1828.6269753418
40 1788.29748999023
41 1866.49713647461
42 1994.36498852539
43 2038.79526586914
44 2126.70417700195
45 2142.75888623047
46 2027.44320214844
47 1965.88284472656
48 1886.77880859375
49 1894.00010693359
50 1918.42225708008
51 1760.15485839844
52 1633.93358496094
53 1589.02793017578
54 1520.50221313477
55 1447.69044067383
56 1550.85149584961
57 1606.33347045898
58 1560.91379431152
59 1654.49467761231
60 1617.17190637207
61 1611.57215759277
62 1611.07178552246
63 1560.04842492676
64 1553.49482800293
65 1555.81464050293
66 1413.62316589355
67 1400.81126159668
68 1503.81488989258
69 1532.60028442383
70 1577.85853344727
71 1597.83890649414
72 1736.0175715332
73 1802.41709057617
74 1901.03445336914
75 1932.82167211914
76 2133.4120559082
77 2096.14602661133
78 2124.30349145508
79 1986.52099731445
80 1882.20203686523
81 1849.49268334961
82 1749.10370678711
83 1753.43892431641
84 1639.73414697266
85 1730.21178955078
86 1696.99369042969
87 1726.26314770508
88 1659.13576196289
89 1629.99541186523
90 1670.89182641602
91 1664.10887255859
92 1665.84856982422
93 1629.72797949219
94 1620.88493945313
95 1526.93459960937
96 1452.23228271484
97 1422.80567089844
98 1511.27105664062
99 1500.26124865723
100 1636.98507580566
101 1620.59971325684
102 1648.32068591309
103 1672.63249182129
104 1653.80701428223
105 1575.11133898926
106 1569.02445227051
107 1559.44344665527
108 1494.27824572754
109 1467.65916357422
110 1442.60211279297
111 1487.07545263672
112 1468.62034716797
113 1507.41893725586
114 1665.92535717773
115 1676.68115795898
116 1614.26029150391
117 1569.77467431641
118 1519.33708520508
119 1509.90015563965
120 1471.87387243652
121 1471.33385778809
122 1379.87678259277
123 1340.45220056152
124 1185.9792557373
125 1162.2157322998
126 1241.92014172363
127 1240.86846838379
128 1279.02272375488
129 1317.56551123047
130 1283.28663574219
131 1358.742921875
132 1387.16920605469
133 1347.59138861084
134 1335.55789569092
135 1422.18489129639
136 1458.19930926514
137 1516.5758571167
138 1609.79124334717
139 1657.58329705811
140 1613.38996600342
141 1529.57516363525
142 1572.46051519775
143 1642.02307092285
144 1638.83331335449
145 1615.78862948608
146 1575.71536190796
147 1548.91197958374
148 1484.41312216187
149 1446.57732675171
150 1654.98125204468
151 1649.64535031128
152 1695.8740007019
153 1699.04244210815
154 1721.27776559448
155 1721.69168753052
156 1718.74414651489
157 1827.84851028442
158 1792.88693264771
159 1788.97043508911
160 1646.62220462036
161 1649.0969458313
162 1641.0663911438
163 1520.79426956177
164 1640.95183084106
165 1656.10301708984
166 1612.64476148987
167 1612.82658326721
168 1602.83115309143
169 1689.10805006409
170 1675.01377662659
171 1805.14973756409
172 1838.30760084534
173 1982.00263356018
174 1892.99762379456
175 1871.69028541565
176 1793.45992480469
177 1902.47734277344
178 2057.00508300781
179 1950.29761376953
180 1923.73517480469
181 1833.45584082031
182 1874.44070605469
183 1802.89599609375
184 1864.58714648437
185 1879.99301171875
186 1975.03029199219
187 1876.76161230469
188 1703.59463476563
189 1667.61230615234
190 1600.74052514648
191 1574.79419116211
192 1465.21065197754
193 1455.85028869629
194 1416.79166247559
195 1466.63489880371
196 1451.60677478027
197 1415.2381829834
198 1470.5268626709
199 1479.97475769043
200 1537.75116491699
201 1528.04420983887
202 1548.47973986816
203 1630.24399133301
204 1667.35481408691
205 1600.11772229004
206 1648.02936975098
207 1701.34876965332
208 1726.08812414551
209 1856.09487463379
210 1900.80374301147
211 2014.99978890991
212 1938.71000656128
213 1870.99411642456
214 1755.17783981323
215 1778.21426986694
216 1769.35537924194
217 1751.0895965271
218 1782.7207371521
219 1694.06292636108
220 1785.01430041504
221 1789.53490979004
222 1839.07024719238
223 1854.24479626465
224 1961.87385632324
225 1871.04702500916
226 1799.66731895447
227 1794.81048106384
228 1735.05200157166
229 1712.23764830017
230 1631.02645005798
231 1534.37551841736
232 1582.55776353455
233 1551.06830430603
234 1550.99437315369
235 1781.95163574219
236 1872.97812011719
237 1877.73129199219
238 1903.66548339844
239 1895.21568505859
240 1947.47689880371
241 2010.02343786621
242 1978.5906697998
243 2104.3600682373
244 2010.71247570801
};
\addlegendentry{PAPC}
\addplot [thick, darkturquoise23190207, line width=2pt]
table {%
0 301.731811523438
1 357.989468017578
2 376.896649169922
3 398.543159912109
4 428.285423095703
5 448.617473388672
6 520.418344726563
7 568.430277709961
8 583.535736083984
9 606.449395507813
10 670.56643383789
11 696.766807617187
12 743.488917114258
13 760.46847644043
14 829.861880249023
15 874.102848999023
16 920.664047241211
17 975.801600952149
18 1144.68371411133
19 1296.40208033752
20 1309.45248365784
21 1348.30041603088
22 1386.05642384338
23 1384.97671363831
24 1402.47317921448
25 1419.04818800354
26 1441.64259815979
27 1473.52670021057
28 1362.61037843323
29 1293.20234814453
30 1306.50398779297
31 1287.46365283203
32 1427.92389794922
33 1522.37125805664
34 1518.72381542969
35 1534.01602734375
36 1496.72154394531
37 1453.01508886719
38 1552.71147412109
39 1574.52094555664
40 1528.62645837402
41 1544.34796618652
42 1366.35441540527
43 1442.34115661621
44 1477.77018493652
45 1569.28325134277
46 1663.98373095703
47 1767.94327246094
48 1750.05872509766
49 1714.95495922852
50 1876.32625891113
51 1921.52621398926
52 2042.59280407715
53 1952.82317736816
54 1902.1906550293
55 1839.54673608398
56 1762.8331451416
57 1648.1915670166
58 1653.23517785645
59 1629.67050793457
60 1625.91261535645
61 1608.56010095215
62 1573.27809387207
63 1611.44721667481
64 1635.15863549805
65 1651.9017052002
66 1660.52227941895
67 1737.33824230957
68 1660.21781774902
69 1792.4465604248
70 1834.58803503418
71 1899.85229162598
72 1855.27055853272
73 1789.25436004639
74 1785.29994989014
75 1693.33314599609
76 1654.88406506348
77 1647.95478186035
78 1690.30422717285
79 1593.46581408691
80 1526.77167077637
81 1475.48132409668
82 1524.53395709229
83 1594.93755157471
84 1667.84097442627
85 1724.11313220215
86 1833.9636730957
87 1883.0309152832
88 1856.35330932617
89 1850.13558398438
90 1750.78240014648
91 1817.51261010742
92 1863.11262915039
93 1909.98339624023
94 1882.22102636719
95 1935.3379543457
96 1835.10174584961
97 1805.62938842773
98 1912.05737011719
99 2014.49875854492
100 2142.03265600586
101 2152.88045483398
102 2115.26814624023
103 1967.38565985107
104 1940.42814788818
105 1904.53562542725
106 1929.77993841553
107 1888.00708880615
108 1790.0489520874
109 1695.01691644287
110 1563.36630264282
111 1466.82228543091
112 1465.2936008606
113 1491.30836459351
114 1519.03006088257
115 1488.39204818726
116 1489.85163021851
117 1549.82234701538
118 1532.45028451538
119 1544.7189090271
120 1574.33020153809
121 1691.92839453125
122 1671.62641992187
123 1794.09259179688
124 1769.09541015625
125 1874.88133105469
126 1885.47609020996
127 1839.07874938965
128 1918.80738220215
129 1858.42555310059
130 1868.7252142334
131 1799.75257946777
132 1735.42230749512
133 1737.07719714355
134 1810.96213464355
135 1794.74150769043
136 1742.22415332031
137 1686.20552386475
138 1670.89841448975
139 1662.20890863037
140 1620.33576800537
141 1566.89261468506
142 1638.0110848999
143 1543.39693572998
144 1514.21720428467
145 1438.09118377686
146 1473.05927996826
147 1604.74873657227
148 1561.58026977539
149 1704.12454516602
150 1788.35351782227
151 1834.59103442383
152 1936.44625512695
153 1881.27187783051
154 1961.34196669769
155 1973.28659926605
156 1987.29981606293
157 1925.3789625473
158 1968.69433364105
159 1992.23746450043
160 1923.7110719223
161 1906.85694887543
162 1804.00135414886
163 1926.32681323242
164 1895.67825463867
165 1939.74912988281
166 1923.48558300781
167 1972.67938378906
168 1990.71348730469
169 1878.17705566406
170 1891.16749121094
171 1969.32446191406
172 1959.69718457031
173 1927.0048203125
174 1915.84630371094
175 1905.52284375
176 1888.03683105469
177 1882.36553808594
178 1824.28829492188
179 1881.26357910156
180 1838.41326074219
181 1779.11124316406
182 1842.75936914062
183 1865.20722070312
184 1863.54751660156
185 1831.69994189453
186 1853.5807578125
187 1728.24396655273
188 1789.6873034668
189 1807.39990209961
190 1837.7366184082
191 1854.4915949707
192 1771.7321418457
193 1782.33387036133
194 1680.45441723633
195 1739.01563256836
196 1663.90587475586
197 1743.32657543945
198 1684.35666333008
199 1593.01021704102
200 1654.58843237305
201 1559.68659960938
202 1568.93102734375
203 1535.9482265625
204 1603.316921875
205 1684.17664257813
206 1789.49099365234
207 1751.24775268555
208 1736.97434155273
209 1776.80398901367
210 1763.12609643555
211 1915.93620849609
212 1912.59031494141
213 1938.77027587891
214 1949.75015055847
215 1830.69003288269
216 1809.64788395691
217 1807.60398698425
218 1821.9313712616
219 1855.19577946472
220 1841.48715788269
221 1774.02414225769
222 1733.23312980652
223 1724.71344035339
224 1672.14073291016
225 1645.26458032227
226 1668.89257666016
227 1736.92110498047
228 1822.12280078125
229 1718.58965893555
230 1695.15944555664
231 1682.97588208008
232 1739.06096142578
233 1823.45593798828
234 1890.09451098633
235 1923.48865527344
236 1866.97713208008
237 1791.2240168457
238 1747.32700805664
239 1841.39287451172
240 1847.6112555542
241 1727.14720062256
242 1639.52728729248
243 1554.03578045654
244 1462.15256170654
245 1498.65627752686
246 1577.13087322998
247 1660.73587615967
248 1562.80428076172
249 1524.62177880859
};
\addlegendentry{SAPC}
\end{axis}

\end{tikzpicture}


==> figures/nnv-forward/nnv-forward.tikz <==
\definecolor{mycolor1}{rgb}{0.27060,0.58820,1.00000}%
%
\begin{tikzpicture}
\footnotesize
\pgfplotsset{
plotstyle1/.style={area legend, thick, draw=mycolor1, fill=mycolor1, fill opacity=0.5, forget plot},
plotstyle2/.style={area legend, color=black, dashed, forget plot},
plotstyle3/.style={area legend, color=mycolor1, dashed, forget plot},
plotstyle4/.style={area legend, thick, draw=black, forget plot}
}
\def\rows{1}
\def\cols{3}
\def\horzsep{10mm}
\def\basepath{./figures/nnv-forward/}

\begin{groupplot}[%
group style={rows = \rows, columns = \cols, horizontal sep = \horzsep},
scale only axis,
width=0.9/\cols*\linewidth -\horzsep,
legend style={legend columns=4,legend to name=legendname, legend cell align=left,/tikz/every even column/.append style={column sep=0.5cm}}
]
\nextgroupplot[xmin=-2.4,xmax=2.4,ymin=-2.4,ymax=2.4,title={(a) Input Space},xticklabel=\empty,yticklabel=\empty,grid=none,ticks=none]
\input{\basepath nnv-forward_11.tikz}
\coordinate (top) at (rel axis cs:0,1);
\nextgroupplot[xmin=-2.4,xmax=2.4,ymin=-2.4,ymax=2.4,title={(b) Hidden Space},xticklabel=\empty,yticklabel=\empty,grid=none,ticks=none]
\input{\basepath nnv-forward_12.tikz}
\nextgroupplot[xmin=-2.4,xmax=2.4,ymin=-2.4,ymax=2.4,title={(c) Output Space},xticklabel=\empty,yticklabel=\empty,grid=none,ticks=none]
\input{\basepath nnv-forward_legends.tikz}
\input{\basepath nnv-forward_13.tikz}
\coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}
\path (top|-current bounding box.south)--coordinate(legendpos)(bot|-current bounding box.south);
\node at([yshift=-4ex]legendpos) {\pgfplotslegendfromname{legendname}};

\end{tikzpicture}%

==> figures/probabilityDistributions/h0.tikz <==
% This file was created by matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.9290 0.6940 0.1250}%
% \definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
% \begin{tikzpicture}
%   \footnotesize

%   \begin{axis}[%
%       width=0.08 \textwidth,
%       height=1.4cm,
%       at={(0,0)},
%       scale only axis,
%       xmin=-1.5,
%       xmax=2.5,
%       xlabel style={font=\color{white!15!black},yshift=0.15cm},
%       xlabel={$\mathstrut h_{0(1)}$},
%       ymin=0,
%       ymax=2.5,
%       xtick={-1,0,1},
%       ylabel style={font=\color{white!15!black},yshift=-0.15cm},
%       ylabel={$f_{\mathcal{H}_{k(1)}}(h_k)$},
%       axis background/.style={fill=white}
%     ]
\addplot[plotstyle1]
table[row sep=crcr]{%
    -1.01	0\\
    -1.0009	0.0101\\
    -0.9979	0.3368\\
    -0.9949	0.3334\\
    -0.9888	0.3363\\
    -0.9858	0.3329\\
    -0.9828	0.3367\\
    -0.9798	0.332\\
    -0.9737	0.3337\\
    -0.9707	0.3293\\
    -0.9647	0.3323\\
    -0.9586	0.3303\\
    -0.9495	0.3344\\
    -0.9465	0.3318\\
    -0.9435	0.3363\\
    -0.9405	0.3297\\
    -0.9344	0.3369\\
    -0.9314	0.3325\\
    -0.9284	0.3275\\
    -0.9254	0.343\\
    -0.9223	0.3399\\
    -0.9193	0.3359\\
    -0.9163	0.339\\
    -0.9133	0.3337\\
    -0.9102	0.331\\
    -0.9072	0.3408\\
    -0.9042	0.3349\\
    -0.9012	0.3394\\
    -0.8981	0.3335\\
    -0.8951	0.3361\\
    -0.8921	0.3299\\
    -0.8891	0.3336\\
    -0.8861	0.3308\\
    -0.883	0.3368\\
    -0.88	0.3333\\
    -0.8709	0.3359\\
    -0.8679	0.3416\\
    -0.8649	0.3389\\
    -0.8619	0.331\\
    -0.8588	0.3335\\
    -0.8558	0.3268\\
    -0.8528	0.3309\\
    -0.8468	0.337\\
    -0.8407	0.3302\\
    -0.8377	0.3344\\
    -0.8347	0.3311\\
    -0.8316	0.3353\\
    -0.8286	0.3374\\
    -0.8226	0.3318\\
    -0.8165	0.3365\\
    -0.8105	0.3344\\
    -0.8075	0.3308\\
    -0.8044	0.3376\\
    -0.8014	0.332\\
    -0.7984	0.3346\\
    -0.7954	0.3265\\
    -0.7893	0.3309\\
    -0.7863	0.3236\\
    -0.7833	0.3302\\
    -0.7802	0.3379\\
    -0.7772	0.3304\\
    -0.7682	0.3352\\
    -0.7651	0.3323\\
    -0.7621	0.3288\\
    -0.7561	0.3334\\
    -0.75	0.3351\\
    -0.747	0.3254\\
    -0.744	0.331\\
    -0.741	0.3246\\
    -0.7379	0.3375\\
    -0.7349	0.3331\\
    -0.7289	0.3415\\
    -0.7258	0.3354\\
    -0.7228	0.3374\\
    -0.7168	0.3339\\
    -0.7107	0.3366\\
    -0.7077	0.3404\\
    -0.7047	0.3305\\
    -0.7017	0.3383\\
    -0.6926	0.3347\\
    -0.6835	0.3278\\
    -0.6805	0.3307\\
    -0.6775	0.3216\\
    -0.6744	0.3318\\
    -0.6684	0.3361\\
    -0.6654	0.3334\\
    -0.6624	0.3297\\
    -0.6593	0.326\\
    -0.6563	0.3317\\
    -0.6533	0.335\\
    -0.6503	0.3276\\
    -0.6472	0.333\\
    -0.6442	0.3378\\
    -0.6351	0.3305\\
    -0.6291	0.3265\\
    -0.6261	0.3326\\
    -0.62	0.3347\\
    -0.614	0.3327\\
    -0.611	0.3407\\
    -0.6079	0.3349\\
    -0.6019	0.3376\\
    -0.5928	0.3302\\
    -0.5898	0.333\\
    -0.5868	0.3313\\
    -0.5838	0.3258\\
    -0.5777	0.3346\\
    -0.5747	0.3314\\
    -0.5717	0.3335\\
    -0.5686	0.3353\\
    -0.5656	0.3391\\
    -0.5626	0.3332\\
    -0.5565	0.3366\\
    -0.5505	0.3325\\
    -0.5475	0.3369\\
    -0.5445	0.3339\\
    -0.5414	0.3302\\
    -0.5324	0.3328\\
    -0.5293	0.3266\\
    -0.5263	0.3356\\
    -0.5233	0.3274\\
    -0.5203	0.3317\\
    -0.5172	0.3344\\
    -0.5112	0.328\\
    -0.5082	0.3357\\
    -0.5052	0.3255\\
    -0.5021	0.3353\\
    -0.4991	0.3266\\
    -0.4961	0.3315\\
    -0.4931	0.3389\\
    -0.49	0.3312\\
    -0.487	0.335\\
    -0.484	0.3327\\
    -0.481	0.3356\\
    -0.4779	0.3271\\
    -0.4749	0.333\\
    -0.4719	0.3264\\
    -0.4689	0.3377\\
    -0.4659	0.3269\\
    -0.4628	0.3325\\
    -0.4538	0.3257\\
    -0.4507	0.3279\\
    -0.4477	0.3419\\
    -0.4447	0.3256\\
    -0.4417	0.3359\\
    -0.4386	0.3323\\
    -0.4356	0.3282\\
    -0.4326	0.3337\\
    -0.4296	0.337\\
    -0.4235	0.3291\\
    -0.4205	0.3348\\
    -0.4175	0.3308\\
    -0.4084	0.3402\\
    -0.4054	0.325\\
    -0.4024	0.34\\
    -0.3963	0.3358\\
    -0.3933	0.3249\\
    -0.3903	0.3289\\
    -0.3873	0.3234\\
    -0.3842	0.3333\\
    -0.3812	0.3271\\
    -0.3782	0.3442\\
    -0.3752	0.3349\\
    -0.3721	0.3315\\
    -0.3691	0.3398\\
    -0.3661	0.3434\\
    -0.3631	0.3299\\
    -0.36	0.3344\\
    -0.357	0.3318\\
    -0.354	0.3341\\
    -0.351	0.3307\\
    -0.348	0.3368\\
    -0.3449	0.3331\\
    -0.3419	0.3401\\
    -0.3359	0.3343\\
    -0.3328	0.3297\\
    -0.3298	0.3275\\
    -0.3268	0.335\\
    -0.3238	0.3331\\
    -0.3208	0.3294\\
    -0.3177	0.3357\\
    -0.3026	0.3347\\
    -0.2996	0.3271\\
    -0.2935	0.3342\\
    -0.2905	0.3363\\
    -0.2875	0.34\\
    -0.2845	0.3294\\
    -0.2815	0.3359\\
    -0.2784	0.3376\\
    -0.2754	0.3278\\
    -0.2724	0.3369\\
    -0.2694	0.3352\\
    -0.2633	0.3327\\
    -0.2573	0.3302\\
    -0.2542	0.337\\
    -0.2512	0.3398\\
    -0.2482	0.3307\\
    -0.2452	0.3332\\
    -0.2422	0.3356\\
    -0.2361	0.3316\\
    -0.2331	0.3387\\
    -0.2301	0.3362\\
    -0.227	0.3331\\
    -0.221	0.3378\\
    -0.2149	0.3413\\
    -0.2119	0.3324\\
    -0.2089	0.3375\\
    -0.2059	0.3327\\
    -0.1998	0.3309\\
    -0.1968	0.3368\\
    -0.1938	0.3332\\
    -0.1908	0.3282\\
    -0.1877	0.3301\\
    -0.1847	0.3371\\
    -0.1817	0.3237\\
    -0.1787	0.3349\\
    -0.1756	0.3406\\
    -0.1726	0.3345\\
    -0.1696	0.3282\\
    -0.1666	0.3333\\
    -0.1636	0.3371\\
    -0.1605	0.3342\\
    -0.1575	0.33\\
    -0.1515	0.3282\\
    -0.1454	0.3348\\
    -0.1424	0.3404\\
    -0.1394	0.325\\
    -0.1363	0.3295\\
    -0.1333	0.3371\\
    -0.1303	0.3325\\
    -0.1212	0.3301\\
    -0.1182	0.328\\
    -0.1152	0.3323\\
    -0.1122	0.3359\\
    -0.1091	0.3391\\
    -0.1061	0.3292\\
    -0.1001	0.3338\\
    -0.097	0.3402\\
    -0.094	0.3316\\
    -0.091	0.3352\\
    -0.0819	0.333\\
    -0.0789	0.3276\\
    -0.0759	0.331\\
    -0.0729	0.3343\\
    -0.0698	0.3295\\
    -0.0668	0.3425\\
    -0.0638	0.3251\\
    -0.0608	0.3341\\
    -0.0577	0.3257\\
    -0.0547	0.3345\\
    -0.0517	0.3249\\
    -0.0487	0.3326\\
    -0.0457	0.341\\
    -0.0426	0.3306\\
    -0.0396	0.3329\\
    -0.0366	0.3303\\
    -0.0305	0.3343\\
    -0.0245	0.341\\
    -0.0215	0.3253\\
    -0.0184	0.3343\\
    -0.0154	0.3306\\
    -0.0124	0.3366\\
    -0.0094	0.3331\\
    -0.0064	0.3292\\
    -0.0033	0.3357\\
    0.0027	0.3418\\
    0.0057	0.3291\\
    0.0088	0.3369\\
    0.0118	0.3285\\
    0.0178	0.3368\\
    0.0209	0.3318\\
    0.0239	0.3414\\
    0.0269	0.334\\
    0.0329	0.3363\\
    0.036	0.3305\\
    0.039	0.3373\\
    0.042	0.3399\\
    0.045	0.3353\\
    0.0481	0.3384\\
    0.0511	0.3289\\
    0.0602	0.3338\\
    0.0632	0.3299\\
    0.0662	0.334\\
    0.0692	0.3225\\
    0.0722	0.335\\
    0.0753	0.3371\\
    0.0783	0.3435\\
    0.0813	0.3274\\
    0.0843	0.3354\\
    0.0874	0.33\\
    0.0904	0.334\\
    0.0934	0.3278\\
    0.0964	0.3396\\
    0.0994	0.3263\\
    0.1055	0.3363\\
    0.1085	0.342\\
    0.1115	0.34\\
    0.1146	0.3325\\
    0.1206	0.3379\\
    0.1236	0.3341\\
    0.1267	0.3378\\
    0.1297	0.3343\\
    0.1327	0.3295\\
    0.1357	0.3256\\
    0.1387	0.3313\\
    0.1418	0.3373\\
    0.1448	0.3262\\
    0.1478	0.3379\\
    0.1508	0.3346\\
    0.1539	0.3293\\
    0.1569	0.3212\\
    0.1599	0.3374\\
    0.1629	0.3258\\
    0.166	0.3344\\
    0.172	0.343\\
    0.175	0.3337\\
    0.178	0.3387\\
    0.1811	0.3273\\
    0.1841	0.3193\\
    0.1871	0.3348\\
    0.1901	0.3295\\
    0.1932	0.3315\\
    0.1962	0.3351\\
    0.1992	0.3373\\
    0.2022	0.3335\\
    0.2053	0.3314\\
    0.2173	0.3291\\
    0.2204	0.3353\\
    0.2234	0.3282\\
    0.2264	0.3351\\
    0.2294	0.339\\
    0.2325	0.3308\\
    0.2355	0.3433\\
    0.2385	0.3328\\
    0.2415	0.3372\\
    0.2446	0.3285\\
    0.2476	0.3405\\
    0.2506	0.338\\
    0.2536	0.325\\
    0.2566	0.3442\\
    0.2597	0.3347\\
    0.2657	0.3399\\
    0.2687	0.3351\\
    0.2718	0.3317\\
    0.2748	0.3262\\
    0.2808	0.3362\\
    0.2839	0.3422\\
    0.2869	0.3268\\
    0.2899	0.3332\\
    0.2929	0.3292\\
    0.2959	0.3249\\
    0.299	0.3276\\
    0.302	0.3307\\
    0.308	0.3332\\
    0.3111	0.3297\\
    0.3141	0.337\\
    0.3171	0.3322\\
    0.3201	0.3399\\
    0.3232	0.336\\
    0.3262	0.3381\\
    0.3292	0.3363\\
    0.3322	0.3404\\
    0.3352	0.3309\\
    0.3383	0.3361\\
    0.3443	0.3345\\
    0.3534	0.3285\\
    0.3564	0.3338\\
    0.3625	0.342\\
    0.3655	0.3284\\
    0.3685	0.3357\\
    0.3745	0.345\\
    0.3776	0.3418\\
    0.3806	0.3326\\
    0.3836	0.3298\\
    0.3866	0.3358\\
    0.3897	0.3286\\
    0.3927	0.3358\\
    0.3957	0.3315\\
    0.3987	0.3282\\
    0.4018	0.3351\\
    0.4048	0.3393\\
    0.4078	0.3304\\
    0.4108	0.3281\\
    0.4138	0.3359\\
    0.4229	0.3332\\
    0.4259	0.331\\
    0.429	0.3289\\
    0.432	0.3312\\
    0.435	0.3375\\
    0.438	0.3326\\
    0.4411	0.3368\\
    0.4471	0.3345\\
    0.4501	0.3409\\
    0.4531	0.3356\\
    0.4562	0.3336\\
    0.4592	0.3364\\
    0.4622	0.3328\\
    0.4652	0.3354\\
    0.4713	0.3371\\
    0.4743	0.3261\\
    0.4773	0.3434\\
    0.4804	0.3408\\
    0.4834	0.3313\\
    0.4864	0.3343\\
    0.4924	0.3295\\
    0.5015	0.3364\\
    0.5045	0.3321\\
    0.5106	0.3299\\
    0.5166	0.336\\
    0.5196	0.3408\\
    0.5227	0.3345\\
    0.5257	0.3392\\
    0.5287	0.3289\\
    0.5348	0.3314\\
    0.5408	0.3236\\
    0.5438	0.3311\\
    0.5469	0.3292\\
    0.5499	0.3365\\
    0.5529	0.3264\\
    0.5559	0.3338\\
    0.5589	0.3315\\
    0.562	0.3377\\
    0.565	0.3325\\
    0.571	0.3377\\
    0.5741	0.3344\\
    0.5771	0.3237\\
    0.5801	0.3301\\
    0.5831	0.3247\\
    0.5862	0.3336\\
    0.5892	0.3287\\
    0.5922	0.3309\\
    0.5952	0.3333\\
    0.6013	0.3412\\
    0.6043	0.3316\\
    0.6073	0.3245\\
    0.6103	0.3316\\
    0.6164	0.3356\\
    0.6224	0.327\\
    0.6255	0.3311\\
    0.6285	0.3348\\
    0.6315	0.3328\\
    0.6375	0.3384\\
    0.6406	0.3327\\
    0.6436	0.3259\\
    0.6466	0.3353\\
    0.6496	0.3264\\
    0.6527	0.3361\\
    0.6557	0.3394\\
    0.6587	0.3266\\
    0.6617	0.3316\\
    0.6648	0.3265\\
    0.6678	0.337\\
    0.6708	0.3447\\
    0.6738	0.3397\\
    0.6768	0.338\\
    0.6829	0.3397\\
    0.6859	0.332\\
    0.692	0.3363\\
    0.695	0.3288\\
    0.698	0.3366\\
    0.701	0.3322\\
    0.7071	0.3271\\
    0.7101	0.3347\\
    0.7131	0.3288\\
    0.7161	0.3264\\
    0.7192	0.3394\\
    0.7222	0.3347\\
    0.7282	0.3399\\
    0.7343	0.3321\\
    0.7403	0.3355\\
    0.7434	0.3296\\
    0.7464	0.3338\\
    0.7494	0.3283\\
    0.7524	0.3318\\
    0.7554	0.3374\\
    0.7585	0.3329\\
    0.7615	0.3359\\
    0.7645	0.3388\\
    0.7706	0.3372\\
    0.7766	0.3343\\
    0.7857	0.3307\\
    0.7887	0.3373\\
    0.7917	0.3303\\
    0.7947	0.3364\\
    0.7978	0.3328\\
    0.8008	0.3208\\
    0.8038	0.3342\\
    0.8068	0.3407\\
    0.8099	0.3291\\
    0.8129	0.3329\\
    0.8159	0.3383\\
    0.8189	0.3307\\
    0.825	0.3384\\
    0.828	0.3349\\
    0.831	0.326\\
    0.8371	0.3303\\
    0.8401	0.3396\\
    0.8431	0.3299\\
    0.8461	0.3318\\
    0.8552	0.3415\\
    0.8582	0.33\\
    0.8613	0.3265\\
    0.8643	0.3337\\
    0.8673	0.3356\\
    0.8703	0.3285\\
    0.8733	0.3426\\
    0.8764	0.3311\\
    0.8794	0.333\\
    0.8824	0.3297\\
    0.8854	0.3234\\
    0.8885	0.338\\
    0.8945	0.3323\\
    0.9006	0.3355\\
    0.9036	0.3312\\
    0.9066	0.3357\\
    0.9096	0.3385\\
    0.9126	0.3298\\
    0.9187	0.3358\\
    0.9247	0.3316\\
    0.9338	0.3296\\
    0.9398	0.332\\
    0.9429	0.3365\\
    0.9459	0.3259\\
    0.9489	0.3364\\
    0.955	0.3334\\
    0.958	0.3377\\
    0.961	0.3338\\
    0.9671	0.339\\
    0.9701	0.3338\\
    0.9731	0.3362\\
    0.9761	0.3328\\
    0.9791	0.3266\\
    0.9822	0.3337\\
    0.9852	0.3392\\
    0.9882	0.3317\\
    0.9912	0.3356\\
    0.9943	0.3385\\
    1.0003	0.3287\\
    1.0033	0.3342\\
    1.0064	0.3284\\
    1.0094	0.3394\\
    1.0124	0.3361\\
    1.0184	0.3311\\
    1.0245	0.326\\
    1.0275	0.3319\\
    1.0305	0.3298\\
    1.0336	0.3328\\
    1.0366	0.3296\\
    1.0396	0.3347\\
    1.0487	0.3391\\
    1.0517	0.3316\\
    1.0547	0.3379\\
    1.0577	0.3324\\
    1.0608	0.3234\\
    1.0638	0.3347\\
    1.0698	0.3292\\
    1.0729	0.3336\\
    1.0759	0.3382\\
    1.0789	0.3253\\
    1.0819	0.3326\\
    1.085	0.3357\\
    1.088	0.3335\\
    1.094	0.3296\\
    1.097	0.3426\\
    1.1001	0.3321\\
    1.1031	0.3243\\
    1.1061	0.3416\\
    1.1091	0.3313\\
    1.1122	0.334\\
    1.1182	0.3301\\
    1.1212	0.3261\\
    1.1243	0.3454\\
    1.1273	0.3281\\
    1.1303	0.3317\\
    1.1333	0.3392\\
    1.1363	0.3258\\
    1.1394	0.3385\\
    1.1424	0.3358\\
    1.1484	0.3273\\
    1.1515	0.3347\\
    1.1575	0.3272\\
    1.1605	0.3324\\
    1.1636	0.3398\\
    1.1666	0.3329\\
    1.1726	0.329\\
    1.1756	0.333\\
    1.1877	0.3344\\
    1.1908	0.3365\\
    1.1938	0.3328\\
    1.2029	0.3389\\
    1.2059	0.3321\\
    1.2089	0.3296\\
    1.2119	0.3374\\
    1.2149	0.3395\\
    1.218	0.3278\\
    1.221	0.3366\\
    1.224	0.3343\\
    1.2301	0.3307\\
    1.2391	0.3386\\
    1.2422	0.3355\\
    1.2452	0.344\\
    1.2482	0.3306\\
    1.2603	0.3364\\
    1.2633	0.3257\\
    1.2663	0.3304\\
    1.2694	0.3336\\
    1.2754	0.3397\\
    1.2784	0.3283\\
    1.2815	0.3301\\
    1.2845	0.3329\\
    1.2905	0.3352\\
    1.2935	0.3308\\
    1.2966	0.3288\\
    1.2996	0.3313\\
    1.3056	0.3339\\
    1.3087	0.3434\\
    1.3117	0.3358\\
    1.3147	0.3303\\
    1.3177	0.328\\
    1.3238	0.3296\\
    1.3268	0.341\\
    1.3298	0.3276\\
    1.3328	0.3342\\
    1.3359	0.331\\
    1.3389	0.3424\\
    1.3419	0.332\\
    1.3449	0.3414\\
    1.348	0.3365\\
    1.351	0.3226\\
    1.354	0.3372\\
    1.357	0.3205\\
    1.36	0.3363\\
    1.3631	0.3293\\
    1.3691	0.3367\\
    1.3721	0.3409\\
    1.3752	0.3305\\
    1.3782	0.3328\\
    1.3812	0.3294\\
    1.3873	0.3342\\
    1.3903	0.3381\\
    1.3933	0.3327\\
    1.3963	0.3292\\
    1.3993	0.3328\\
    1.4024	0.3349\\
    1.4054	0.33\\
    1.4084	0.334\\
    1.4114	0.3216\\
    1.4145	0.3322\\
    1.4175	0.3361\\
    1.4205	0.3337\\
    1.4296	0.3292\\
    1.4356	0.3335\\
    1.4386	0.3388\\
    1.4417	0.328\\
    1.4447	0.323\\
    1.4477	0.327\\
    1.4507	0.3437\\
    1.4538	0.331\\
    1.4598	0.3288\\
    1.4628	0.3324\\
    1.4659	0.3421\\
    1.4689	0.3341\\
    1.4719	0.3394\\
    1.4749	0.3314\\
    1.481	0.3335\\
    1.484	0.3298\\
    1.487	0.327\\
    1.49	0.3345\\
    1.4931	0.3268\\
    1.4961	0.3323\\
    1.5052	0.3373\\
    1.5082	0.3319\\
    1.5142	0.3342\\
    1.5203	0.33\\
    1.5233	0.3347\\
    1.5263	0.3292\\
    1.5293	0.3369\\
    1.5324	0.333\\
    1.5384	0.3258\\
    1.5414	0.3393\\
    1.5445	0.3308\\
    1.5475	0.3398\\
    1.5505	0.3268\\
    1.5535	0.3355\\
    1.5565	0.3415\\
    1.5596	0.3344\\
    1.5626	0.3362\\
    1.5656	0.3426\\
    1.5686	0.3319\\
    1.5717	0.3352\\
    1.5777	0.327\\
    1.5807	0.3444\\
    1.5838	0.3252\\
    1.5868	0.3315\\
    1.5928	0.329\\
    1.5958	0.338\\
    1.5989	0.3259\\
    1.6019	0.3302\\
    1.6049	0.3346\\
    1.6079	0.3316\\
    1.611	0.3267\\
    1.614	0.3381\\
    1.617	0.323\\
    1.62	0.3337\\
    1.6231	0.3256\\
    1.6261	0.3372\\
    1.6291	0.3341\\
    1.6321	0.3321\\
    1.6351	0.3299\\
    1.6382	0.3337\\
    1.6412	0.3406\\
    1.6442	0.3387\\
    1.6472	0.3348\\
    1.6533	0.3329\\
    1.6563	0.3402\\
    1.6593	0.3262\\
    1.6624	0.3347\\
    1.6684	0.3244\\
    1.6714	0.3335\\
    1.6805	0.33\\
    1.6835	0.3224\\
    1.6865	0.3371\\
    1.6896	0.3284\\
    1.6926	0.3348\\
    1.6956	0.3311\\
    1.6986	0.3283\\
    1.7017	0.3327\\
    1.7047	0.3389\\
    1.7077	0.3253\\
    1.7107	0.3397\\
    1.7137	0.3326\\
    1.7168	0.3374\\
    1.7198	0.3339\\
    1.7228	0.3383\\
    1.7258	0.3348\\
    1.7289	0.3436\\
    1.7319	0.3319\\
    1.7379	0.3354\\
    1.744	0.3281\\
    1.75	0.3355\\
    1.753	0.3331\\
    1.7591	0.3353\\
    1.7621	0.337\\
    1.7682	0.3311\\
    1.7772	0.327\\
    1.7833	0.3384\\
    1.7863	0.3313\\
    1.7893	0.3252\\
    1.7923	0.3326\\
    1.7954	0.3264\\
    1.7984	0.3375\\
    1.8014	0.3325\\
    1.8044	0.3352\\
    1.8075	0.3285\\
    1.8105	0.3335\\
    1.8135	0.3392\\
    1.8165	0.3314\\
    1.8195	0.3344\\
    1.8286	0.331\\
    1.8347	0.324\\
    1.8377	0.3407\\
    1.8407	0.3319\\
    1.8437	0.3382\\
    1.8468	0.3262\\
    1.8528	0.3337\\
    1.8558	0.3387\\
    1.8588	0.3356\\
    1.8649	0.3314\\
    1.8709	0.3346\\
    1.877	0.3313\\
    1.88	0.3382\\
    1.883	0.3256\\
    1.8861	0.3366\\
    1.8891	0.3327\\
    1.8921	0.3274\\
    1.8951	0.3412\\
    1.8981	0.3367\\
    1.9012	0.3307\\
    1.9072	0.3326\\
    1.9102	0.3281\\
    1.9193	0.3376\\
    1.9223	0.3318\\
    1.9284	0.3264\\
    1.9314	0.341\\
    1.9374	0.3312\\
    1.9405	0.3411\\
    1.9435	0.3232\\
    1.9465	0.3333\\
    1.9495	0.3366\\
    1.9526	0.3322\\
    1.9556	0.3378\\
    1.9586	0.3328\\
    1.9616	0.3364\\
    1.9647	0.3345\\
    1.9677	0.3321\\
    1.9707	0.3363\\
    1.9737	0.3388\\
    1.9767	0.3309\\
    1.9828	0.3405\\
    1.9858	0.3351\\
    1.9888	0.3284\\
    1.9919	0.3239\\
    1.9949	0.3343\\
    2.0009	0.0102\\
    2.004	0\\
  };
\addplot [plotstyle2]
table[row sep=crcr]{%
    0.5001	0\\
    0.5001	2.5\\
  };
\addplot [plotstyle3]
table[row sep=crcr]{%
    -1.01	0\\
    -1.0009	0.0104\\
    -0.9979	0.3335\\
    -0.9949	0.3295\\
    -0.9888	0.3382\\
    -0.9858	0.3261\\
    -0.9828	0.337\\
    -0.9798	0.328\\
    -0.9767	0.3368\\
    -0.9707	0.3263\\
    -0.9677	0.3365\\
    -0.9647	0.3392\\
    -0.9616	0.3305\\
    -0.9586	0.333\\
    -0.9526	0.3279\\
    -0.9495	0.3329\\
    -0.9465	0.3303\\
    -0.9435	0.3372\\
    -0.9374	0.3341\\
    -0.9344	0.3312\\
    -0.9284	0.3361\\
    -0.9254	0.3384\\
    -0.9223	0.3352\\
    -0.9193	0.3322\\
    -0.9133	0.3385\\
    -0.9102	0.3298\\
    -0.9072	0.3378\\
    -0.9042	0.3332\\
    -0.9012	0.3255\\
    -0.8981	0.3349\\
    -0.8951	0.3407\\
    -0.8921	0.3287\\
    -0.8891	0.3324\\
    -0.8861	0.3274\\
    -0.883	0.3328\\
    -0.88	0.3256\\
    -0.877	0.3307\\
    -0.874	0.3285\\
    -0.8709	0.3325\\
    -0.8649	0.3342\\
    -0.8619	0.3262\\
    -0.8588	0.3342\\
    -0.8528	0.3304\\
    -0.8498	0.3357\\
    -0.8468	0.3391\\
    -0.8437	0.3351\\
    -0.8407	0.3311\\
    -0.8377	0.3252\\
    -0.8347	0.3307\\
    -0.8316	0.3328\\
    -0.8286	0.3366\\
    -0.8195	0.3292\\
    -0.8135	0.3338\\
    -0.8105	0.3286\\
    -0.8075	0.3359\\
    -0.8044	0.3302\\
    -0.8014	0.3367\\
    -0.7984	0.3323\\
    -0.7954	0.3255\\
    -0.7923	0.3322\\
    -0.7893	0.3264\\
    -0.7863	0.3381\\
    -0.7833	0.3302\\
    -0.7803	0.3231\\
    -0.7772	0.3316\\
    -0.7742	0.3413\\
    -0.7712	0.3271\\
    -0.7651	0.3372\\
    -0.7621	0.3315\\
    -0.7591	0.3358\\
    -0.753	0.3384\\
    -0.75	0.3357\\
    -0.747	0.3287\\
    -0.741	0.338\\
    -0.7379	0.3309\\
    -0.7349	0.3268\\
    -0.7289	0.3337\\
    -0.7258	0.3404\\
    -0.7228	0.3343\\
    -0.7198	0.3315\\
    -0.7107	0.3329\\
    -0.7077	0.3267\\
    -0.7047	0.3344\\
    -0.7017	0.3272\\
    -0.6986	0.3306\\
    -0.6956	0.3402\\
    -0.6926	0.3331\\
    -0.6896	0.337\\
    -0.6865	0.3318\\
    -0.6835	0.3298\\
    -0.6775	0.3386\\
    -0.6744	0.3227\\
    -0.6714	0.335\\
    -0.6684	0.3287\\
    -0.6654	0.3312\\
    -0.6624	0.334\\
    -0.6593	0.3373\\
    -0.6533	0.3328\\
    -0.6472	0.3417\\
    -0.6442	0.3344\\
    -0.6382	0.3308\\
    -0.6351	0.3386\\
    -0.6321	0.3356\\
    -0.6291	0.3276\\
    -0.6261	0.3402\\
    -0.6231	0.3358\\
    -0.62	0.3299\\
    -0.617	0.3354\\
    -0.614	0.3281\\
    -0.6079	0.3329\\
    -0.6049	0.3309\\
    -0.6019	0.334\\
    -0.5989	0.3373\\
    -0.5958	0.3349\\
    -0.5928	0.3414\\
    -0.5898	0.3381\\
    -0.5868	0.3356\\
    -0.5838	0.331\\
    -0.5807	0.3331\\
    -0.5777	0.3394\\
    -0.5717	0.329\\
    -0.5686	0.3396\\
    -0.5656	0.3364\\
    -0.5626	0.3271\\
    -0.5596	0.3376\\
    -0.5565	0.3286\\
    -0.5535	0.3264\\
    -0.5505	0.332\\
    -0.5475	0.3361\\
    -0.5414	0.3306\\
    -0.5384	0.3326\\
    -0.5354	0.33\\
    -0.5263	0.3351\\
    -0.5233	0.3307\\
    -0.5172	0.3261\\
    -0.5142	0.3365\\
    -0.5082	0.3235\\
    -0.5052	0.3362\\
    -0.5021	0.3406\\
    -0.4991	0.3339\\
    -0.4961	0.3281\\
    -0.4931	0.3367\\
    -0.49	0.3291\\
    -0.487	0.3334\\
    -0.484	0.3355\\
    -0.481	0.3295\\
    -0.4779	0.3367\\
    -0.4749	0.3418\\
    -0.4719	0.3369\\
    -0.4659	0.3398\\
    -0.4628	0.3276\\
    -0.4598	0.3338\\
    -0.4568	0.3394\\
    -0.4538	0.3361\\
    -0.4447	0.3311\\
    -0.4417	0.3251\\
    -0.4386	0.3351\\
    -0.4356	0.3369\\
    -0.4326	0.3346\\
    -0.4266	0.3366\\
    -0.4205	0.3385\\
    -0.4175	0.3347\\
    -0.4145	0.3291\\
    -0.4114	0.3363\\
    -0.4084	0.3325\\
    -0.4054	0.3301\\
    -0.3993	0.3236\\
    -0.3963	0.3314\\
    -0.3933	0.3363\\
    -0.3873	0.3389\\
    -0.3812	0.3277\\
    -0.3782	0.3368\\
    -0.3752	0.3302\\
    -0.3721	0.3351\\
    -0.3691	0.3273\\
    -0.3661	0.3405\\
    -0.36	0.3249\\
    -0.357	0.3362\\
    -0.354	0.3306\\
    -0.351	0.3326\\
    -0.348	0.3402\\
    -0.3449	0.3283\\
    -0.3419	0.3433\\
    -0.3389	0.3295\\
    -0.3359	0.3353\\
    -0.3268	0.3333\\
    -0.3238	0.3296\\
    -0.3208	0.3374\\
    -0.3177	0.3325\\
    -0.3117	0.3352\\
    -0.3087	0.3326\\
    -0.3056	0.3373\\
    -0.3026	0.33\\
    -0.2996	0.3339\\
    -0.2966	0.3299\\
    -0.2935	0.3346\\
    -0.2905	0.3397\\
    -0.2875	0.329\\
    -0.2815	0.3313\\
    -0.2784	0.3363\\
    -0.2754	0.3345\\
    -0.2724	0.3328\\
    -0.2694	0.3282\\
    -0.2663	0.331\\
    -0.2603	0.3288\\
    -0.2573	0.3373\\
    -0.2482	0.3326\\
    -0.2452	0.3274\\
    -0.2422	0.3297\\
    -0.2391	0.3242\\
    -0.2361	0.3325\\
    -0.2331	0.3272\\
    -0.2301	0.3299\\
    -0.227	0.3348\\
    -0.221	0.3312\\
    -0.2149	0.3337\\
    -0.2119	0.3284\\
    -0.2089	0.3306\\
    -0.2059	0.3367\\
    -0.2029	0.333\\
    -0.1968	0.3304\\
    -0.1908	0.3389\\
    -0.1877	0.3262\\
    -0.1847	0.3337\\
    -0.1817	0.3257\\
    -0.1787	0.3308\\
    -0.1726	0.3262\\
    -0.1696	0.3315\\
    -0.1666	0.3414\\
    -0.1636	0.334\\
    -0.1575	0.3363\\
    -0.1545	0.3341\\
    -0.1515	0.3377\\
    -0.1484	0.3267\\
    -0.1424	0.3283\\
    -0.1394	0.338\\
    -0.1363	0.3303\\
    -0.1333	0.3333\\
    -0.1303	0.3278\\
    -0.1273	0.3312\\
    -0.1243	0.3332\\
    -0.1182	0.3413\\
    -0.1152	0.335\\
    -0.1122	0.3401\\
    -0.1091	0.3312\\
    -0.1061	0.3341\\
    -0.1031	0.3411\\
    -0.1001	0.3359\\
    -0.094	0.331\\
    -0.085	0.3436\\
    -0.0819	0.3395\\
    -0.0789	0.3328\\
    -0.0759	0.3351\\
    -0.0729	0.3317\\
    -0.0698	0.3261\\
    -0.0608	0.3349\\
    -0.0577	0.3447\\
    -0.0547	0.3275\\
    -0.0517	0.3404\\
    -0.0487	0.3346\\
    -0.0457	0.3383\\
    -0.0426	0.3352\\
    -0.0366	0.3313\\
    -0.0305	0.3291\\
    -0.0275	0.3383\\
    -0.0154	0.3405\\
    -0.0124	0.3335\\
    -0.0094	0.3397\\
    -0.0064	0.3285\\
    -0.0003	0.3268\\
    0.0027	0.3377\\
    0.0088	0.3327\\
    0.0118	0.3374\\
    0.0148	0.3342\\
    0.0178	0.3363\\
    0.0209	0.3341\\
    0.0239	0.3282\\
    0.0269	0.3402\\
    0.0299	0.3316\\
    0.0329	0.3343\\
    0.036	0.3366\\
    0.039	0.3338\\
    0.0511	0.3322\\
    0.0541	0.3365\\
    0.0571	0.3391\\
    0.0602	0.3358\\
    0.0662	0.3337\\
    0.0692	0.3319\\
    0.0753	0.3402\\
    0.0783	0.3236\\
    0.0813	0.3381\\
    0.0843	0.3296\\
    0.0874	0.324\\
    0.0904	0.3349\\
    0.0964	0.332\\
    0.0994	0.3283\\
    0.1025	0.3318\\
    0.1055	0.3437\\
    0.1085	0.3369\\
    0.1146	0.3396\\
    0.1176	0.3358\\
    0.1206	0.3288\\
    0.1267	0.3369\\
    0.1297	0.3321\\
    0.1387	0.3255\\
    0.1418	0.328\\
    0.1448	0.3356\\
    0.1478	0.3331\\
    0.1539	0.3283\\
    0.1569	0.3339\\
    0.1599	0.3364\\
    0.166	0.3295\\
    0.169	0.333\\
    0.172	0.335\\
    0.175	0.3303\\
    0.178	0.3345\\
    0.1841	0.3327\\
    0.1871	0.3353\\
    0.1901	0.3331\\
    0.1992	0.3346\\
    0.2022	0.3326\\
    0.2053	0.3365\\
    0.2113	0.3393\\
    0.2143	0.3311\\
    0.2204	0.3418\\
    0.2234	0.3379\\
    0.2294	0.3354\\
    0.2325	0.3379\\
    0.2355	0.3353\\
    0.2385	0.3336\\
    0.2476	0.3364\\
    0.2506	0.3329\\
    0.2566	0.3287\\
    0.2597	0.3331\\
    0.2627	0.3256\\
    0.2687	0.3356\\
    0.2748	0.3327\\
    0.2778	0.3309\\
    0.2839	0.3339\\
    0.2869	0.3288\\
    0.2899	0.3367\\
    0.2929	0.3302\\
    0.2959	0.3366\\
    0.302	0.318\\
    0.305	0.3331\\
    0.308	0.3398\\
    0.3111	0.3332\\
    0.3141	0.3352\\
    0.3171	0.337\\
    0.3201	0.3252\\
    0.3262	0.3393\\
    0.3292	0.3336\\
    0.3352	0.3373\\
    0.3383	0.3288\\
    0.3413	0.3397\\
    0.3443	0.3424\\
    0.3473	0.3207\\
    0.3504	0.3417\\
    0.3534	0.3266\\
    0.3564	0.3409\\
    0.3594	0.3323\\
    0.3625	0.3287\\
    0.3655	0.3341\\
    0.3685	0.3389\\
    0.3715	0.3359\\
    0.3745	0.3337\\
    0.3776	0.3219\\
    0.3806	0.3337\\
    0.3866	0.329\\
    0.3897	0.3311\\
    0.3957	0.3261\\
    0.3987	0.3299\\
    0.4018	0.34\\
    0.4048	0.3288\\
    0.4078	0.3364\\
    0.4108	0.3328\\
    0.4169	0.3379\\
    0.4199	0.3332\\
    0.4229	0.3247\\
    0.4259	0.3281\\
    0.432	0.3333\\
    0.438	0.3316\\
    0.4471	0.3205\\
    0.4501	0.342\\
    0.4531	0.3316\\
    0.4562	0.339\\
    0.4592	0.341\\
    0.4622	0.3361\\
    0.4652	0.3263\\
    0.4683	0.3291\\
    0.4713	0.3403\\
    0.4773	0.3379\\
    0.4804	0.3323\\
    0.4834	0.3399\\
    0.4864	0.3326\\
    0.4894	0.3301\\
    0.4955	0.3328\\
    0.4985	0.3288\\
    0.5015	0.3361\\
    0.5045	0.3427\\
    0.5076	0.3279\\
    0.5106	0.3343\\
    0.5136	0.3269\\
    0.5166	0.3335\\
    0.5227	0.3283\\
    0.5317	0.3346\\
    0.5348	0.3314\\
    0.5378	0.329\\
    0.5408	0.3328\\
    0.5438	0.3301\\
    0.5469	0.3445\\
    0.5499	0.3318\\
    0.5529	0.336\\
    0.5559	0.3296\\
    0.5589	0.3318\\
    0.562	0.3379\\
    0.565	0.3361\\
    0.568	0.3227\\
    0.571	0.3449\\
    0.5741	0.3352\\
    0.5771	0.3323\\
    0.5831	0.3289\\
    0.5892	0.3333\\
    0.5922	0.3395\\
    0.5952	0.3327\\
    0.6013	0.3371\\
    0.6043	0.3302\\
    0.6073	0.3284\\
    0.6103	0.3324\\
    0.6134	0.3347\\
    0.6164	0.3389\\
    0.6194	0.325\\
    0.6224	0.3318\\
    0.6255	0.334\\
    0.6285	0.3397\\
    0.6315	0.3345\\
    0.6345	0.3296\\
    0.6375	0.3328\\
    0.6406	0.3267\\
    0.6436	0.3321\\
    0.6466	0.334\\
    0.6496	0.3288\\
    0.6527	0.3336\\
    0.6587	0.3313\\
    0.6648	0.3336\\
    0.6678	0.3371\\
    0.6708	0.3311\\
    0.6738	0.3355\\
    0.6768	0.3423\\
    0.6799	0.3262\\
    0.6829	0.3348\\
    0.6859	0.3319\\
    0.6889	0.3286\\
    0.692	0.3346\\
    0.695	0.3306\\
    0.7101	0.3301\\
    0.7131	0.3325\\
    0.7161	0.341\\
    0.7192	0.3307\\
    0.7222	0.34\\
    0.7252	0.3337\\
    0.7282	0.3302\\
    0.7313	0.3346\\
    0.7343	0.338\\
    0.7373	0.3344\\
    0.7403	0.329\\
    0.7434	0.3347\\
    0.7464	0.3406\\
    0.7494	0.3347\\
    0.7554	0.3374\\
    0.7585	0.3355\\
    0.7615	0.3307\\
    0.7645	0.3362\\
    0.7675	0.3423\\
    0.7706	0.3315\\
    0.7736	0.3332\\
    0.7766	0.3354\\
    0.7827	0.333\\
    0.7887	0.331\\
    0.7978	0.3402\\
    0.8008	0.3348\\
    0.8099	0.3329\\
    0.8159	0.331\\
    0.8189	0.3376\\
    0.822	0.3288\\
    0.828	0.3224\\
    0.831	0.3268\\
    0.8371	0.3332\\
    0.8461	0.3314\\
    0.8492	0.3366\\
    0.8582	0.3305\\
    0.8613	0.3339\\
    0.8643	0.3315\\
    0.8703	0.339\\
    0.8733	0.3342\\
    0.8764	0.3302\\
    0.8824	0.3337\\
    0.8885	0.3359\\
    0.8915	0.3292\\
    0.8945	0.3312\\
    0.8975	0.3349\\
    0.9006	0.3321\\
    0.9036	0.3358\\
    0.9066	0.3339\\
    0.9126	0.3369\\
    0.9157	0.3338\\
    0.9217	0.3273\\
    0.9278	0.3353\\
    0.9308	0.3312\\
    0.9338	0.3295\\
    0.9368	0.3348\\
    0.9398	0.3314\\
    0.9489	0.3343\\
    0.958	0.3299\\
    0.961	0.3384\\
    0.964	0.327\\
    0.9671	0.3311\\
    0.9701	0.337\\
    0.9791	0.3284\\
    0.9822	0.3372\\
    0.9882	0.3389\\
    0.9912	0.3347\\
    0.9973	0.3387\\
    1.0003	0.3337\\
    1.0033	0.3368\\
    1.0064	0.3285\\
    1.0124	0.3343\\
    1.0154	0.3381\\
    1.0184	0.3356\\
    1.0215	0.328\\
    1.0245	0.3299\\
    1.0275	0.3341\\
    1.0305	0.3456\\
    1.0336	0.323\\
    1.0366	0.3253\\
    1.0396	0.3328\\
    1.0426	0.339\\
    1.0457	0.3339\\
    1.0487	0.3244\\
    1.0547	0.3296\\
    1.0577	0.3271\\
    1.0608	0.3365\\
    1.0638	0.3299\\
    1.0668	0.3329\\
    1.0698	0.337\\
    1.0729	0.3279\\
    1.0759	0.3334\\
    1.0789	0.3354\\
    1.085	0.3304\\
    1.088	0.3346\\
    1.091	0.3381\\
    1.094	0.3399\\
    1.097	0.3302\\
    1.1001	0.3351\\
    1.1031	0.3274\\
    1.1122	0.3332\\
    1.1152	0.3296\\
    1.1182	0.3432\\
    1.1212	0.3293\\
    1.1243	0.3344\\
    1.1273	0.3324\\
    1.1303	0.3371\\
    1.1363	0.3498\\
    1.1394	0.3325\\
    1.1424	0.3368\\
    1.1454	0.3341\\
    1.1515	0.3305\\
    1.1545	0.3331\\
    1.1575	0.3415\\
    1.1605	0.3254\\
    1.1636	0.3307\\
    1.1666	0.3343\\
    1.1696	0.3317\\
    1.1726	0.3337\\
    1.1756	0.3375\\
    1.1787	0.3335\\
    1.1817	0.3354\\
    1.1877	0.3298\\
    1.1908	0.3409\\
    1.1938	0.3372\\
    1.1998	0.3333\\
    1.2029	0.3265\\
    1.2059	0.3376\\
    1.2089	0.325\\
    1.2119	0.3347\\
    1.218	0.3301\\
    1.221	0.3324\\
    1.224	0.3428\\
    1.227	0.341\\
    1.2301	0.3338\\
    1.2422	0.329\\
    1.2482	0.3317\\
    1.2512	0.3356\\
    1.2573	0.3316\\
    1.2603	0.3376\\
    1.2633	0.3339\\
    1.2663	0.3372\\
    1.2724	0.3347\\
    1.2754	0.3326\\
    1.2845	0.3239\\
    1.2875	0.3349\\
    1.3026	0.3372\\
    1.3056	0.3331\\
    1.3087	0.3264\\
    1.3147	0.3348\\
    1.3177	0.3331\\
    1.3208	0.3376\\
    1.3268	0.3322\\
    1.3298	0.3276\\
    1.3359	0.325\\
    1.3389	0.3345\\
    1.3449	0.3408\\
    1.348	0.3351\\
    1.354	0.3367\\
    1.3631	0.3337\\
    1.3661	0.3374\\
    1.3721	0.3335\\
    1.3812	0.3277\\
    1.3842	0.3325\\
    1.3873	0.3305\\
    1.3903	0.3279\\
    1.3933	0.3326\\
    1.3993	0.3362\\
    1.4024	0.3273\\
    1.4054	0.3401\\
    1.4084	0.3321\\
    1.4114	0.3343\\
    1.4145	0.3308\\
    1.4175	0.3351\\
    1.4205	0.3321\\
    1.4235	0.3292\\
    1.4266	0.3316\\
    1.4326	0.3367\\
    1.4356	0.3265\\
    1.4386	0.3338\\
    1.4417	0.3307\\
    1.4447	0.3417\\
    1.4477	0.3369\\
    1.4507	0.3274\\
    1.4538	0.3315\\
    1.4568	0.3336\\
    1.4628	0.3365\\
    1.4659	0.3312\\
    1.4689	0.3372\\
    1.4719	0.3304\\
    1.4779	0.3374\\
    1.484	0.3324\\
    1.487	0.3358\\
    1.49	0.3397\\
    1.4931	0.3305\\
    1.4961	0.3381\\
    1.4991	0.322\\
    1.5021	0.3251\\
    1.5052	0.3365\\
    1.5082	0.3318\\
    1.5112	0.3355\\
    1.5142	0.331\\
    1.5172	0.3348\\
    1.5203	0.3378\\
    1.5233	0.3299\\
    1.5263	0.3277\\
    1.5293	0.336\\
    1.5324	0.3273\\
    1.5354	0.3404\\
    1.5384	0.3357\\
    1.5414	0.3301\\
    1.5475	0.3337\\
    1.5505	0.3309\\
    1.5596	0.3328\\
    1.5626	0.3359\\
    1.5656	0.3298\\
    1.5717	0.3337\\
    1.5747	0.3284\\
    1.5777	0.3315\\
    1.5838	0.334\\
    1.5898	0.337\\
    1.5928	0.3335\\
    1.5989	0.3396\\
    1.6019	0.334\\
    1.6049	0.3312\\
    1.6079	0.3387\\
    1.614	0.3328\\
    1.62	0.3288\\
    1.6231	0.3359\\
    1.6261	0.3297\\
    1.6291	0.3363\\
    1.6351	0.3338\\
    1.6382	0.329\\
    1.6412	0.3403\\
    1.6442	0.3362\\
    1.6503	0.3328\\
    1.6533	0.3361\\
    1.6563	0.344\\
    1.6593	0.3273\\
    1.6624	0.3359\\
    1.6714	0.3292\\
    1.6744	0.3412\\
    1.6775	0.3302\\
    1.6805	0.3382\\
    1.6835	0.3294\\
    1.6865	0.3332\\
    1.6926	0.329\\
    1.6956	0.3365\\
    1.6986	0.3305\\
    1.7017	0.3344\\
    1.7047	0.3298\\
    1.7077	0.3356\\
    1.7107	0.3336\\
    1.7168	0.3378\\
    1.7228	0.3249\\
    1.7258	0.3336\\
    1.7289	0.3303\\
    1.7319	0.3323\\
    1.7349	0.3385\\
    1.7379	0.3225\\
    1.744	0.3338\\
    1.747	0.3411\\
    1.75	0.3392\\
    1.753	0.3297\\
    1.7561	0.3371\\
    1.7591	0.3425\\
    1.7621	0.3389\\
    1.7651	0.3331\\
    1.7682	0.3353\\
    1.7712	0.3261\\
    1.7742	0.3385\\
    1.7803	0.3363\\
    1.7833	0.3319\\
    1.7893	0.3366\\
    1.7954	0.3331\\
    1.7984	0.3309\\
    1.8075	0.3358\\
    1.8105	0.3329\\
    1.8135	0.3267\\
    1.8165	0.3351\\
    1.8195	0.3277\\
    1.8226	0.3303\\
    1.8256	0.3284\\
    1.8286	0.3306\\
    1.8316	0.3287\\
    1.8377	0.3319\\
    1.8437	0.3357\\
    1.8468	0.3334\\
    1.8588	0.3357\\
    1.8619	0.3324\\
    1.8679	0.328\\
    1.8709	0.3309\\
    1.877	0.335\\
    1.8861	0.3385\\
    1.8891	0.3319\\
    1.8921	0.33\\
    1.8951	0.3249\\
    1.8981	0.3306\\
    1.9012	0.3362\\
    1.9072	0.3294\\
    1.9102	0.335\\
    1.9163	0.3324\\
    1.9193	0.3376\\
    1.9314	0.3234\\
    1.9344	0.3282\\
    1.9374	0.3305\\
    1.9435	0.3329\\
    1.9495	0.3407\\
    1.9526	0.3272\\
    1.9556	0.3383\\
    1.9586	0.3259\\
    1.9616	0.3289\\
    1.9647	0.327\\
    1.9677	0.3359\\
    1.9707	0.3341\\
    1.9737	0.3393\\
    1.9767	0.3336\\
    1.9828	0.3258\\
    1.9858	0.3338\\
    1.9888	0.336\\
    1.9919	0.3259\\
    1.9949	0.3284\\
    1.9979	0.3373\\
    2.0009	0.0105\\
    2.004	0\\
  };
\addplot [plotstyle4]
table[row sep=crcr]{%
    0.5	0\\
    0.5	2.5\\
  };
\addplot [plotstyle7]
table[row sep=crcr]{%
    -1.01	0\\
    -1.0009	0.0107\\
    -0.9979	0.3343\\
    -0.9949	0.3307\\
    -0.9919	0.3371\\
    -0.9888	0.3435\\
    -0.9858	0.3307\\
    -0.9828	0.3468\\
    -0.9798	0.3342\\
    -0.9767	0.337\\
    -0.9737	0.3389\\
    -0.9707	0.3364\\
    -0.9677	0.3335\\
    -0.9647	0.3371\\
    -0.9616	0.3337\\
    -0.9586	0.3316\\
    -0.9556	0.3389\\
    -0.9526	0.3265\\
    -0.9495	0.3408\\
    -0.9465	0.332\\
    -0.9435	0.3273\\
    -0.9405	0.3351\\
    -0.9344	0.3401\\
    -0.9314	0.3253\\
    -0.9284	0.3322\\
    -0.9223	0.3305\\
    -0.9102	0.327\\
    -0.9072	0.3348\\
    -0.9042	0.332\\
    -0.8981	0.326\\
    -0.8951	0.3341\\
    -0.8921	0.3313\\
    -0.8891	0.3255\\
    -0.8861	0.3423\\
    -0.883	0.3372\\
    -0.88	0.3321\\
    -0.877	0.3263\\
    -0.874	0.3415\\
    -0.8709	0.3347\\
    -0.8619	0.3313\\
    -0.8588	0.3393\\
    -0.8558	0.3301\\
    -0.8528	0.3383\\
    -0.8498	0.3295\\
    -0.8468	0.341\\
    -0.8437	0.3362\\
    -0.8407	0.3332\\
    -0.8377	0.3271\\
    -0.8347	0.3357\\
    -0.8316	0.3281\\
    -0.8286	0.3306\\
    -0.8256	0.3376\\
    -0.8226	0.3319\\
    -0.8195	0.3347\\
    -0.8165	0.3367\\
    -0.8135	0.3295\\
    -0.8105	0.3261\\
    -0.8075	0.333\\
    -0.8014	0.3445\\
    -0.7984	0.3388\\
    -0.7954	0.3355\\
    -0.7923	0.339\\
    -0.7893	0.3315\\
    -0.7863	0.3284\\
    -0.7833	0.3363\\
    -0.7802	0.3453\\
    -0.7772	0.3347\\
    -0.7682	0.3305\\
    -0.7651	0.3363\\
    -0.7621	0.3337\\
    -0.7561	0.3253\\
    -0.753	0.3375\\
    -0.75	0.3311\\
    -0.747	0.3268\\
    -0.744	0.3382\\
    -0.741	0.3348\\
    -0.7379	0.3318\\
    -0.7349	0.3406\\
    -0.7319	0.3362\\
    -0.7289	0.3416\\
    -0.7258	0.3363\\
    -0.7228	0.3279\\
    -0.7198	0.3342\\
    -0.7168	0.3311\\
    -0.7137	0.3369\\
    -0.7107	0.3455\\
    -0.7077	0.3271\\
    -0.7047	0.332\\
    -0.6956	0.3356\\
    -0.6926	0.3273\\
    -0.6896	0.3326\\
    -0.6835	0.3359\\
    -0.6775	0.3304\\
    -0.6744	0.3334\\
    -0.6714	0.3363\\
    -0.6654	0.3293\\
    -0.6624	0.3363\\
    -0.6593	0.3386\\
    -0.6563	0.326\\
    -0.6533	0.3284\\
    -0.6503	0.336\\
    -0.6472	0.3301\\
    -0.6412	0.3318\\
    -0.6351	0.3382\\
    -0.6321	0.3331\\
    -0.6291	0.3359\\
    -0.6261	0.3322\\
    -0.6231	0.3385\\
    -0.62	0.3254\\
    -0.617	0.3286\\
    -0.611	0.3306\\
    -0.6079	0.3395\\
    -0.6049	0.3359\\
    -0.5989	0.3305\\
    -0.5958	0.3415\\
    -0.5928	0.3392\\
    -0.5898	0.3361\\
    -0.5868	0.3316\\
    -0.5838	0.3247\\
    -0.5807	0.3329\\
    -0.5777	0.3294\\
    -0.5717	0.3353\\
    -0.5686	0.3279\\
    -0.5656	0.3332\\
    -0.5626	0.3397\\
    -0.5596	0.3274\\
    -0.5565	0.3295\\
    -0.5535	0.3356\\
    -0.5475	0.3258\\
    -0.5445	0.3435\\
    -0.5414	0.3271\\
    -0.5384	0.3348\\
    -0.5324	0.3305\\
    -0.5293	0.335\\
    -0.5263	0.3307\\
    -0.5233	0.3366\\
    -0.5203	0.3312\\
    -0.5112	0.3353\\
    -0.5082	0.3279\\
    -0.5021	0.3361\\
    -0.4991	0.3343\\
    -0.487	0.337\\
    -0.484	0.332\\
    -0.4779	0.3252\\
    -0.4749	0.3336\\
    -0.4719	0.3302\\
    -0.4659	0.3343\\
    -0.4598	0.3311\\
    -0.4568	0.3373\\
    -0.4538	0.3306\\
    -0.4507	0.3355\\
    -0.4477	0.3311\\
    -0.4417	0.3349\\
    -0.4326	0.3312\\
    -0.4266	0.3286\\
    -0.4235	0.3354\\
    -0.4205	0.332\\
    -0.4175	0.3261\\
    -0.4145	0.3347\\
    -0.4084	0.3277\\
    -0.4054	0.3363\\
    -0.4024	0.3255\\
    -0.3993	0.3333\\
    -0.3933	0.3255\\
    -0.3903	0.3292\\
    -0.3812	0.34\\
    -0.3782	0.3323\\
    -0.3752	0.3428\\
    -0.3721	0.3336\\
    -0.3661	0.3375\\
    -0.3631	0.33\\
    -0.36	0.322\\
    -0.357	0.3288\\
    -0.351	0.341\\
    -0.348	0.328\\
    -0.3449	0.3336\\
    -0.3419	0.3316\\
    -0.3389	0.3339\\
    -0.3359	0.3369\\
    -0.3328	0.3393\\
    -0.3298	0.3317\\
    -0.3268	0.3299\\
    -0.3238	0.324\\
    -0.3208	0.3214\\
    -0.3177	0.3405\\
    -0.3147	0.3282\\
    -0.3117	0.3301\\
    -0.3026	0.3387\\
    -0.2996	0.3412\\
    -0.2966	0.3275\\
    -0.2935	0.3364\\
    -0.2875	0.3273\\
    -0.2845	0.338\\
    -0.2815	0.3306\\
    -0.2784	0.3373\\
    -0.2754	0.3334\\
    -0.2694	0.3388\\
    -0.2663	0.3323\\
    -0.2633	0.3388\\
    -0.2573	0.3328\\
    -0.2542	0.3269\\
    -0.2512	0.3334\\
    -0.2482	0.3352\\
    -0.2452	0.3296\\
    -0.2422	0.3368\\
    -0.2391	0.3281\\
    -0.2361	0.3336\\
    -0.2331	0.3367\\
    -0.2301	0.3386\\
    -0.227	0.3364\\
    -0.224	0.3333\\
    -0.221	0.3255\\
    -0.218	0.3395\\
    -0.2149	0.3416\\
    -0.2119	0.3326\\
    -0.2089	0.3364\\
    -0.2059	0.3302\\
    -0.2029	0.338\\
    -0.1968	0.324\\
    -0.1938	0.3325\\
    -0.1908	0.3392\\
    -0.1877	0.3348\\
    -0.1847	0.3375\\
    -0.1817	0.333\\
    -0.1787	0.3309\\
    -0.1756	0.3427\\
    -0.1726	0.3325\\
    -0.1696	0.3243\\
    -0.1666	0.3339\\
    -0.1636	0.3274\\
    -0.1605	0.3367\\
    -0.1545	0.3311\\
    -0.1515	0.3345\\
    -0.1454	0.3228\\
    -0.1424	0.3261\\
    -0.1394	0.3321\\
    -0.1333	0.3341\\
    -0.1273	0.3374\\
    -0.1243	0.3261\\
    -0.1212	0.3333\\
    -0.1182	0.328\\
    -0.1152	0.3362\\
    -0.1122	0.3333\\
    -0.1061	0.3388\\
    -0.1031	0.328\\
    -0.1001	0.3331\\
    -0.097	0.3381\\
    -0.094	0.3269\\
    -0.091	0.3382\\
    -0.088	0.3273\\
    -0.085	0.3383\\
    -0.0819	0.3308\\
    -0.0789	0.3368\\
    -0.0759	0.3243\\
    -0.0729	0.3328\\
    -0.0668	0.3378\\
    -0.0638	0.33\\
    -0.0577	0.3402\\
    -0.0547	0.3296\\
    -0.0517	0.3242\\
    -0.0487	0.3307\\
    -0.0457	0.3359\\
    -0.0426	0.3391\\
    -0.0396	0.3348\\
    -0.0366	0.3251\\
    -0.0336	0.3346\\
    -0.0305	0.3405\\
    -0.0275	0.3311\\
    -0.0245	0.3381\\
    -0.0215	0.3347\\
    -0.0184	0.3375\\
    -0.0154	0.3356\\
    -0.0124	0.328\\
    -0.0064	0.3309\\
    -0.0033	0.3328\\
    -0.0003	0.3379\\
    0.0027	0.3323\\
    0.0118	0.3348\\
    0.0148	0.3261\\
    0.0178	0.3322\\
    0.0209	0.3407\\
    0.0239	0.3345\\
    0.0269	0.3291\\
    0.0299	0.3347\\
    0.0329	0.3289\\
    0.036	0.3409\\
    0.039	0.3308\\
    0.042	0.3377\\
    0.045	0.3291\\
    0.0511	0.3254\\
    0.0541	0.3311\\
    0.0632	0.328\\
    0.0662	0.3323\\
    0.0692	0.3371\\
    0.0722	0.3274\\
    0.0753	0.3303\\
    0.0783	0.3285\\
    0.0813	0.3304\\
    0.0843	0.3371\\
    0.0874	0.3329\\
    0.0904	0.3296\\
    0.0934	0.332\\
    0.0994	0.3344\\
    0.1055	0.3363\\
    0.1146	0.3386\\
    0.1176	0.3321\\
    0.1206	0.3272\\
    0.1236	0.3339\\
    0.1297	0.3299\\
    0.1327	0.3391\\
    0.1357	0.3268\\
    0.1387	0.3409\\
    0.1418	0.3372\\
    0.1478	0.3314\\
    0.1508	0.3334\\
    0.1539	0.3296\\
    0.1569	0.3332\\
    0.1629	0.3263\\
    0.169	0.3337\\
    0.172	0.3366\\
    0.178	0.3324\\
    0.1811	0.3438\\
    0.1841	0.331\\
    0.1871	0.3362\\
    0.1901	0.3305\\
    0.1932	0.3345\\
    0.1962	0.3408\\
    0.1992	0.3336\\
    0.2053	0.3396\\
    0.2083	0.3376\\
    0.2113	0.3223\\
    0.2143	0.3298\\
    0.2173	0.3384\\
    0.2204	0.3296\\
    0.2234	0.3342\\
    0.2294	0.3462\\
    0.2325	0.3422\\
    0.2355	0.3273\\
    0.2415	0.3399\\
    0.2446	0.3365\\
    0.2476	0.3327\\
    0.2506	0.3234\\
    0.2536	0.3306\\
    0.2566	0.327\\
    0.2597	0.3312\\
    0.2627	0.3375\\
    0.2687	0.3357\\
    0.2808	0.331\\
    0.2839	0.3337\\
    0.2869	0.3305\\
    0.2899	0.3242\\
    0.2929	0.3348\\
    0.2959	0.3297\\
    0.299	0.3337\\
    0.305	0.3255\\
    0.308	0.3321\\
    0.3111	0.3364\\
    0.3141	0.3401\\
    0.3171	0.3345\\
    0.3201	0.3437\\
    0.3232	0.3354\\
    0.3262	0.3261\\
    0.3292	0.3302\\
    0.3322	0.3419\\
    0.3352	0.3306\\
    0.3383	0.3323\\
    0.3413	0.345\\
    0.3443	0.3343\\
    0.3473	0.3318\\
    0.3504	0.3355\\
    0.3534	0.3324\\
    0.3564	0.328\\
    0.3594	0.3367\\
    0.3655	0.3326\\
    0.3685	0.3405\\
    0.3715	0.3318\\
    0.3776	0.3261\\
    0.3806	0.3383\\
    0.3836	0.3268\\
    0.3866	0.3349\\
    0.3897	0.3368\\
    0.3957	0.335\\
    0.4018	0.3396\\
    0.4048	0.3337\\
    0.4108	0.3273\\
    0.4169	0.3387\\
    0.4199	0.3358\\
    0.4229	0.3321\\
    0.4259	0.3283\\
    0.429	0.3364\\
    0.432	0.3317\\
    0.435	0.3338\\
    0.438	0.3306\\
    0.4441	0.3267\\
    0.4471	0.3324\\
    0.4501	0.3367\\
    0.4531	0.3348\\
    0.4592	0.3282\\
    0.4652	0.3319\\
    0.4713	0.3387\\
    0.4743	0.3293\\
    0.4773	0.3271\\
    0.4804	0.3367\\
    0.4834	0.3337\\
    0.4894	0.3316\\
    0.4924	0.3365\\
    0.4955	0.3293\\
    0.4985	0.3324\\
    0.5015	0.3302\\
    0.5076	0.3275\\
    0.5106	0.335\\
    0.5136	0.3251\\
    0.5166	0.3336\\
    0.5196	0.3404\\
    0.5227	0.3298\\
    0.5257	0.3375\\
    0.5287	0.3321\\
    0.5317	0.3277\\
    0.5348	0.3373\\
    0.5378	0.3324\\
    0.5408	0.3294\\
    0.5438	0.3341\\
    0.5469	0.3317\\
    0.5589	0.334\\
    0.562	0.3387\\
    0.565	0.3339\\
    0.568	0.3294\\
    0.5741	0.3377\\
    0.5801	0.3319\\
    0.5831	0.3377\\
    0.5862	0.3414\\
    0.5892	0.3348\\
    0.5952	0.3386\\
    0.5982	0.3296\\
    0.6013	0.3256\\
    0.6043	0.3386\\
    0.6103	0.337\\
    0.6164	0.3386\\
    0.6194	0.3342\\
    0.6224	0.3371\\
    0.6315	0.3335\\
    0.6375	0.326\\
    0.6406	0.3336\\
    0.6436	0.3394\\
    0.6496	0.3246\\
    0.6527	0.3339\\
    0.6587	0.3416\\
    0.6617	0.3365\\
    0.6648	0.3327\\
    0.6708	0.3376\\
    0.6738	0.3285\\
    0.6768	0.3266\\
    0.6829	0.333\\
    0.6859	0.3351\\
    0.695	0.3296\\
    0.698	0.3319\\
    0.701	0.335\\
    0.7041	0.3229\\
    0.7071	0.3312\\
    0.7101	0.3368\\
    0.7131	0.3309\\
    0.7252	0.3373\\
    0.7282	0.3288\\
    0.7313	0.3366\\
    0.7373	0.3283\\
    0.7403	0.3311\\
    0.7464	0.3371\\
    0.7494	0.3328\\
    0.7524	0.3362\\
    0.7615	0.3233\\
    0.7645	0.3338\\
    0.7675	0.3299\\
    0.7706	0.3375\\
    0.7736	0.3291\\
    0.7796	0.3386\\
    0.7827	0.3351\\
    0.7857	0.3323\\
    0.7887	0.3298\\
    0.7917	0.3335\\
    0.7947	0.3354\\
    0.7978	0.3274\\
    0.8008	0.3401\\
    0.8038	0.3339\\
    0.8068	0.3269\\
    0.8099	0.3227\\
    0.8129	0.3425\\
    0.8159	0.3282\\
    0.8189	0.3342\\
    0.822	0.3247\\
    0.825	0.3354\\
    0.828	0.3415\\
    0.8371	0.3379\\
    0.8461	0.336\\
    0.8492	0.3287\\
    0.8522	0.3305\\
    0.8552	0.3388\\
    0.8582	0.3362\\
    0.8613	0.3303\\
    0.8673	0.336\\
    0.8703	0.3315\\
    0.8764	0.3376\\
    0.8824	0.3359\\
    0.8854	0.3295\\
    0.8885	0.3346\\
    0.8915	0.3416\\
    0.8945	0.3447\\
    0.8975	0.3285\\
    0.9036	0.3374\\
    0.9096	0.3317\\
    0.9126	0.345\\
    0.9157	0.3317\\
    0.9187	0.3264\\
    0.9217	0.3322\\
    0.9247	0.3386\\
    0.9308	0.336\\
    0.9338	0.3307\\
    0.9368	0.3344\\
    0.9398	0.3311\\
    0.9459	0.3405\\
    0.9489	0.3315\\
    0.9519	0.3283\\
    0.955	0.3328\\
    0.964	0.3349\\
    0.9701	0.3333\\
    0.9731	0.3396\\
    0.9761	0.3337\\
    0.9852	0.3302\\
    0.9912	0.3218\\
    0.9943	0.3326\\
    0.9973	0.3299\\
    1.0003	0.3335\\
    1.0033	0.3419\\
    1.0064	0.3348\\
    1.0094	0.3375\\
    1.0124	0.3292\\
    1.0154	0.3364\\
    1.0184	0.3314\\
    1.0215	0.3263\\
    1.0245	0.3408\\
    1.0275	0.3241\\
    1.0305	0.3325\\
    1.0396	0.3237\\
    1.0426	0.3347\\
    1.0457	0.3263\\
    1.0487	0.3328\\
    1.0517	0.3358\\
    1.0577	0.3385\\
    1.0608	0.3353\\
    1.0638	0.3304\\
    1.0698	0.3342\\
    1.0729	0.3412\\
    1.0759	0.3295\\
    1.0789	0.3343\\
    1.085	0.3371\\
    1.088	0.3304\\
    1.094	0.3406\\
    1.097	0.3364\\
    1.1001	0.3293\\
    1.1031	0.3369\\
    1.1061	0.3312\\
    1.1122	0.3399\\
    1.1152	0.3359\\
    1.1182	0.3257\\
    1.1212	0.3329\\
    1.1303	0.3315\\
    1.1333	0.3349\\
    1.1363	0.3305\\
    1.1454	0.3347\\
    1.1545	0.3242\\
    1.1575	0.332\\
    1.1636	0.3299\\
    1.1666	0.3236\\
    1.1696	0.3298\\
    1.1726	0.3356\\
    1.1756	0.3265\\
    1.1787	0.3233\\
    1.1817	0.3352\\
    1.1847	0.3434\\
    1.1877	0.3331\\
    1.1908	0.3371\\
    1.1938	0.3347\\
    1.1998	0.3277\\
    1.2029	0.334\\
    1.2059	0.3252\\
    1.2089	0.3313\\
    1.2119	0.329\\
    1.218	0.3318\\
    1.221	0.3231\\
    1.224	0.3289\\
    1.2301	0.332\\
    1.2331	0.3387\\
    1.2361	0.3328\\
    1.2391	0.3393\\
    1.2422	0.3297\\
    1.2452	0.3342\\
    1.2482	0.3373\\
    1.2512	0.3248\\
    1.2542	0.3392\\
    1.2573	0.3374\\
    1.2603	0.3404\\
    1.2633	0.3313\\
    1.2663	0.3348\\
    1.2694	0.3408\\
    1.2724	0.3329\\
    1.2754	0.339\\
    1.2784	0.3335\\
    1.2815	0.3413\\
    1.2845	0.3337\\
    1.2905	0.3362\\
    1.2935	0.3257\\
    1.2966	0.3308\\
    1.2996	0.3338\\
    1.3056	0.327\\
    1.3117	0.3344\\
    1.3177	0.3426\\
    1.3208	0.3353\\
    1.3268	0.3316\\
    1.3359	0.3296\\
    1.3389	0.3314\\
    1.3419	0.3385\\
    1.3449	0.3253\\
    1.348	0.3275\\
    1.354	0.3331\\
    1.357	0.3273\\
    1.36	0.332\\
    1.3631	0.3364\\
    1.3661	0.3299\\
    1.3691	0.3331\\
    1.3752	0.3277\\
    1.3842	0.3325\\
    1.3873	0.3344\\
    1.3903	0.3387\\
    1.3963	0.3364\\
    1.3993	0.329\\
    1.4024	0.3315\\
    1.4054	0.3347\\
    1.4114	0.3315\\
    1.4145	0.3362\\
    1.4175	0.334\\
    1.4205	0.3309\\
    1.4235	0.3403\\
    1.4266	0.326\\
    1.4296	0.339\\
    1.4326	0.3351\\
    1.4386	0.3295\\
    1.4417	0.3386\\
    1.4447	0.3323\\
    1.4477	0.3365\\
    1.4507	0.3432\\
    1.4538	0.3365\\
    1.4568	0.3292\\
    1.4598	0.3309\\
    1.4628	0.3343\\
    1.4659	0.3294\\
    1.4689	0.334\\
    1.4719	0.328\\
    1.4749	0.3394\\
    1.4779	0.3329\\
    1.481	0.3364\\
    1.484	0.329\\
    1.487	0.3362\\
    1.49	0.3415\\
    1.4931	0.3359\\
    1.4961	0.333\\
    1.4991	0.3363\\
    1.5021	0.3318\\
    1.5052	0.3281\\
    1.5082	0.3383\\
    1.5112	0.3319\\
    1.5172	0.3384\\
    1.5203	0.3305\\
    1.5233	0.333\\
    1.5263	0.328\\
    1.5293	0.3305\\
    1.5354	0.3357\\
    1.5445	0.3267\\
    1.5475	0.3404\\
    1.5505	0.3288\\
    1.5535	0.3344\\
    1.5565	0.3317\\
    1.5596	0.3343\\
    1.5626	0.3299\\
    1.5656	0.334\\
    1.5717	0.3262\\
    1.5747	0.3283\\
    1.5777	0.338\\
    1.5807	0.3352\\
    1.5838	0.3301\\
    1.5868	0.3395\\
    1.5898	0.3307\\
    1.5928	0.3325\\
    1.6019	0.3377\\
    1.6049	0.3306\\
    1.614	0.3422\\
    1.617	0.3339\\
    1.62	0.3319\\
    1.6231	0.3408\\
    1.6261	0.3315\\
    1.6291	0.3277\\
    1.6321	0.3296\\
    1.6351	0.3337\\
    1.6382	0.3306\\
    1.6412	0.3273\\
    1.6442	0.3367\\
    1.6472	0.3346\\
    1.6503	0.3277\\
    1.6533	0.3356\\
    1.6563	0.331\\
    1.6593	0.3353\\
    1.6624	0.3371\\
    1.6654	0.3306\\
    1.6684	0.338\\
    1.6744	0.3296\\
    1.6775	0.3359\\
    1.6835	0.3286\\
    1.6865	0.3347\\
    1.6896	0.3306\\
    1.6926	0.3347\\
    1.6956	0.3322\\
    1.7017	0.3343\\
    1.7107	0.3329\\
    1.7137	0.3376\\
    1.7168	0.3424\\
    1.7198	0.3378\\
    1.7228	0.3289\\
    1.7289	0.3417\\
    1.7349	0.336\\
    1.7379	0.3327\\
    1.741	0.3412\\
    1.744	0.336\\
    1.747	0.3402\\
    1.75	0.3301\\
    1.753	0.3351\\
    1.7591	0.341\\
    1.7621	0.3354\\
    1.7712	0.3325\\
    1.7742	0.3291\\
    1.7772	0.3342\\
    1.7803	0.3365\\
    1.7863	0.3264\\
    1.7893	0.3344\\
    1.7923	0.3391\\
    1.7954	0.3319\\
    1.7984	0.3351\\
    1.8014	0.3402\\
    1.8044	0.3272\\
    1.8075	0.3336\\
    1.8135	0.3254\\
    1.8165	0.3344\\
    1.8226	0.3298\\
    1.8256	0.3335\\
    1.8316	0.3381\\
    1.8347	0.3359\\
    1.8407	0.3389\\
    1.8468	0.3325\\
    1.8498	0.3356\\
    1.8528	0.3417\\
    1.8558	0.3315\\
    1.8649	0.3276\\
    1.8679	0.3303\\
    1.8709	0.3324\\
    1.874	0.3258\\
    1.877	0.324\\
    1.88	0.3357\\
    1.883	0.3314\\
    1.8861	0.3295\\
    1.8891	0.3314\\
    1.8951	0.3337\\
    1.8981	0.34\\
    1.9012	0.3275\\
    1.9042	0.3336\\
    1.9072	0.3293\\
    1.9133	0.3382\\
    1.9193	0.3342\\
    1.9284	0.3374\\
    1.9314	0.3258\\
    1.9344	0.3379\\
    1.9374	0.3397\\
    1.9435	0.3277\\
    1.9495	0.3309\\
    1.9526	0.3358\\
    1.9647	0.3284\\
    1.9677	0.3265\\
    1.9707	0.3364\\
    1.9798	0.3336\\
    1.9858	0.3319\\
    1.9919	0.3273\\
    1.9949	0.3373\\
    1.9979	0.3317\\
    2.0009	0.0105\\
    2.004	0\\
  };
\addplot [plotstyle8]
table[row sep=crcr]{%
    0.5	0\\
    0.5	2.5\\
  };

%   \end{axis}
% \end{tikzpicture}%

==> figures/probabilityDistributions/h1.tikz <==
% This file was created by matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.9290 0.6940 0.1250}%
% \definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
% \begin{tikzpicture}
%   \footnotesize

%   \begin{axis}[%
%       width=0.08	\textwidth,
%       height=1.4cm,
%       at={(0in,0in)},
%       scale only axis,
%       xmin=-1.2,
%       xmax=1.4,
%       xlabel style={font=\color{white!15!black},yshift=0.15cm},
%       xlabel={$\mathstrut h_{1(1)}$},
%       ymin=0,
%       ymax=2.5,
%       yticklabel=\empty,
%       xtick={-1,0,1},
%       axis background/.style={fill=white}
%     ]
\addplot [plotstyle1]
table[row sep=crcr]{%
    -0.8854	0\\
    -0.8757	0.0002\\
    -0.8717	0.0041\\
    -0.8678	0.0085\\
    -0.8639	0.0134\\
    -0.86	0.0182\\
    -0.8541	0.0266\\
    -0.8483	0.0314\\
    -0.8463	0.0378\\
    -0.8443	0.0328\\
    -0.8424	0.0387\\
    -0.8385	0.0437\\
    -0.8365	0.0479\\
    -0.8326	0.0518\\
    -0.8287	0.0564\\
    -0.8248	0.0619\\
    -0.8189	0.0658\\
    -0.815	0.0726\\
    -0.8091	0.0817\\
    -0.8032	0.0857\\
    -0.7993	0.0901\\
    -0.7934	0.0963\\
    -0.7895	0.1021\\
    -0.7837	0.1111\\
    -0.7778	0.1159\\
    -0.7719	0.1241\\
    -0.77	0.1196\\
    -0.768	0.1246\\
    -0.7641	0.1308\\
    -0.7602	0.1414\\
    -0.7563	0.1352\\
    -0.7523	0.1442\\
    -0.7504	0.1501\\
    -0.7484	0.1459\\
    -0.7465	0.1558\\
    -0.7445	0.1503\\
    -0.7406	0.1589\\
    -0.7367	0.1638\\
    -0.7308	0.1702\\
    -0.7269	0.1765\\
    -0.721	0.1848\\
    -0.7191	0.18\\
    -0.7171	0.1844\\
    -0.7152	0.1905\\
    -0.7093	0.1942\\
    -0.7034	0.1995\\
    -0.6975	0.2065\\
    -0.6936	0.2129\\
    -0.6917	0.2184\\
    -0.6897	0.2125\\
    -0.6858	0.2249\\
    -0.678	0.2328\\
    -0.6701	0.2364\\
    -0.6682	0.2428\\
    -0.6643	0.239\\
    -0.6603	0.2544\\
    -0.6545	0.2596\\
    -0.6486	0.2631\\
    -0.6447	0.2693\\
    -0.6427	0.2734\\
    -0.6349	0.2847\\
    -0.629	0.2902\\
    -0.6271	0.2861\\
    -0.6251	0.2948\\
    -0.6192	0.3021\\
    -0.6134	0.3134\\
    -0.6114	0.3083\\
    -0.6075	0.3154\\
    -0.5997	0.3253\\
    -0.5938	0.334\\
    -0.5918	0.3223\\
    -0.5899	0.3334\\
    -0.586	0.34\\
    -0.584	0.3333\\
    -0.5821	0.344\\
    -0.5801	0.3394\\
    -0.5781	0.3435\\
    -0.5742	0.3491\\
    -0.5723	0.3591\\
    -0.5703	0.3514\\
    -0.5644	0.3619\\
    -0.5625	0.3571\\
    -0.5605	0.3668\\
    -0.5566	0.3731\\
    -0.5547	0.3789\\
    -0.5527	0.3727\\
    -0.5488	0.3777\\
    -0.5429	0.3825\\
    -0.5409	0.3902\\
    -0.5351	0.3862\\
    -0.5331	0.3927\\
    -0.5312	0.3977\\
    -0.5272	0.4143\\
    -0.5253	0.4053\\
    -0.5214	0.4131\\
    -0.5194	0.4205\\
    -0.5175	0.4249\\
    -0.5135	0.4344\\
    -0.5116	0.4181\\
    -0.5096	0.4306\\
    -0.5077	0.4242\\
    -0.5038	0.4418\\
    -0.5018	0.4325\\
    -0.4979	0.4392\\
    -0.494	0.4572\\
    -0.492	0.4482\\
    -0.4901	0.4325\\
    -0.4881	0.4615\\
    -0.4822	0.4575\\
    -0.4803	0.4649\\
    -0.4744	0.4729\\
    -0.4724	0.4807\\
    -0.4705	0.4681\\
    -0.4685	0.4756\\
    -0.4666	0.4817\\
    -0.4646	0.468\\
    -0.4627	0.4887\\
    -0.4587	0.4818\\
    -0.4548	0.4869\\
    -0.4529	0.4997\\
    -0.4509	0.4946\\
    -0.449	0.5086\\
    -0.447	0.4912\\
    -0.445	0.4995\\
    -0.4431	0.5086\\
    -0.4411	0.4989\\
    -0.4392	0.5155\\
    -0.4372	0.5066\\
    -0.4333	0.523\\
    -0.4313	0.517\\
    -0.4274	0.5274\\
    -0.4196	0.5337\\
    -0.4176	0.5276\\
    -0.4157	0.5391\\
    -0.4137	0.5306\\
    -0.4118	0.5411\\
    -0.4098	0.5369\\
    -0.4078	0.5431\\
    -0.4059	0.5503\\
    -0.402	0.5594\\
    -0.4	0.55\\
    -0.3981	0.5655\\
    -0.3922	0.5564\\
    -0.3902	0.579\\
    -0.3883	0.5662\\
    -0.3863	0.5708\\
    -0.3824	0.5643\\
    -0.3804	0.5814\\
    -0.3785	0.5703\\
    -0.3765	0.5803\\
    -0.3746	0.5757\\
    -0.3726	0.5859\\
    -0.3667	0.5925\\
    -0.3628	0.6055\\
    -0.3589	0.5996\\
    -0.357	0.595\\
    -0.355	0.6059\\
    -0.353	0.6139\\
    -0.3491	0.6076\\
    -0.3472	0.6196\\
    -0.3452	0.6114\\
    -0.3433	0.6312\\
    -0.3393	0.6269\\
    -0.3374	0.6214\\
    -0.3335	0.631\\
    -0.3315	0.6264\\
    -0.3237	0.6305\\
    -0.3198	0.6422\\
    -0.3178	0.6561\\
    -0.3159	0.6464\\
    -0.3139	0.6531\\
    -0.3061	0.6686\\
    -0.3041	0.662\\
    -0.3002	0.6658\\
    -0.2982	0.6587\\
    -0.2963	0.6749\\
    -0.2943	0.6843\\
    -0.2904	0.6768\\
    -0.2884	0.6822\\
    -0.2845	0.6862\\
    -0.2826	0.6915\\
    -0.2806	0.6783\\
    -0.2787	0.7061\\
    -0.2767	0.6983\\
    -0.2728	0.6928\\
    -0.2689	0.7061\\
    -0.2669	0.7113\\
    -0.265	0.7158\\
    -0.263	0.7204\\
    -0.261	0.7159\\
    -0.2552	0.7262\\
    -0.2532	0.7148\\
    -0.2513	0.7309\\
    -0.2473	0.725\\
    -0.2454	0.7363\\
    -0.2395	0.7447\\
    -0.2376	0.735\\
    -0.2356	0.7433\\
    -0.2317	0.7518\\
    -0.2297	0.7565\\
    -0.2278	0.7631\\
    -0.2258	0.753\\
    -0.2239	0.7593\\
    -0.2219	0.7657\\
    -0.218	0.7531\\
    -0.216	0.7588\\
    -0.2141	0.7458\\
    -0.2121	0.7678\\
    -0.2082	0.7742\\
    -0.2062	0.7634\\
    -0.2043	0.7868\\
    -0.2023	0.7791\\
    -0.1965	0.7962\\
    -0.1945	0.7759\\
    -0.1925	0.7814\\
    -0.1906	0.8038\\
    -0.1886	0.7985\\
    -0.1867	0.8032\\
    -0.1847	0.8102\\
    -0.1828	0.8163\\
    -0.1808	0.8097\\
    -0.1788	0.8019\\
    -0.1769	0.8144\\
    -0.1749	0.8078\\
    -0.173	0.7982\\
    -0.169	0.7921\\
    -0.1651	0.8075\\
    -0.1632	0.8027\\
    -0.1612	0.7985\\
    -0.1553	0.8036\\
    -0.1534	0.8101\\
    -0.1514	0.7963\\
    -0.1495	0.8031\\
    -0.1475	0.7939\\
    -0.1456	0.8036\\
    -0.1436	0.7977\\
    -0.1377	0.803\\
    -0.1319	0.7997\\
    -0.1299	0.8053\\
    -0.126	0.7985\\
    -0.1221	0.8089\\
    -0.1182	0.8019\\
    -0.1162	0.8068\\
    -0.1142	0.8191\\
    -0.1123	0.7945\\
    -0.1103	0.8085\\
    -0.1005	0.8131\\
    -0.0986	0.7987\\
    -0.0947	0.8062\\
    -0.0927	0.7998\\
    -0.0908	0.7882\\
    -0.0888	0.8056\\
    -0.0849	0.7987\\
    -0.0829	0.8028\\
    -0.081	0.8101\\
    -0.079	0.8043\\
    -0.0751	0.7989\\
    -0.0731	0.805\\
    -0.0712	0.7895\\
    -0.0692	0.8084\\
    -0.0673	0.7941\\
    -0.0653	0.8024\\
    -0.0634	0.8105\\
    -0.0614	0.8012\\
    -0.0594	0.8185\\
    -0.0555	0.7975\\
    -0.0536	0.8116\\
    -0.0516	0.8061\\
    -0.0477	0.7969\\
    -0.0457	0.8026\\
    -0.0438	0.7883\\
    -0.0418	0.8065\\
    -0.0379	0.8013\\
    -0.0359	0.8169\\
    -0.034	0.8052\\
    -0.032	0.7987\\
    -0.0242	0.8131\\
    -0.0222	0.807\\
    -0.0203	0.796\\
    -0.0183	0.8013\\
    -0.0085	0.8042\\
    -0.0066	0.7895\\
    -0.0046	0.8068\\
    -0.0027	0.796\\
    -0.0007	0.8145\\
    0.0012	0.8007\\
    0.0032	0.814\\
    0.0052	0.8072\\
    0.0091	0.7846\\
    0.011	0.8067\\
    0.013	0.8117\\
    0.0149	0.8016\\
    0.0189	0.7968\\
    0.0208	0.8038\\
    0.0228	0.7961\\
    0.0247	0.8083\\
    0.0326	0.8131\\
    0.0345	0.8082\\
    0.0365	0.796\\
    0.0384	0.8001\\
    0.0404	0.8106\\
    0.0423	0.8064\\
    0.0482	0.8002\\
    0.0521	0.8076\\
    0.0541	0.801\\
    0.056	0.8091\\
    0.058	0.8011\\
    0.0619	0.8072\\
    0.0678	0.7987\\
    0.0698	0.8189\\
    0.0717	0.7958\\
    0.0776	0.8051\\
    0.0795	0.7957\\
    0.0854	0.8107\\
    0.0874	0.7932\\
    0.0893	0.7996\\
    0.0972	0.8026\\
    0.1011	0.8145\\
    0.103	0.7998\\
    0.1069	0.8097\\
    0.1128	0.8032\\
    0.1148	0.7959\\
    0.1167	0.8043\\
    0.1226	0.7944\\
    0.1285	0.804\\
    0.1324	0.7995\\
    0.1343	0.8135\\
    0.1363	0.8063\\
    0.1383	0.7979\\
    0.1461	0.8044\\
    0.148	0.799\\
    0.15	0.8071\\
    0.152	0.8189\\
    0.1539	0.813\\
    0.1559	0.8069\\
    0.1617	0.8015\\
    0.1637	0.8071\\
    0.1676	0.7971\\
    0.1696	0.8012\\
    0.1735	0.797\\
    0.1754	0.8023\\
    0.1774	0.7941\\
    0.1794	0.8024\\
    0.1872	0.7984\\
    0.1891	0.7935\\
    0.1911	0.7994\\
    0.195	0.81\\
    0.1989	0.7942\\
    0.2009	0.811\\
    0.2068	0.7984\\
    0.2087	0.8037\\
    0.2107	0.7994\\
    0.2146	0.812\\
    0.2185	0.7995\\
    0.2244	0.8198\\
    0.2263	0.8123\\
    0.2283	0.8045\\
    0.2303	0.8128\\
    0.2322	0.7907\\
    0.2361	0.8018\\
    0.244	0.7966\\
    0.2459	0.8088\\
    0.2479	0.8019\\
    0.2498	0.8117\\
    0.2518	0.8037\\
    0.2537	0.8158\\
    0.2557	0.8013\\
    0.2577	0.8078\\
    0.2616	0.8229\\
    0.2635	0.8143\\
    0.2655	0.8052\\
    0.2674	0.7971\\
    0.2714	0.8057\\
    0.2733	0.7978\\
    0.2753	0.8051\\
    0.2811	0.8091\\
    0.2831	0.7946\\
    0.2851	0.8009\\
    0.289	0.8069\\
    0.2909	0.7975\\
    0.2929	0.8072\\
    0.2968	0.798\\
    0.2988	0.8025\\
    0.3007	0.7985\\
    0.3046	0.8117\\
    0.3085	0.8028\\
    0.3164	0.7995\\
    0.3183	0.8061\\
    0.3203	0.7942\\
    0.3223	0.8017\\
    0.3242	0.8085\\
    0.3262	0.7949\\
    0.3281	0.8147\\
    0.3301	0.7941\\
    0.332	0.8053\\
    0.334	0.7953\\
    0.336	0.8077\\
    0.3379	0.7938\\
    0.3399	0.8047\\
    0.3457	0.7972\\
    0.3477	0.8079\\
    0.3536	0.7919\\
    0.3555	0.8024\\
    0.3614	0.7967\\
    0.3653	0.8008\\
    0.3712	0.7867\\
    0.3731	0.7934\\
    0.379	0.7876\\
    0.3829	0.7946\\
    0.3849	0.7791\\
    0.3868	0.7926\\
    0.3888	0.7885\\
    0.3908	0.777\\
    0.3927	0.7812\\
    0.3947	0.7761\\
    0.3966	0.7691\\
    0.3986	0.7739\\
    0.4005	0.7668\\
    0.4025	0.7802\\
    0.4045	0.7637\\
    0.4064	0.7554\\
    0.4103	0.7635\\
    0.4123	0.7589\\
    0.4142	0.753\\
    0.4182	0.7453\\
    0.426	0.7393\\
    0.4279	0.7315\\
    0.4299	0.7391\\
    0.4319	0.7348\\
    0.4358	0.7162\\
    0.4377	0.7095\\
    0.4397	0.7289\\
    0.4436	0.7365\\
    0.4456	0.7191\\
    0.4475	0.7125\\
    0.4495	0.7069\\
    0.4514	0.6953\\
    0.4534	0.7042\\
    0.4554	0.7121\\
    0.4573	0.6947\\
    0.4593	0.6994\\
    0.4612	0.6874\\
    0.4651	0.6805\\
    0.4691	0.6936\\
    0.471	0.6882\\
    0.4749	0.6844\\
    0.4769	0.6707\\
    0.4847	0.6572\\
    0.4867	0.662\\
    0.4906	0.6701\\
    0.4945	0.6486\\
    0.4965	0.6596\\
    0.4984	0.655\\
    0.5023	0.6463\\
    0.5043	0.6504\\
    0.5082	0.6385\\
    0.5141	0.6269\\
    0.518	0.6186\\
    0.5258	0.6252\\
    0.5278	0.62\\
    0.5317	0.6115\\
    0.5376	0.6046\\
    0.5395	0.6192\\
    0.5415	0.6016\\
    0.5434	0.5898\\
    0.5454	0.5943\\
    0.5532	0.5902\\
    0.5552	0.5862\\
    0.5591	0.5759\\
    0.561	0.5823\\
    0.565	0.5783\\
    0.5669	0.5677\\
    0.5689	0.5773\\
    0.5708	0.5647\\
    0.5728	0.5726\\
    0.5748	0.5549\\
    0.5767	0.5646\\
    0.5787	0.5574\\
    0.5845	0.5503\\
    0.5865	0.5554\\
    0.5885	0.5504\\
    0.5904	0.5437\\
    0.5924	0.5478\\
    0.5982	0.535\\
    0.6002	0.5293\\
    0.6041	0.5219\\
    0.608	0.5332\\
    0.61	0.5277\\
    0.6139	0.5186\\
    0.6178	0.5103\\
    0.6217	0.5149\\
    0.6237	0.5074\\
    0.6256	0.5177\\
    0.6276	0.5088\\
    0.6296	0.4956\\
    0.6315	0.4894\\
    0.6354	0.4939\\
    0.6393	0.5018\\
    0.6413	0.4781\\
    0.6433	0.489\\
    0.6472	0.4797\\
    0.6511	0.4714\\
    0.653	0.4671\\
    0.655	0.4744\\
    0.6589	0.463\\
    0.6609	0.4721\\
    0.6628	0.458\\
    0.6687	0.4414\\
    0.6707	0.454\\
    0.6746	0.4482\\
    0.6785	0.4521\\
    0.6824	0.4343\\
    0.6863	0.4271\\
    0.6902	0.4337\\
    0.6922	0.4289\\
    0.6942	0.4179\\
    0.702	0.4142\\
    0.7079	0.4107\\
    0.7098	0.4027\\
    0.7157	0.3927\\
    0.7176	0.4013\\
    0.7196	0.3953\\
    0.7255	0.3875\\
    0.7274	0.3803\\
    0.7333	0.3843\\
    0.7353	0.3721\\
    0.7372	0.3834\\
    0.7392	0.3774\\
    0.7411	0.3677\\
    0.747	0.3624\\
    0.7529	0.3538\\
    0.7587	0.3455\\
    0.7666	0.3362\\
    0.7744	0.3321\\
    0.7803	0.3375\\
    0.7822	0.3232\\
    0.7861	0.3162\\
    0.7901	0.3096\\
    0.794	0.3037\\
    0.7959	0.3083\\
    0.7998	0.2982\\
    0.8077	0.288\\
    0.8135	0.2944\\
    0.8175	0.2871\\
    0.8194	0.2807\\
    0.8253	0.2766\\
    0.8292	0.2698\\
    0.8312	0.2652\\
    0.8331	0.2596\\
    0.837	0.2653\\
    0.839	0.2597\\
    0.841	0.2516\\
    0.8449	0.2459\\
    0.8507	0.2421\\
    0.8566	0.2345\\
    0.8605	0.2285\\
    0.8644	0.2341\\
    0.8664	0.2237\\
    0.8742	0.212\\
    0.8821	0.2074\\
    0.884	0.2127\\
    0.886	0.1948\\
    0.8879	0.1995\\
    0.8938	0.1902\\
    0.9016	0.1846\\
    0.9075	0.1761\\
    0.9114	0.1699\\
    0.9153	0.1633\\
    0.9212	0.1686\\
    0.9232	0.1569\\
    0.929	0.1486\\
    0.9369	0.1392\\
    0.9427	0.1318\\
    0.9447	0.1364\\
    0.9467	0.1284\\
    0.9545	0.1259\\
    0.9564	0.1197\\
    0.9623	0.1129\\
    0.9662	0.1067\\
    0.9701	0.1029\\
    0.976	0.0985\\
    0.978	0.0937\\
    0.9838	0.088\\
    0.9878	0.083\\
    0.9917	0.0768\\
    0.9956	0.0729\\
    1.0015	0.0655\\
    1.0093	0.0602\\
    1.0132	0.053\\
    1.0171	0.0482\\
    1.023	0.0432\\
    1.0308	0.0343\\
    1.0347	0.0292\\
    1.0406	0.0226\\
    1.0484	0.0136\\
    1.0523	0.0089\\
    1.0563	0.0044\\
    1.0602	0.0002\\
    1.07	0\\
  };
\addplot [plotstyle2]
table[row sep=crcr]{%
    0.0921	0\\
    0.0921	2.5\\
  };
\addplot [plotstyle3]
table[row sep=crcr]{%
    -0.8858	0\\
    -0.876	0.1759\\
    -0.874	0.5128\\
    -0.8682	0.5258\\
    -0.8662	0.5056\\
    -0.8642	0.5157\\
    -0.8623	0.5203\\
    -0.8564	0.5101\\
    -0.8545	0.5151\\
    -0.8525	0.5198\\
    -0.8505	0.5134\\
    -0.8447	0.5197\\
    -0.8407	0.509\\
    -0.8388	0.5168\\
    -0.8349	0.5082\\
    -0.8329	0.5174\\
    -0.831	0.5134\\
    -0.829	0.5095\\
    -0.827	0.5204\\
    -0.8251	0.5093\\
    -0.8231	0.5257\\
    -0.8212	0.5152\\
    -0.8172	0.5114\\
    -0.8153	0.523\\
    -0.8133	0.5112\\
    -0.8114	0.522\\
    -0.8094	0.516\\
    -0.8075	0.5272\\
    -0.8055	0.5151\\
    -0.7977	0.5123\\
    -0.7918	0.5154\\
    -0.7879	0.5184\\
    -0.784	0.5127\\
    -0.782	0.5171\\
    -0.78	0.5127\\
    -0.7742	0.5186\\
    -0.7722	0.5125\\
    -0.7663	0.5218\\
    -0.7644	0.5256\\
    -0.7624	0.5162\\
    -0.7605	0.5227\\
    -0.7585	0.5189\\
    -0.7566	0.5125\\
    -0.7546	0.5242\\
    -0.7526	0.5167\\
    -0.7468	0.5267\\
    -0.7448	0.5194\\
    -0.7428	0.5151\\
    -0.7409	0.5097\\
    -0.737	0.5194\\
    -0.735	0.5133\\
    -0.7331	0.5161\\
    -0.7311	0.5191\\
    -0.7291	0.5139\\
    -0.7272	0.5056\\
    -0.7252	0.5228\\
    -0.7233	0.518\\
    -0.7213	0.5119\\
    -0.7193	0.5146\\
    -0.7154	0.5221\\
    -0.7135	0.5178\\
    -0.7115	0.5121\\
    -0.7096	0.5192\\
    -0.7076	0.5151\\
    -0.7056	0.5226\\
    -0.7037	0.5124\\
    -0.6998	0.5194\\
    -0.6978	0.5221\\
    -0.6959	0.5159\\
    -0.6939	0.5121\\
    -0.6919	0.5158\\
    -0.69	0.5225\\
    -0.688	0.516\\
    -0.6861	0.4999\\
    -0.6841	0.517\\
    -0.6802	0.5233\\
    -0.6782	0.5153\\
    -0.6743	0.5192\\
    -0.6724	0.508\\
    -0.6704	0.5202\\
    -0.6665	0.5123\\
    -0.6626	0.5207\\
    -0.6606	0.5102\\
    -0.6586	0.5181\\
    -0.6528	0.5093\\
    -0.6489	0.5153\\
    -0.6469	0.523\\
    -0.6449	0.5283\\
    -0.643	0.5203\\
    -0.641	0.5176\\
    -0.6391	0.5232\\
    -0.6371	0.5114\\
    -0.6352	0.5215\\
    -0.6332	0.5163\\
    -0.6293	0.5191\\
    -0.6273	0.5137\\
    -0.6234	0.5198\\
    -0.6214	0.5157\\
    -0.6195	0.5107\\
    -0.6175	0.5263\\
    -0.6156	0.5166\\
    -0.6136	0.5263\\
    -0.6117	0.5231\\
    -0.6097	0.5174\\
    -0.6077	0.5102\\
    -0.6038	0.5162\\
    -0.6019	0.5263\\
    -0.5999	0.516\\
    -0.5979	0.5224\\
    -0.594	0.5093\\
    -0.5921	0.5194\\
    -0.5901	0.5161\\
    -0.5882	0.5073\\
    -0.5862	0.5149\\
    -0.5842	0.5178\\
    -0.5823	0.5221\\
    -0.5764	0.5118\\
    -0.5745	0.5196\\
    -0.5686	0.5081\\
    -0.5666	0.5183\\
    -0.5647	0.513\\
    -0.5588	0.508\\
    -0.5568	0.5232\\
    -0.5549	0.5295\\
    -0.5529	0.5124\\
    -0.549	0.523\\
    -0.547	0.5129\\
    -0.5451	0.5197\\
    -0.5431	0.5143\\
    -0.5412	0.5116\\
    -0.5392	0.527\\
    -0.5353	0.524\\
    -0.5333	0.5164\\
    -0.5294	0.5121\\
    -0.5275	0.5166\\
    -0.5255	0.5234\\
    -0.5235	0.5201\\
    -0.5196	0.5174\\
    -0.5177	0.5119\\
    -0.5157	0.5077\\
    -0.5138	0.518\\
    -0.5118	0.5275\\
    -0.5098	0.5172\\
    -0.5059	0.5224\\
    -0.4981	0.5145\\
    -0.4961	0.5201\\
    -0.4942	0.5149\\
    -0.4922	0.5119\\
    -0.4903	0.5166\\
    -0.4883	0.504\\
    -0.4863	0.5134\\
    -0.4844	0.5182\\
    -0.4824	0.5211\\
    -0.4785	0.5257\\
    -0.4766	0.5117\\
    -0.4746	0.5205\\
    -0.4726	0.514\\
    -0.4707	0.5173\\
    -0.4687	0.5094\\
    -0.4668	0.5224\\
    -0.4628	0.5091\\
    -0.4609	0.5203\\
    -0.4589	0.5134\\
    -0.457	0.516\\
    -0.455	0.5252\\
    -0.4531	0.5094\\
    -0.4511	0.5265\\
    -0.4491	0.5102\\
    -0.4472	0.5205\\
    -0.4433	0.5171\\
    -0.4413	0.5137\\
    -0.4374	0.5188\\
    -0.4354	0.5141\\
    -0.4315	0.5186\\
    -0.4296	0.5139\\
    -0.4276	0.523\\
    -0.4256	0.5152\\
    -0.4237	0.5186\\
    -0.4217	0.5135\\
    -0.4198	0.5178\\
    -0.4178	0.5224\\
    -0.4159	0.5143\\
    -0.41	0.5183\\
    -0.4041	0.5082\\
    -0.4021	0.5127\\
    -0.4002	0.5156\\
    -0.3963	0.5205\\
    -0.3904	0.5154\\
    -0.3884	0.5093\\
    -0.3865	0.5123\\
    -0.3845	0.5058\\
    -0.3826	0.5151\\
    -0.3806	0.5066\\
    -0.3786	0.5136\\
    -0.3767	0.5196\\
    -0.3747	0.5228\\
    -0.3728	0.5155\\
    -0.3669	0.5097\\
    -0.3649	0.5132\\
    -0.363	0.5246\\
    -0.361	0.5167\\
    -0.3552	0.5091\\
    -0.3532	0.5192\\
    -0.3512	0.5129\\
    -0.3473	0.5099\\
    -0.3454	0.5166\\
    -0.3434	0.5105\\
    -0.3414	0.5079\\
    -0.3395	0.5157\\
    -0.3375	0.5196\\
    -0.3317	0.5169\\
    -0.3258	0.5111\\
    -0.3199	0.5203\\
    -0.318	0.5151\\
    -0.316	0.5125\\
    -0.314	0.5095\\
    -0.3101	0.521\\
    -0.3082	0.5156\\
    -0.3062	0.5271\\
    -0.3042	0.5184\\
    -0.3023	0.524\\
    -0.3003	0.5124\\
    -0.2984	0.5194\\
    -0.2964	0.5265\\
    -0.2945	0.5132\\
    -0.2925	0.5225\\
    -0.2905	0.5252\\
    -0.2886	0.5175\\
    -0.2847	0.5236\\
    -0.2827	0.5274\\
    -0.2807	0.5128\\
    -0.2788	0.522\\
    -0.2768	0.5166\\
    -0.2749	0.5118\\
    -0.2729	0.5082\\
    -0.269	0.5173\\
    -0.267	0.5282\\
    -0.2651	0.5107\\
    -0.2631	0.517\\
    -0.2612	0.5108\\
    -0.2592	0.5202\\
    -0.2573	0.5161\\
    -0.2533	0.5221\\
    -0.2514	0.5102\\
    -0.2494	0.5062\\
    -0.2475	0.5211\\
    -0.2455	0.5239\\
    -0.2435	0.5115\\
    -0.2416	0.5291\\
    -0.2396	0.519\\
    -0.2338	0.5118\\
    -0.2318	0.5078\\
    -0.2298	0.5145\\
    -0.224	0.519\\
    -0.22	0.5217\\
    -0.2181	0.5155\\
    -0.2122	0.522\\
    -0.2103	0.5179\\
    -0.2083	0.5133\\
    -0.2063	0.5193\\
    -0.2024	0.5128\\
    -0.2005	0.5185\\
    -0.1985	0.5056\\
    -0.1966	0.5118\\
    -0.1946	0.5178\\
    -0.1926	0.5249\\
    -0.1907	0.5143\\
    -0.1828	0.5053\\
    -0.1809	0.5283\\
    -0.1789	0.508\\
    -0.177	0.5248\\
    -0.175	0.5057\\
    -0.1731	0.5117\\
    -0.1691	0.5302\\
    -0.1672	0.506\\
    -0.1652	0.5166\\
    -0.1633	0.5194\\
    -0.1613	0.5266\\
    -0.1593	0.5189\\
    -0.1554	0.5138\\
    -0.1496	0.5189\\
    -0.1437	0.5133\\
    -0.1417	0.5178\\
    -0.1398	0.5124\\
    -0.1339	0.5175\\
    -0.13	0.5101\\
    -0.128	0.516\\
    -0.1261	0.5268\\
    -0.1241	0.5065\\
    -0.1221	0.5114\\
    -0.1202	0.5181\\
    -0.1163	0.5251\\
    -0.1124	0.5149\\
    -0.1104	0.5183\\
    -0.1084	0.5141\\
    -0.1045	0.5116\\
    -0.0987	0.5141\\
    -0.0947	0.5212\\
    -0.0928	0.508\\
    -0.0889	0.5222\\
    -0.0849	0.5126\\
    -0.083	0.5201\\
    -0.0791	0.5173\\
    -0.0752	0.5225\\
    -0.0732	0.518\\
    -0.0712	0.5146\\
    -0.0693	0.5107\\
    -0.0673	0.5156\\
    -0.0614	0.5096\\
    -0.0595	0.5207\\
    -0.0556	0.5235\\
    -0.0536	0.5158\\
    -0.0517	0.5086\\
    -0.0497	0.5142\\
    -0.0477	0.5178\\
    -0.0458	0.5038\\
    -0.0438	0.5214\\
    -0.0419	0.5131\\
    -0.038	0.5188\\
    -0.036	0.5033\\
    -0.034	0.5187\\
    -0.0321	0.5236\\
    -0.0301	0.5187\\
    -0.0262	0.5243\\
    -0.0242	0.5081\\
    -0.0203	0.5184\\
    -0.0184	0.5154\\
    -0.0164	0.5219\\
    -0.0145	0.5183\\
    -0.0125	0.5108\\
    -0.0105	0.5266\\
    -0.0066	0.5075\\
    -0.0047	0.5253\\
    -0.0027	0.5146\\
    -0.0007	0.5207\\
    0.0012	0.515\\
    0.0032	0.507\\
    0.0051	0.5136\\
    0.0071	0.5228\\
    0.009	0.5139\\
    0.013	0.5049\\
    0.0149	0.513\\
    0.0169	0.5192\\
    0.0188	0.5111\\
    0.0227	0.5169\\
    0.0247	0.5121\\
    0.0267	0.5084\\
    0.0286	0.5243\\
    0.0306	0.5098\\
    0.0325	0.5146\\
    0.0365	0.5185\\
    0.0384	0.5244\\
    0.0404	0.5154\\
    0.0423	0.5071\\
    0.0443	0.5118\\
    0.0482	0.5198\\
    0.0521	0.5147\\
    0.056	0.5194\\
    0.058	0.4988\\
    0.06	0.5242\\
    0.0619	0.5138\\
    0.0639	0.5208\\
    0.0658	0.5261\\
    0.0678	0.5176\\
    0.0697	0.5078\\
    0.0717	0.5112\\
    0.0737	0.525\\
    0.0776	0.5225\\
    0.0795	0.5179\\
    0.0815	0.5261\\
    0.0834	0.5167\\
    0.0874	0.5137\\
    0.0893	0.5184\\
    0.0913	0.5129\\
    0.0932	0.5182\\
    0.0952	0.5238\\
    0.0972	0.5071\\
    0.0991	0.5175\\
    0.1011	0.5081\\
    0.103	0.5172\\
    0.1069	0.5115\\
    0.1128	0.5211\\
    0.1148	0.5142\\
    0.1167	0.5089\\
    0.1187	0.5159\\
    0.1226	0.531\\
    0.1246	0.5136\\
    0.1265	0.5192\\
    0.1285	0.5122\\
    0.1324	0.5217\\
    0.1363	0.5071\\
    0.1383	0.5305\\
    0.1402	0.5199\\
    0.1422	0.5162\\
    0.1481	0.5127\\
    0.152	0.5281\\
    0.1539	0.517\\
    0.1579	0.5232\\
    0.1598	0.5117\\
    0.1637	0.5163\\
    0.1676	0.5232\\
    0.1696	0.5079\\
    0.1716	0.5137\\
    0.1735	0.5165\\
    0.1755	0.5242\\
    0.1774	0.518\\
    0.1833	0.5118\\
    0.1853	0.5221\\
    0.1872	0.5118\\
    0.1892	0.5089\\
    0.1911	0.5223\\
    0.1931	0.515\\
    0.1951	0.5208\\
    0.197	0.5161\\
    0.199	0.525\\
    0.2029	0.5156\\
    0.2048	0.5252\\
    0.2088	0.5129\\
    0.2107	0.5164\\
    0.2146	0.5091\\
    0.2166	0.5168\\
    0.2225	0.514\\
    0.2283	0.5086\\
    0.2303	0.5184\\
    0.2342	0.5136\\
    0.2362	0.5216\\
    0.2381	0.5148\\
    0.244	0.517\\
    0.2479	0.5117\\
    0.2499	0.5158\\
    0.2597	0.5213\\
    0.2616	0.5138\\
    0.2655	0.5253\\
    0.2675	0.5111\\
    0.2695	0.5164\\
    0.2714	0.5204\\
    0.2753	0.508\\
    0.2773	0.5174\\
    0.2793	0.5233\\
    0.2812	0.5142\\
    0.2832	0.5172\\
    0.2851	0.5243\\
    0.2871	0.5138\\
    0.293	0.5179\\
    0.3008	0.5113\\
    0.3027	0.5073\\
    0.3047	0.5168\\
    0.3067	0.5101\\
    0.3145	0.5169\\
    0.3165	0.5095\\
    0.3184	0.5205\\
    0.3204	0.516\\
    0.3262	0.5128\\
    0.3282	0.5183\\
    0.3302	0.5214\\
    0.3341	0.5261\\
    0.338	0.5139\\
    0.3399	0.5184\\
    0.3439	0.5128\\
    0.3458	0.5158\\
    0.3478	0.5273\\
    0.3517	0.5146\\
    0.3537	0.5198\\
    0.3576	0.5251\\
    0.3595	0.514\\
    0.3674	0.5048\\
    0.3693	0.5187\\
    0.3713	0.5157\\
    0.3791	0.512\\
    0.383	0.5256\\
    0.385	0.5227\\
    0.3869	0.5185\\
    0.3889	0.5238\\
    0.3909	0.5189\\
    0.3928	0.5099\\
    0.3948	0.5187\\
    0.3967	0.5155\\
    0.3987	0.5203\\
    0.4026	0.5239\\
    0.4046	0.5084\\
    0.4085	0.5117\\
    0.4104	0.5146\\
    0.4124	0.5233\\
    0.4144	0.5129\\
    0.4163	0.5171\\
    0.4202	0.5139\\
    0.4222	0.5089\\
    0.4241	0.5179\\
    0.4261	0.527\\
    0.4281	0.5077\\
    0.43	0.5183\\
    0.432	0.5075\\
    0.4339	0.5239\\
    0.4359	0.5193\\
    0.4379	0.5119\\
    0.4398	0.5091\\
    0.4418	0.5243\\
    0.4457	0.5089\\
    0.4476	0.5117\\
    0.4496	0.5088\\
    0.4535	0.5159\\
    0.4555	0.5078\\
    0.4594	0.5176\\
    0.4613	0.5107\\
    0.4653	0.5198\\
    0.4672	0.5138\\
    0.4711	0.5223\\
    0.4751	0.5103\\
    0.477	0.5152\\
    0.479	0.5187\\
    0.4809	0.5128\\
    0.4848	0.5058\\
    0.4868	0.5158\\
    0.4907	0.528\\
    0.4927	0.5096\\
    0.4946	0.5165\\
    0.5005	0.5234\\
    0.5025	0.5348\\
    0.5044	0.5159\\
    0.5064	0.5189\\
    0.5123	0.5146\\
    0.5162	0.5305\\
    0.5181	0.5087\\
    0.5201	0.5148\\
    0.522	0.5176\\
    0.526	0.5151\\
    0.5279	0.5188\\
    0.5358	0.5107\\
    0.5377	0.5274\\
    0.5397	0.5188\\
    0.5416	0.5161\\
    0.5455	0.5107\\
    0.5475	0.5217\\
    0.5495	0.5056\\
    0.5514	0.5141\\
    0.5534	0.5203\\
    0.5553	0.5111\\
    0.5573	0.5189\\
    0.5592	0.5313\\
    0.5612	0.526\\
    0.5632	0.5209\\
    0.569	0.5168\\
    0.571	0.51\\
    0.5749	0.5165\\
    0.5769	0.5203\\
    0.5808	0.5154\\
    0.5827	0.5215\\
    0.5847	0.5182\\
    0.5906	0.5204\\
    0.5925	0.5165\\
    0.5945	0.512\\
    0.6004	0.5163\\
    0.6043	0.5195\\
    0.6082	0.5156\\
    0.6102	0.5207\\
    0.6121	0.5153\\
    0.6141	0.5076\\
    0.618	0.5164\\
    0.6219	0.5241\\
    0.6258	0.5177\\
    0.6278	0.5074\\
    0.6337	0.5199\\
    0.6356	0.5168\\
    0.6376	0.526\\
    0.6395	0.518\\
    0.6434	0.5214\\
    0.6454	0.5182\\
    0.6493	0.5133\\
    0.6513	0.5181\\
    0.6591	0.5159\\
    0.6611	0.5095\\
    0.663	0.5173\\
    0.6669	0.5082\\
    0.6709	0.5166\\
    0.6728	0.5193\\
    0.6748	0.5097\\
    0.6767	0.526\\
    0.6787	0.5132\\
    0.6846	0.5195\\
    0.6885	0.5093\\
    0.6924	0.5131\\
    0.6944	0.5239\\
    0.6963	0.5077\\
    0.6983	0.5171\\
    0.7022	0.5304\\
    0.7041	0.5225\\
    0.7061	0.5086\\
    0.7081	0.5163\\
    0.712	0.5206\\
    0.7159	0.5165\\
    0.7179	0.5207\\
    0.7198	0.514\\
    0.7218	0.507\\
    0.7237	0.52\\
    0.7276	0.5093\\
    0.7296	0.5198\\
    0.7316	0.5233\\
    0.7335	0.5147\\
    0.7355	0.5229\\
    0.7374	0.5102\\
    0.7413	0.5196\\
    0.7433	0.5167\\
    0.7472	0.5105\\
    0.7492	0.5165\\
    0.7511	0.5239\\
    0.7531	0.5141\\
    0.757	0.5223\\
    0.759	0.5079\\
    0.7609	0.5244\\
    0.7629	0.5209\\
    0.7648	0.5157\\
    0.7688	0.5202\\
    0.7727	0.5164\\
    0.7766	0.5234\\
    0.7785	0.5192\\
    0.7805	0.5084\\
    0.7825	0.5163\\
    0.7844	0.5194\\
    0.7864	0.5127\\
    0.7883	0.5071\\
    0.7903	0.5194\\
    0.7942	0.516\\
    0.7981	0.5133\\
    0.802	0.5284\\
    0.804	0.5152\\
    0.8099	0.5093\\
    0.8177	0.5224\\
    0.8197	0.5182\\
    0.8216	0.5248\\
    0.8236	0.5194\\
    0.8314	0.5151\\
    0.8334	0.5192\\
    0.8373	0.5127\\
    0.8392	0.5239\\
    0.8412	0.5102\\
    0.8432	0.524\\
    0.8451	0.517\\
    0.8471	0.5135\\
    0.849	0.5165\\
    0.8549	0.5239\\
    0.8569	0.5079\\
    0.8588	0.5178\\
    0.8627	0.5125\\
    0.8647	0.522\\
    0.8686	0.5164\\
    0.8706	0.5075\\
    0.8725	0.5243\\
    0.8745	0.5182\\
    0.8765	0.5221\\
    0.8784	0.5114\\
    0.8823	0.5176\\
    0.8843	0.5235\\
    0.8862	0.5076\\
    0.8882	0.5105\\
    0.8902	0.517\\
    0.8921	0.5102\\
    0.8941	0.5158\\
    0.898	0.525\\
    0.8999	0.5138\\
    0.9039	0.5266\\
    0.9058	0.5166\\
    0.9078	0.5194\\
    0.9117	0.5105\\
    0.9137	0.5166\\
    0.9156	0.5231\\
    0.9176	0.5147\\
    0.9234	0.5245\\
    0.9254	0.5154\\
    0.9274	0.5115\\
    0.9293	0.5155\\
    0.9313	0.5196\\
    0.9332	0.5076\\
    0.9352	0.5199\\
    0.9391	0.5086\\
    0.9411	0.5126\\
    0.943	0.5177\\
    0.9469	0.5118\\
    0.9489	0.5154\\
    0.9509	0.5111\\
    0.9528	0.5188\\
    0.9548	0.5157\\
    0.9587	0.5106\\
    0.9606	0.5219\\
    0.9646	0.5144\\
    0.9665	0.5195\\
    0.9704	0.5233\\
    0.9744	0.5138\\
    0.9763	0.5177\\
    0.9783	0.5142\\
    0.9802	0.5101\\
    0.9822	0.5186\\
    0.9841	0.5221\\
    0.9861	0.5163\\
    0.9881	0.5206\\
    0.99	0.5157\\
    0.992	0.5121\\
    0.9959	0.5152\\
    0.9978	0.5072\\
    0.9998	0.5166\\
    1.0018	0.5138\\
    1.0057	0.509\\
    1.0076	0.5191\\
    1.0096	0.5237\\
    1.0135	0.5194\\
    1.0155	0.5139\\
    1.0174	0.504\\
    1.0194	0.5111\\
    1.0213	0.5158\\
    1.0272	0.5205\\
    1.0292	0.504\\
    1.0311	0.5178\\
    1.0331	0.5055\\
    1.0351	0.5126\\
    1.037	0.5084\\
    1.039	0.5203\\
    1.0409	0.5135\\
    1.0429	0.5208\\
    1.0448	0.5177\\
    1.0488	0.5097\\
    1.0507	0.5199\\
    1.0527	0.5171\\
    1.0566	0.5095\\
    1.0585	0.5209\\
    1.0605	0.1744\\
    1.0625	0\\
  };
\addplot [plotstyle4]
table[row sep=crcr]{%
    0.0923	0\\
    0.0923	2.5\\
  };
\addplot [plotstyle7]
table[row sep=crcr]{%
    -0.8852	0\\
    -0.8754	0.0004\\
    -0.8715	0.0043\\
    -0.8676	0.0085\\
    -0.8637	0.0143\\
    -0.8598	0.0197\\
    -0.8559	0.0249\\
    -0.85	0.0303\\
    -0.8441	0.0388\\
    -0.8383	0.0432\\
    -0.8343	0.0499\\
    -0.8285	0.0549\\
    -0.8246	0.0613\\
    -0.8187	0.0658\\
    -0.8128	0.0753\\
    -0.805	0.0831\\
    -0.8011	0.0877\\
    -0.7952	0.0953\\
    -0.7913	0.0991\\
    -0.7854	0.1075\\
    -0.7815	0.1151\\
    -0.7737	0.1184\\
    -0.7698	0.1252\\
    -0.7619	0.1301\\
    -0.758	0.1391\\
    -0.7522	0.1447\\
    -0.7463	0.154\\
    -0.7443	0.1496\\
    -0.7424	0.1609\\
    -0.7404	0.1562\\
    -0.7365	0.1617\\
    -0.7345	0.1706\\
    -0.7326	0.1663\\
    -0.7287	0.1717\\
    -0.7267	0.1761\\
    -0.7208	0.1818\\
    -0.7111	0.1906\\
    -0.7091	0.1964\\
    -0.7032	0.2\\
    -0.7013	0.207\\
    -0.6935	0.2108\\
    -0.6915	0.215\\
    -0.6895	0.2108\\
    -0.6876	0.2164\\
    -0.6798	0.2313\\
    -0.6778	0.2354\\
    -0.6758	0.2313\\
    -0.6739	0.2382\\
    -0.6719	0.2312\\
    -0.67	0.2414\\
    -0.6661	0.2455\\
    -0.6621	0.2401\\
    -0.6602	0.2453\\
    -0.6582	0.259\\
    -0.6563	0.2546\\
    -0.6524	0.2648\\
    -0.6504	0.2577\\
    -0.6484	0.2645\\
    -0.6445	0.2707\\
    -0.6387	0.277\\
    -0.6348	0.2828\\
    -0.6308	0.288\\
    -0.6289	0.2834\\
    -0.625	0.2881\\
    -0.6191	0.2943\\
    -0.6171	0.2999\\
    -0.6132	0.3112\\
    -0.6113	0.3016\\
    -0.6074	0.3128\\
    -0.6054	0.3079\\
    -0.6015	0.3233\\
    -0.5976	0.3195\\
    -0.5956	0.3292\\
    -0.5878	0.3346\\
    -0.5839	0.3397\\
    -0.578	0.3499\\
    -0.5721	0.3534\\
    -0.5702	0.3595\\
    -0.5663	0.3519\\
    -0.5643	0.3594\\
    -0.5624	0.373\\
    -0.5604	0.3686\\
    -0.5584	0.373\\
    -0.5506	0.3791\\
    -0.5487	0.3851\\
    -0.5408	0.3881\\
    -0.535	0.393\\
    -0.533	0.3994\\
    -0.5291	0.4142\\
    -0.5271	0.4057\\
    -0.5213	0.4194\\
    -0.5193	0.411\\
    -0.5173	0.4244\\
    -0.5095	0.4216\\
    -0.5056	0.4287\\
    -0.5017	0.4402\\
    -0.4978	0.4332\\
    -0.4958	0.4397\\
    -0.49	0.4499\\
    -0.486	0.4561\\
    -0.4841	0.4435\\
    -0.4821	0.4582\\
    -0.4763	0.4648\\
    -0.4704	0.4746\\
    -0.4665	0.4803\\
    -0.4606	0.4858\\
    -0.4586	0.4804\\
    -0.4547	0.4913\\
    -0.4528	0.496\\
    -0.4489	0.4893\\
    -0.4469	0.4966\\
    -0.4449	0.5015\\
    -0.443	0.4942\\
    -0.441	0.5084\\
    -0.4391	0.5145\\
    -0.4371	0.5076\\
    -0.4352	0.513\\
    -0.4332	0.5062\\
    -0.4312	0.5103\\
    -0.4293	0.5264\\
    -0.4254	0.5209\\
    -0.4215	0.53\\
    -0.4156	0.538\\
    -0.4097	0.5495\\
    -0.4058	0.5447\\
    -0.4039	0.5502\\
    -0.3999	0.5625\\
    -0.398	0.5531\\
    -0.3941	0.5625\\
    -0.3921	0.5688\\
    -0.3902	0.5627\\
    -0.3843	0.5734\\
    -0.3823	0.581\\
    -0.3804	0.5736\\
    -0.3784	0.5777\\
    -0.3745	0.5861\\
    -0.3725	0.5932\\
    -0.3686	0.5979\\
    -0.3667	0.585\\
    -0.3628	0.5893\\
    -0.3608	0.6048\\
    -0.3549	0.6129\\
    -0.353	0.598\\
    -0.351	0.6128\\
    -0.3452	0.6205\\
    -0.3432	0.614\\
    -0.3412	0.6268\\
    -0.3373	0.6214\\
    -0.3354	0.6389\\
    -0.3334	0.6287\\
    -0.3295	0.6389\\
    -0.3236	0.626\\
    -0.3217	0.6501\\
    -0.3178	0.6632\\
    -0.3158	0.649\\
    -0.3138	0.658\\
    -0.3119	0.6522\\
    -0.3099	0.6608\\
    -0.308	0.6676\\
    -0.306	0.673\\
    -0.3041	0.6655\\
    -0.3001	0.6782\\
    -0.2962	0.668\\
    -0.2943	0.6766\\
    -0.2904	0.682\\
    -0.2884	0.6894\\
    -0.2865	0.6816\\
    -0.2845	0.6883\\
    -0.2825	0.681\\
    -0.2806	0.6997\\
    -0.2786	0.6826\\
    -0.2767	0.7003\\
    -0.2708	0.6942\\
    -0.2688	0.7093\\
    -0.2669	0.7044\\
    -0.263	0.7086\\
    -0.261	0.7152\\
    -0.2551	0.73\\
    -0.2512	0.7185\\
    -0.2493	0.7283\\
    -0.2434	0.74\\
    -0.2414	0.7309\\
    -0.2375	0.7501\\
    -0.2356	0.7442\\
    -0.2297	0.7547\\
    -0.2277	0.7386\\
    -0.2238	0.7612\\
    -0.2199	0.7547\\
    -0.218	0.7695\\
    -0.2141	0.7813\\
    -0.2121	0.7677\\
    -0.2101	0.7597\\
    -0.2082	0.7672\\
    -0.2043	0.7843\\
    -0.2004	0.7802\\
    -0.1964	0.7897\\
    -0.1945	0.7849\\
    -0.1925	0.7924\\
    -0.1867	0.8048\\
    -0.1827	0.8104\\
    -0.1808	0.8045\\
    -0.1769	0.7933\\
    -0.1749	0.8088\\
    -0.171	0.8132\\
    -0.169	0.8027\\
    -0.1632	0.8072\\
    -0.1612	0.794\\
    -0.1573	0.809\\
    -0.1553	0.8023\\
    -0.1534	0.811\\
    -0.1514	0.817\\
    -0.1495	0.8093\\
    -0.1475	0.7967\\
    -0.1456	0.8041\\
    -0.1436	0.7985\\
    -0.1417	0.8032\\
    -0.1377	0.7917\\
    -0.1358	0.8031\\
    -0.1319	0.7968\\
    -0.1299	0.7894\\
    -0.124	0.8103\\
    -0.1221	0.8167\\
    -0.1201	0.8081\\
    -0.1182	0.7964\\
    -0.1162	0.8191\\
    -0.1143	0.8012\\
    -0.1123	0.8082\\
    -0.1103	0.7984\\
    -0.1084	0.7934\\
    -0.1064	0.8102\\
    -0.1045	0.8038\\
    -0.1025	0.7945\\
    -0.1006	0.8033\\
    -0.0986	0.8082\\
    -0.0927	0.8141\\
    -0.0908	0.8086\\
    -0.0888	0.8037\\
    -0.0829	0.8083\\
    -0.081	0.8037\\
    -0.0771	0.8108\\
    -0.0712	0.8074\\
    -0.0673	0.7922\\
    -0.0634	0.7995\\
    -0.0595	0.79\\
    -0.0575	0.8024\\
    -0.0536	0.811\\
    -0.0438	0.7916\\
    -0.0419	0.7966\\
    -0.0379	0.802\\
    -0.034	0.7885\\
    -0.0321	0.8052\\
    -0.0282	0.8125\\
    -0.0262	0.7972\\
    -0.0242	0.8044\\
    -0.0223	0.8109\\
    -0.0203	0.7978\\
    -0.0164	0.8149\\
    -0.0125	0.796\\
    -0.0105	0.8004\\
    -0.0086	0.8072\\
    -0.0047	0.8017\\
    0.0012	0.8198\\
    0.0031	0.8083\\
    0.0071	0.802\\
    0.0129	0.8069\\
    0.0208	0.8011\\
    0.0227	0.8064\\
    0.0305	0.7999\\
    0.0325	0.7953\\
    0.0345	0.7896\\
    0.0364	0.799\\
    0.0384	0.8137\\
    0.0403	0.8063\\
    0.0423	0.8179\\
    0.0442	0.8119\\
    0.0462	0.8058\\
    0.0482	0.8011\\
    0.0521	0.8063\\
    0.056	0.8111\\
    0.0579	0.8037\\
    0.0618	0.7908\\
    0.0638	0.8039\\
    0.0658	0.7955\\
    0.0716	0.8064\\
    0.0755	0.8137\\
    0.0775	0.8066\\
    0.0795	0.7955\\
    0.0834	0.8056\\
    0.0853	0.7996\\
    0.0873	0.8042\\
    0.0892	0.795\\
    0.0932	0.8092\\
    0.0951	0.7915\\
    0.0971	0.7961\\
    0.099	0.8052\\
    0.1049	0.8095\\
    0.1069	0.7966\\
    0.1088	0.8012\\
    0.1108	0.7915\\
    0.1127	0.7958\\
    0.1147	0.8067\\
    0.1186	0.8264\\
    0.1206	0.798\\
    0.1225	0.8058\\
    0.1264	0.8121\\
    0.1284	0.8168\\
    0.1303	0.7964\\
    0.1362	0.8066\\
    0.1401	0.8109\\
    0.1421	0.8043\\
    0.144	0.7932\\
    0.146	0.8039\\
    0.1479	0.8131\\
    0.1499	0.8013\\
    0.1519	0.8104\\
    0.1538	0.8012\\
    0.1558	0.7937\\
    0.1597	0.7994\\
    0.1616	0.804\\
    0.1656	0.7924\\
    0.1675	0.8058\\
    0.1695	0.798\\
    0.1714	0.8039\\
    0.1753	0.7967\\
    0.1773	0.8053\\
    0.1793	0.8008\\
    0.1812	0.7913\\
    0.1832	0.801\\
    0.191	0.8132\\
    0.193	0.8048\\
    0.1949	0.7929\\
    0.1969	0.8038\\
    0.1988	0.7975\\
    0.2008	0.8094\\
    0.2047	0.7945\\
    0.2066	0.8117\\
    0.2086	0.7882\\
    0.2106	0.8044\\
    0.2125	0.8085\\
    0.2164	0.7986\\
    0.2184	0.8026\\
    0.2203	0.7965\\
    0.2243	0.8036\\
    0.2262	0.8168\\
    0.2282	0.8031\\
    0.2301	0.8105\\
    0.2321	0.8166\\
    0.234	0.8105\\
    0.236	0.7996\\
    0.238	0.8083\\
    0.2419	0.7969\\
    0.2438	0.8042\\
    0.2536	0.802\\
    0.2556	0.8077\\
    0.2575	0.7936\\
    0.2595	0.8095\\
    0.2614	0.8136\\
    0.2634	0.8032\\
    0.2654	0.7952\\
    0.2673	0.8056\\
    0.2693	0.7946\\
    0.2751	0.7985\\
    0.279	0.8057\\
    0.283	0.7991\\
    0.2888	0.8134\\
    0.2908	0.8014\\
    0.2927	0.8151\\
    0.2947	0.8085\\
    0.2986	0.8173\\
    0.3025	0.7937\\
    0.3064	0.812\\
    0.3084	0.8002\\
    0.3123	0.8043\\
    0.3143	0.7922\\
    0.3162	0.808\\
    0.3201	0.7944\\
    0.3221	0.7985\\
    0.3241	0.8077\\
    0.326	0.8014\\
    0.328	0.8057\\
    0.3358	0.8001\\
    0.3378	0.8049\\
    0.3417	0.7947\\
    0.3436	0.806\\
    0.3475	0.8006\\
    0.3495	0.7949\\
    0.3534	0.8053\\
    0.3554	0.799\\
    0.3612	0.8047\\
    0.3671	0.8152\\
    0.3691	0.8047\\
    0.373	0.7922\\
    0.3769	0.7972\\
    0.3788	0.793\\
    0.3828	0.7875\\
    0.3847	0.7828\\
    0.3886	0.7744\\
    0.3925	0.7662\\
    0.3945	0.7716\\
    0.3984	0.7765\\
    0.4004	0.765\\
    0.4023	0.7574\\
    0.4043	0.7632\\
    0.4062	0.7552\\
    0.4102	0.751\\
    0.416	0.7462\\
    0.418	0.736\\
    0.4219	0.7478\\
    0.4238	0.7423\\
    0.4258	0.7365\\
    0.4317	0.7294\\
    0.4336	0.7241\\
    0.4395	0.7308\\
    0.4415	0.7192\\
    0.4473	0.7151\\
    0.4493	0.7094\\
    0.4512	0.724\\
    0.4532	0.7051\\
    0.4591	0.7007\\
    0.461	0.6956\\
    0.463	0.6879\\
    0.4649	0.6928\\
    0.4689	0.6885\\
    0.4728	0.6796\\
    0.4747	0.6749\\
    0.4786	0.6794\\
    0.4845	0.661\\
    0.4884	0.6551\\
    0.4904	0.6603\\
    0.4962	0.6669\\
    0.4982	0.6585\\
    0.5002	0.6519\\
    0.5041	0.656\\
    0.506	0.6414\\
    0.508	0.6469\\
    0.5099	0.6407\\
    0.5119	0.6352\\
    0.5139	0.6436\\
    0.5158	0.6349\\
    0.5178	0.6308\\
    0.5217	0.6256\\
    0.5256	0.6187\\
    0.5276	0.611\\
    0.5295	0.6159\\
    0.5315	0.6095\\
    0.5373	0.6155\\
    0.5393	0.6024\\
    0.5413	0.6113\\
    0.5432	0.5991\\
    0.5452	0.594\\
    0.551	0.5856\\
    0.553	0.5906\\
    0.5589	0.5735\\
    0.5628	0.5912\\
    0.5647	0.5981\\
    0.5667	0.5702\\
    0.5706	0.5657\\
    0.5726	0.556\\
    0.5745	0.5747\\
    0.5765	0.5633\\
    0.5804	0.5533\\
    0.5882	0.5456\\
    0.5902	0.536\\
    0.5941	0.54\\
    0.598	0.5357\\
    0.6	0.5441\\
    0.6019	0.5373\\
    0.6039	0.5271\\
    0.6117	0.5185\\
    0.6176	0.5073\\
    0.6215	0.5142\\
    0.6254	0.5104\\
    0.6273	0.5041\\
    0.6313	0.4928\\
    0.6332	0.4972\\
    0.6352	0.4867\\
    0.6391	0.4945\\
    0.641	0.4839\\
    0.6469	0.4728\\
    0.6508	0.4767\\
    0.6528	0.4718\\
    0.6567	0.4663\\
    0.6626	0.4624\\
    0.6684	0.4423\\
    0.6724	0.4521\\
    0.6743	0.4478\\
    0.6763	0.4411\\
    0.6782	0.4463\\
    0.6821	0.4389\\
    0.688	0.4285\\
    0.6919	0.4327\\
    0.6939	0.424\\
    0.6958	0.4306\\
    0.6978	0.4266\\
    0.6997	0.4174\\
    0.7017	0.427\\
    0.7037	0.4157\\
    0.7056	0.4045\\
    0.7095	0.4088\\
    0.7134	0.4003\\
    0.7174	0.3864\\
    0.7193	0.3978\\
    0.7213	0.3928\\
    0.7252	0.388\\
    0.7291	0.3799\\
    0.7311	0.3911\\
    0.733	0.3797\\
    0.7389	0.3708\\
    0.7408	0.3652\\
    0.7428	0.3756\\
    0.7448	0.3655\\
    0.7487	0.3605\\
    0.7526	0.353\\
    0.7565	0.3585\\
    0.7624	0.3502\\
    0.7663	0.3456\\
    0.7682	0.3381\\
    0.7721	0.3274\\
    0.7741	0.3372\\
    0.7761	0.332\\
    0.78	0.3178\\
    0.7819	0.3272\\
    0.7858	0.3172\\
    0.7878	0.3261\\
    0.7898	0.314\\
    0.7917	0.3043\\
    0.7937	0.309\\
    0.7995	0.3024\\
    0.8054	0.2973\\
    0.8074	0.3032\\
    0.8093	0.2939\\
    0.8113	0.2878\\
    0.8152	0.2829\\
    0.823	0.2737\\
    0.825	0.2692\\
    0.8328	0.2559\\
    0.8348	0.2657\\
    0.8387	0.2544\\
    0.8465	0.2513\\
    0.8485	0.2404\\
    0.8504	0.2506\\
    0.8524	0.2405\\
    0.8543	0.2352\\
    0.8602	0.2308\\
    0.8661	0.2221\\
    0.868	0.2168\\
    0.8739	0.2209\\
    0.8759	0.2133\\
    0.8778	0.2085\\
    0.8817	0.2124\\
    0.8856	0.2047\\
    0.8896	0.1981\\
    0.8954	0.1917\\
    0.8993	0.1826\\
    0.9013	0.189\\
    0.9032	0.1791\\
    0.9072	0.174\\
    0.9111	0.1783\\
    0.915	0.1666\\
    0.9209	0.1615\\
    0.9287	0.1501\\
    0.9346	0.1452\\
    0.9404	0.1395\\
    0.9443	0.1319\\
    0.9483	0.1278\\
    0.9541	0.1238\\
    0.9561	0.1177\\
    0.958	0.1232\\
    0.96	0.1165\\
    0.9639	0.1104\\
    0.9659	0.1054\\
    0.9737	0.1015\\
    0.9776	0.0945\\
    0.9835	0.0872\\
    0.9874	0.0805\\
    0.9952	0.0744\\
    0.9991	0.0685\\
    1.007	0.0592\\
    1.0148	0.0535\\
    1.0207	0.0463\\
    1.0246	0.0393\\
    1.0304	0.0351\\
    1.0344	0.0288\\
    1.0402	0.023\\
    1.0461	0.0176\\
    1.05	0.0131\\
    1.052	0.0091\\
    1.0559	0.005\\
    1.0598	0.0005\\
    1.0696	0\\
  };
\addplot [plotstyle8]
table[row sep=crcr]{%
    0.0923	0\\
    0.0923	2.5\\
  };
%   \end{axis}
% \end{tikzpicture}%

==> figures/probabilityDistributions/h2.tikz <==
% This file was created by matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
% \begin{tikzpicture}
%   \footnotesize

%   \begin{axis}[%
%       width=0.08	\textwidth,
%       height=1.4cm,
%       at={(0in,0in)},
%       scale only axis,
%       xmin=-0.6,
%       xmax=1.2,
%       xlabel style={font=\color{white!15!black},yshift=0.15cm},
%       xlabel={$\mathstrut h_{2(1)}$},
%       ymin=0,
%       ymax=2.5,
%       yticklabel=\empty,
%       xtick={-1,0,1},
%       axis background/.style={fill=white}
%     ]
\addplot [plotstyle1]
table[row sep=crcr]{%
    -0.01	0\\
    -0.0046	0\\
    -0.0014	8.8033\\
    -0.0003	293.8359\\
    0.0008	92.1372\\
    0.0019	1.0612\\
    0.0073	0.807\\
    0.0127	0.8116\\
    0.0181	0.7961\\
    0.0235	0.7999\\
    0.0289	0.8056\\
    0.0343	0.8104\\
    0.0397	0.8037\\
    0.0451	0.8034\\
    0.0505	0.8028\\
    0.0559	0.8093\\
    0.0613	0.8037\\
    0.0668	0.8125\\
    0.0722	0.7965\\
    0.0776	0.805\\
    0.083	0.7923\\
    0.0884	0.7981\\
    0.0938	0.8002\\
    0.0992	0.8057\\
    0.1046	0.8029\\
    0.11	0.8028\\
    0.1154	0.8038\\
    0.1208	0.8076\\
    0.1262	0.804\\
    0.1316	0.8065\\
    0.137	0.8067\\
    0.1424	0.8019\\
    0.1478	0.7992\\
    0.1532	0.8118\\
    0.1586	0.8125\\
    0.164	0.8079\\
    0.1695	0.8007\\
    0.1749	0.8026\\
    0.1803	0.8053\\
    0.1857	0.8042\\
    0.1911	0.7999\\
    0.1965	0.8048\\
    0.2019	0.8083\\
    0.2073	0.7943\\
    0.2127	0.8015\\
    0.2181	0.799\\
    0.2235	0.8084\\
    0.2289	0.806\\
    0.2343	0.7894\\
    0.2397	0.8038\\
    0.2451	0.8\\
    0.2505	0.8098\\
    0.2559	0.8012\\
    0.2613	0.8194\\
    0.2667	0.7977\\
    0.2722	0.798\\
    0.2776	0.807\\
    0.283	0.7944\\
    0.2884	0.8089\\
    0.2938	0.8073\\
    0.2992	0.799\\
    0.3046	0.8121\\
    0.31	0.8065\\
    0.3154	0.8013\\
    0.3208	0.8033\\
    0.3262	0.7946\\
    0.3316	0.8019\\
    0.337	0.8016\\
    0.3424	0.8059\\
    0.3478	0.8061\\
    0.3532	0.7892\\
    0.3586	0.8055\\
    0.364	0.8009\\
    0.3694	0.7986\\
    0.3749	0.7963\\
    0.3803	0.7896\\
    0.3857	0.7894\\
    0.3911	0.776\\
    0.3965	0.7699\\
    0.4019	0.7774\\
    0.4073	0.7615\\
    0.4127	0.7587\\
    0.4181	0.7461\\
    0.4235	0.7436\\
    0.4289	0.734\\
    0.4343	0.7308\\
    0.4397	0.7294\\
    0.4451	0.7188\\
    0.4505	0.6995\\
    0.4559	0.7089\\
    0.4613	0.6879\\
    0.4667	0.6843\\
    0.4721	0.683\\
    0.4776	0.6754\\
    0.483	0.6735\\
    0.4884	0.6594\\
    0.4938	0.654\\
    0.4992	0.6596\\
    0.5046	0.6452\\
    0.51	0.6343\\
    0.5154	0.6291\\
    0.5208	0.6199\\
    0.5262	0.625\\
    0.5316	0.6119\\
    0.537	0.6028\\
    0.5424	0.5995\\
    0.5478	0.5966\\
    0.5532	0.5903\\
    0.5586	0.5823\\
    0.564	0.5771\\
    0.5694	0.5782\\
    0.5748	0.5539\\
    0.5803	0.5541\\
    0.5857	0.5512\\
    0.5911	0.543\\
    0.5965	0.5449\\
    0.6019	0.5366\\
    0.6073	0.5292\\
    0.6127	0.5175\\
    0.6181	0.5115\\
    0.6235	0.5081\\
    0.6289	0.501\\
    0.6343	0.4994\\
    0.6397	0.5035\\
    0.6451	0.4873\\
    0.6505	0.4739\\
    0.6559	0.4713\\
    0.6613	0.4712\\
    0.6667	0.4611\\
    0.6721	0.4515\\
    0.6775	0.4498\\
    0.683	0.434\\
    0.6884	0.4267\\
    0.6938	0.4205\\
    0.6992	0.4183\\
    0.7046	0.4139\\
    0.71	0.4024\\
    0.7154	0.3939\\
    0.7208	0.3942\\
    0.7262	0.3875\\
    0.7316	0.378\\
    0.737	0.3813\\
    0.7424	0.3682\\
    0.7478	0.3657\\
    0.7532	0.3539\\
    0.7586	0.3457\\
    0.764	0.3431\\
    0.7694	0.3292\\
    0.7748	0.3283\\
    0.7802	0.3374\\
    0.7856	0.3156\\
    0.7911	0.3086\\
    0.7965	0.3026\\
    0.8019	0.2986\\
    0.8073	0.2913\\
    0.8127	0.2878\\
    0.8181	0.2851\\
    0.8235	0.2819\\
    0.8289	0.2675\\
    0.8343	0.2628\\
    0.8397	0.2563\\
    0.8451	0.2468\\
    0.8505	0.2423\\
    0.8559	0.2383\\
    0.8613	0.2266\\
    0.8667	0.2255\\
    0.8721	0.221\\
    0.8775	0.2113\\
    0.8829	0.2111\\
    0.8883	0.1972\\
    0.8938	0.1904\\
    0.8992	0.1919\\
    0.9046	0.1801\\
    0.91	0.1734\\
    0.9154	0.1632\\
    0.9208	0.17\\
    0.9262	0.1553\\
    0.9316	0.1479\\
    0.937	0.139\\
    0.9424	0.1329\\
    0.9478	0.1284\\
    0.9532	0.1322\\
    0.9586	0.1175\\
    0.964	0.1123\\
    0.9694	0.105\\
    0.9748	0.1013\\
    0.9802	0.0935\\
    0.9856	0.0883\\
    0.991	0.081\\
    0.9965	0.0713\\
    1.0019	0.0654\\
    1.0073	0.0637\\
    1.0127	0.0544\\
    1.0181	0.0487\\
    1.0235	0.0446\\
    1.0289	0.0399\\
    1.0343	0.0293\\
    1.0397	0.0225\\
    1.0451	0.0161\\
    1.0505	0.0105\\
    1.0559	0.0052\\
    1.0613	0\\
    1.0667	0\\
  };
\addplot [plotstyle5]
table[row sep=crcr]{%
    -0.01	0\\
    -0.0046	0\\
    -0.0013	6.5301\\
    -0.0003	215.552\\
    0.0008	66.7003\\
    0.0019	0.8356\\
    0.0073	0.6534\\
    0.0127	0.6511\\
    0.0181	0.6393\\
    0.0235	0.643\\
    0.0289	0.6577\\
    0.0343	0.6501\\
    0.0397	0.6524\\
    0.0452	0.6464\\
    0.0506	0.6486\\
    0.056	0.6455\\
    0.0614	0.6513\\
    0.0668	0.6479\\
    0.0722	0.6513\\
    0.0776	0.6361\\
    0.083	0.6544\\
    0.0884	0.6641\\
    0.0938	0.6486\\
    0.0992	0.6548\\
    0.1046	0.6441\\
    0.11	0.6499\\
    0.1154	0.6512\\
    0.1208	0.6513\\
    0.1263	0.6601\\
    0.1317	0.6462\\
    0.1371	0.6446\\
    0.1425	0.6501\\
    0.1479	0.6543\\
    0.1533	0.6517\\
    0.1587	0.6504\\
    0.1641	0.6561\\
    0.1695	0.6549\\
    0.1749	0.643\\
    0.1803	0.6379\\
    0.1857	0.651\\
    0.1911	0.6537\\
    0.1965	0.6548\\
    0.202	0.651\\
    0.2074	0.6431\\
    0.2128	0.649\\
    0.2182	0.6444\\
    0.2236	0.6471\\
    0.229	0.6463\\
    0.2344	0.6502\\
    0.2398	0.6569\\
    0.2452	0.6498\\
    0.2506	0.6406\\
    0.256	0.6525\\
    0.2614	0.6547\\
    0.2668	0.6491\\
    0.2722	0.6367\\
    0.2776	0.6565\\
    0.2831	0.6491\\
    0.2885	0.6508\\
    0.2939	0.6338\\
    0.2993	0.6592\\
    0.3047	0.6435\\
    0.3101	0.6385\\
    0.3155	0.6486\\
    0.3209	0.6425\\
    0.3263	0.6601\\
    0.3317	0.6516\\
    0.3371	0.6501\\
    0.3425	0.6559\\
    0.3479	0.6529\\
    0.3533	0.6473\\
    0.3588	0.6439\\
    0.3642	0.6544\\
    0.3696	0.6566\\
    0.375	0.6548\\
    0.3804	0.6576\\
    0.3858	0.6499\\
    0.3912	0.651\\
    0.3966	0.6496\\
    0.402	0.6449\\
    0.4074	0.6444\\
    0.4128	0.6475\\
    0.4182	0.649\\
    0.4236	0.6571\\
    0.429	0.6513\\
    0.4344	0.6533\\
    0.4399	0.6483\\
    0.4453	0.6476\\
    0.4507	0.6495\\
    0.4561	0.6425\\
    0.4615	0.6342\\
    0.4669	0.649\\
    0.4723	0.651\\
    0.4777	0.6502\\
    0.4831	0.6526\\
    0.4885	0.6532\\
    0.4939	0.6593\\
    0.4993	0.6514\\
    0.5047	0.6483\\
    0.5101	0.6493\\
    0.5155	0.6492\\
    0.521	0.6539\\
    0.5264	0.6586\\
    0.5318	0.6515\\
    0.5372	0.657\\
    0.5426	0.648\\
    0.548	0.6512\\
    0.5534	0.6502\\
    0.5588	0.6506\\
    0.5642	0.6402\\
    0.5696	0.6612\\
    0.575	0.6423\\
    0.5804	0.6411\\
    0.5858	0.6498\\
    0.5912	0.6523\\
    0.5967	0.6477\\
    0.6021	0.6408\\
    0.6075	0.6635\\
    0.6129	0.6466\\
    0.6183	0.6469\\
    0.6237	0.6568\\
    0.6291	0.6405\\
    0.6345	0.6493\\
    0.6399	0.6535\\
    0.6453	0.6547\\
    0.6507	0.6467\\
    0.6561	0.6558\\
    0.6615	0.6684\\
    0.6669	0.6526\\
    0.6723	0.6424\\
    0.6778	0.6533\\
    0.6832	0.6509\\
    0.6886	0.651\\
    0.694	0.6441\\
    0.6994	0.6535\\
    0.7048	0.6383\\
    0.7102	0.6497\\
    0.7156	0.6437\\
    0.721	0.6546\\
    0.7264	0.6489\\
    0.7318	0.6531\\
    0.7372	0.6465\\
    0.7426	0.6427\\
    0.748	0.6437\\
    0.7535	0.6407\\
    0.7589	0.6512\\
    0.7643	0.6466\\
    0.7697	0.6592\\
    0.7751	0.6608\\
    0.7805	0.6519\\
    0.7859	0.6532\\
    0.7913	0.6404\\
    0.7967	0.6536\\
    0.8021	0.6534\\
    0.8075	0.6517\\
    0.8129	0.6504\\
    0.8183	0.6524\\
    0.8237	0.6541\\
    0.8291	0.6492\\
    0.8346	0.6554\\
    0.84	0.6543\\
    0.8454	0.6501\\
    0.8508	0.6524\\
    0.8562	0.6475\\
    0.8616	0.6413\\
    0.867	0.6537\\
    0.8724	0.6532\\
    0.8778	0.6522\\
    0.8832	0.6483\\
    0.8886	0.6526\\
    0.894	0.6477\\
    0.8994	0.6488\\
    0.9048	0.6521\\
    0.9103	0.6539\\
    0.9157	0.6458\\
    0.9211	0.6444\\
    0.9265	0.6394\\
    0.9319	0.6583\\
    0.9373	0.6521\\
    0.9427	0.6381\\
    0.9481	0.6519\\
    0.9535	0.6517\\
    0.9589	0.6404\\
    0.9643	0.6388\\
    0.9697	0.6418\\
    0.9751	0.6495\\
    0.9805	0.6574\\
    0.9859	0.6522\\
    0.9914	0.6484\\
    0.9968	0.6447\\
    1.0022	0.6586\\
    1.0076	0.6434\\
    1.013	0.6452\\
    1.0184	0.652\\
    1.0238	0.6564\\
    1.0292	0.648\\
    1.0346	0.6492\\
    1.04	0.6443\\
    1.0454	0.6531\\
    1.0508	0.6462\\
    1.0562	0.6421\\
    1.0616	0.0023\\
    1.0671	0\\
  };

\addplot [plotstyle7]
table[row sep=crcr]{%
    -0.4844	0\\
    -0.4766	0\\
    -0.4689	0.0005\\
    -0.4611	0.0011\\
    -0.4534	0.0028\\
    -0.4456	0.0047\\
    -0.4379	0.0085\\
    -0.4301	0.01\\
    -0.4223	0.0141\\
    -0.4146	0.0163\\
    -0.4084	0.0208\\
    -0.396	0.0296\\
    -0.3882	0.0329\\
    -0.382	0.0373\\
    -0.3758	0.0426\\
    -0.3696	0.0507\\
    -0.3634	0.0551\\
    -0.3587	0.0623\\
    -0.3525	0.0674\\
    -0.3448	0.0759\\
    -0.3386	0.0831\\
    -0.3324	0.0881\\
    -0.3262	0.0963\\
    -0.3184	0.1028\\
    -0.3169	0.1106\\
    -0.3107	0.1181\\
    -0.3029	0.126\\
    -0.2982	0.1338\\
    -0.2951	0.1412\\
    -0.2905	0.1491\\
    -0.2827	0.1593\\
    -0.2781	0.1662\\
    -0.2734	0.1719\\
    -0.2703	0.1808\\
    -0.2657	0.1903\\
    -0.261	0.2014\\
    -0.2564	0.1955\\
    -0.2533	0.2085\\
    -0.2517	0.2166\\
    -0.247	0.2231\\
    -0.2424	0.2333\\
    -0.2346	0.2384\\
    -0.2331	0.2468\\
    -0.2284	0.2557\\
    -0.2238	0.2623\\
    -0.2207	0.2715\\
    -0.2176	0.2786\\
    -0.2145	0.2877\\
    -0.2098	0.2981\\
    -0.2052	0.3041\\
    -0.2021	0.3179\\
    -0.1974	0.3236\\
    -0.1959	0.3313\\
    -0.1943	0.321\\
    -0.1912	0.3382\\
    -0.1881	0.3458\\
    -0.185	0.3578\\
    -0.1819	0.3663\\
    -0.1757	0.372\\
    -0.1726	0.3839\\
    -0.1695	0.392\\
    -0.1633	0.4064\\
    -0.1602	0.4139\\
    -0.1571	0.4222\\
    -0.1524	0.4288\\
    -0.1509	0.4375\\
    -0.1462	0.4499\\
    -0.1431	0.4594\\
    -0.14	0.4732\\
    -0.1354	0.467\\
    -0.1338	0.4781\\
    -0.1322	0.4945\\
    -0.126	0.511\\
    -0.1229	0.519\\
    -0.1183	0.5273\\
    -0.1152	0.5377\\
    -0.1121	0.5543\\
    -0.1105	0.5435\\
    -0.109	0.5508\\
    -0.1074	0.5609\\
    -0.1028	0.5682\\
    -0.1012	0.584\\
    -0.0997	0.5669\\
    -0.0981	0.5836\\
    -0.0966	0.5944\\
    -0.0935	0.6014\\
    -0.0919	0.5923\\
    -0.0904	0.615\\
    -0.0873	0.6272\\
    -0.0857	0.6342\\
    -0.078	0.6445\\
    -0.0764	0.6606\\
    -0.0702	0.6782\\
    -0.0655	0.6882\\
    -0.064	0.6798\\
    -0.0624	0.6917\\
    -0.0609	0.7047\\
    -0.0578	0.7161\\
    -0.0547	0.7273\\
    -0.0516	0.7411\\
    -0.0485	0.7485\\
    -0.0423	0.7627\\
    -0.0376	0.77\\
    -0.0345	0.7812\\
    -0.0314	0.7929\\
    -0.0283	0.8039\\
    -0.0237	0.8225\\
    -0.0175	0.8444\\
    -0.0159	0.8529\\
    -0.0081	0.8643\\
    -0.005	0.876\\
    -0.0035	0.8662\\
    -0.0019	0.8853\\
    0.0027	0.9005\\
    0.0089	0.9204\\
    0.0105	0.9134\\
    0.012	0.9342\\
    0.0151	0.9273\\
    0.0167	0.9403\\
    0.0182	0.9264\\
    0.0198	0.9448\\
    0.0213	0.9552\\
    0.026	0.9484\\
    0.0275	0.9639\\
    0.0291	0.9851\\
    0.0353	0.9942\\
    0.0368	1.0128\\
    0.0415	1.0067\\
    0.0446	1.0166\\
    0.0462	1.0304\\
    0.0477	1.0439\\
    0.0524	1.0374\\
    0.0539	1.046\\
    0.0555	1.0367\\
    0.057	1.0562\\
    0.0586	1.0689\\
    0.0617	1.0588\\
    0.0632	1.0663\\
    0.0694	1.0933\\
    0.071	1.0854\\
    0.0725	1.0722\\
    0.0741	1.0917\\
    0.0772	1.0846\\
    0.0787	1.1091\\
    0.0803	1.0982\\
    0.0818	1.1111\\
    0.0834	1.1278\\
    0.0849	1.1133\\
    0.088	1.1303\\
    0.0911	1.1235\\
    0.0927	1.1537\\
    0.0958	1.132\\
    0.0973	1.1535\\
    0.0989	1.1402\\
    0.102	1.1504\\
    0.1036	1.1743\\
    0.1113	1.1749\\
    0.116	1.1972\\
    0.1175	1.1868\\
    0.1191	1.207\\
    0.1222	1.2005\\
    0.1253	1.2143\\
    0.1268	1.2049\\
    0.1284	1.2249\\
    0.1299	1.2148\\
    0.1315	1.2224\\
    0.1346	1.2354\\
    0.1361	1.2275\\
    0.1392	1.2393\\
    0.1439	1.2479\\
    0.1454	1.2569\\
    0.147	1.2417\\
    0.1485	1.2528\\
    0.1501	1.2722\\
    0.1516	1.2626\\
    0.1563	1.2707\\
    0.1594	1.2802\\
    0.1656	1.2862\\
    0.1703	1.3048\\
    0.1734	1.282\\
    0.1749	1.3041\\
    0.1765	1.3189\\
    0.1796	1.2935\\
    0.1811	1.3012\\
    0.1842	1.3159\\
    0.1858	1.3238\\
    0.192	1.3281\\
    0.1951	1.3152\\
    0.1966	1.3355\\
    0.1997	1.3455\\
    0.2013	1.3533\\
    0.2059	1.3475\\
    0.2075	1.3552\\
    0.2121	1.3482\\
    0.2137	1.3634\\
    0.2184	1.3515\\
    0.2199	1.3661\\
    0.223	1.3766\\
    0.2246	1.387\\
    0.2261	1.3753\\
    0.2277	1.3657\\
    0.2292	1.3728\\
    0.2339	1.3851\\
    0.2354	1.3734\\
    0.2401	1.3959\\
    0.2416	1.3865\\
    0.2432	1.3969\\
    0.2478	1.383\\
    0.2494	1.3923\\
    0.2525	1.3781\\
    0.254	1.3879\\
    0.2602	1.3936\\
    0.2618	1.411\\
    0.2633	1.3966\\
    0.2664	1.406\\
    0.268	1.3872\\
    0.2695	1.4024\\
    0.2711	1.4137\\
    0.2742	1.4005\\
    0.2758	1.4083\\
    0.2773	1.3986\\
    0.282	1.3801\\
    0.2835	1.4042\\
    0.2913	1.3944\\
    0.2928	1.4065\\
    0.2944	1.3961\\
    0.2975	1.3841\\
    0.299	1.4148\\
    0.3006	1.4029\\
    0.3021	1.3774\\
    0.3037	1.3934\\
    0.3052	1.4132\\
    0.3099	1.3964\\
    0.3114	1.4199\\
    0.313	1.4019\\
    0.3161	1.3931\\
    0.3192	1.4144\\
    0.3207	1.3924\\
    0.3223	1.4021\\
    0.3238	1.3842\\
    0.3254	1.4017\\
    0.3269	1.3947\\
    0.33	1.4012\\
    0.3332	1.3788\\
    0.3347	1.391\\
    0.3425	1.3903\\
    0.344	1.3778\\
    0.3471	1.3666\\
    0.3487	1.3875\\
    0.3502	1.376\\
    0.3533	1.3647\\
    0.3549	1.3576\\
    0.3564	1.3451\\
    0.358	1.3573\\
    0.3626	1.3641\\
    0.3642	1.3568\\
    0.3688	1.3451\\
    0.3719	1.3662\\
    0.3735	1.3488\\
    0.3766	1.3588\\
    0.3781	1.3375\\
    0.3797	1.3241\\
    0.3812	1.3462\\
    0.3828	1.331\\
    0.3874	1.3246\\
    0.389	1.3154\\
    0.3905	1.3247\\
    0.3937	1.3101\\
    0.3999	1.3042\\
    0.4014	1.3143\\
    0.403	1.2819\\
    0.4045	1.2954\\
    0.4092	1.2815\\
    0.4107	1.2931\\
    0.4138	1.2676\\
    0.4154	1.2813\\
    0.4169	1.2707\\
    0.4185	1.2862\\
    0.4231	1.265\\
    0.4293	1.248\\
    0.4324	1.2604\\
    0.434	1.2496\\
    0.4371	1.2357\\
    0.4386	1.2188\\
    0.4402	1.2413\\
    0.4448	1.2319\\
    0.4464	1.2404\\
    0.4479	1.2193\\
    0.4526	1.2121\\
    0.4557	1.2012\\
    0.4604	1.1936\\
    0.4619	1.1863\\
    0.465	1.194\\
    0.4666	1.1857\\
    0.4697	1.1763\\
    0.4759	1.1682\\
    0.4774	1.1583\\
    0.4821	1.151\\
    0.4836	1.1352\\
    0.4852	1.143\\
    0.4883	1.1503\\
    0.4898	1.1271\\
    0.4945	1.1212\\
    0.4976	1.1085\\
    0.4991	1.1203\\
    0.5007	1.106\\
    0.5038	1.0953\\
    0.5085	1.0692\\
    0.51	1.0762\\
    0.5162	1.0593\\
    0.5178	1.0511\\
    0.5193	1.0639\\
    0.5224	1.0558\\
    0.524	1.0408\\
    0.5255	1.0493\\
    0.5271	1.0402\\
    0.5317	1.0069\\
    0.5333	1.0166\\
    0.5348	1.0373\\
    0.5379	1.0078\\
    0.5426	0.9969\\
    0.5441	0.9883\\
    0.5472	0.9785\\
    0.5488	0.9856\\
    0.5519	0.9635\\
    0.5565	0.9501\\
    0.5596	0.9427\\
    0.5659	0.9275\\
    0.569	0.92\\
    0.5736	0.9044\\
    0.5783	0.8923\\
    0.5814	0.8857\\
    0.5845	0.8768\\
    0.5876	0.8636\\
    0.5891	0.8566\\
    0.5907	0.84\\
    0.5922	0.8494\\
    0.5938	0.859\\
    0.5953	0.85\\
    0.5969	0.8339\\
    0.6015	0.8179\\
    0.6031	0.8108\\
    0.6077	0.8206\\
    0.6093	0.808\\
    0.6108	0.7896\\
    0.6124	0.7822\\
    0.617	0.7752\\
    0.6186	0.7662\\
    0.6217	0.7475\\
    0.6248	0.756\\
    0.6264	0.7464\\
    0.6295	0.7328\\
    0.631	0.7258\\
    0.6388	0.7075\\
    0.6419	0.6994\\
    0.6465	0.6881\\
    0.6481	0.6727\\
    0.6527	0.6652\\
    0.6558	0.6536\\
    0.6589	0.6424\\
    0.662	0.6347\\
    0.6667	0.6191\\
    0.6698	0.6099\\
    0.6729	0.602\\
    0.676	0.6085\\
    0.6775	0.5972\\
    0.6791	0.5901\\
    0.6806	0.5768\\
    0.6869	0.5615\\
    0.69	0.5521\\
    0.6946	0.5427\\
    0.6962	0.5259\\
    0.6993	0.534\\
    0.7024	0.5137\\
    0.7055	0.5055\\
    0.7086	0.488\\
    0.7101	0.4997\\
    0.7117	0.4913\\
    0.7148	0.481\\
    0.7179	0.4734\\
    0.721	0.4625\\
    0.7225	0.4708\\
    0.7241	0.4606\\
    0.7256	0.4516\\
    0.7318	0.4316\\
    0.7349	0.4207\\
    0.7365	0.429\\
    0.7396	0.4174\\
    0.7443	0.3983\\
    0.7458	0.4064\\
    0.7474	0.3988\\
    0.7489	0.3907\\
    0.752	0.3822\\
    0.7567	0.3713\\
    0.7613	0.3644\\
    0.7629	0.3555\\
    0.766	0.3472\\
    0.7675	0.3363\\
    0.7706	0.3455\\
    0.7722	0.3352\\
    0.7768	0.325\\
    0.7815	0.3115\\
    0.7861	0.3013\\
    0.7923	0.2955\\
    0.7939	0.2852\\
    0.7986	0.2761\\
    0.8032	0.2692\\
    0.8063	0.2603\\
    0.8079	0.2479\\
    0.8156	0.2381\\
    0.8203	0.2208\\
    0.8218	0.2301\\
    0.8265	0.2198\\
    0.8296	0.2119\\
    0.8358	0.2045\\
    0.8389	0.1964\\
    0.842	0.1861\\
    0.8497	0.1727\\
    0.8513	0.1803\\
    0.8528	0.1731\\
    0.8575	0.1651\\
    0.8637	0.1499\\
    0.8699	0.1439\\
    0.8715	0.1369\\
    0.8792	0.1266\\
    0.8808	0.1337\\
    0.8839	0.1267\\
    0.887	0.1193\\
    0.8932	0.1102\\
    0.8978	0.102\\
    0.9056	0.0906\\
    0.9133	0.0849\\
    0.918	0.0791\\
    0.9242	0.0747\\
    0.9304	0.0666\\
    0.9366	0.0608\\
    0.9428	0.0561\\
    0.949	0.0486\\
    0.9568	0.0401\\
    0.9645	0.0408\\
    0.9692	0.0326\\
    0.977	0.0269\\
    0.9847	0.0228\\
    0.9925	0.0176\\
    1.0002	0.0151\\
    1.008	0.0111\\
    1.0157	0.0085\\
    1.0235	0.0061\\
    1.0313	0.0033\\
    1.039	0.0015\\
    1.0468	0.0007\\
    1.0545	0.0001\\
    1.0623	0\\
  };
\addplot [plotstyle6]
table[row sep=crcr]{%
    0.2903	0\\
    0.2903	2.5\\
  };
\addplot [plotstyle2]
table[row sep=crcr]{%
    0.2211	0\\
    0.2211	2.5\\
  };
\addplot [plotstyle8]
table[row sep=crcr]{%
    0.2903	0\\
    0.2903	2.5\\
  };
%   \end{axis}
% \end{tikzpicture}%

==> figures/probabilityDistributions/h3.tikz <==
% This file was created by matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.9290 0.6940 0.1250}%
% \definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
% \begin{tikzpicture}
%   \footnotesize

%   \begin{axis}[%
%       width=0.08	\textwidth,
%       height=1.4cm,
%       at={(0in,0in)},
%       scale only axis,
%       xmin=-1.5,
%       xmax=2,
%       xlabel style={font=\color{white!15!black},yshift=0.15cm},
%       xlabel={$\mathstrut h_{3(1)}$},
%       ymin=0,
%       ymax=2.5,
%       yticklabel=\empty,
%       xtick={-1,0,1},
%       axis background/.style={fill=white}
%     ]
\addplot [plotstyle1]
table[row sep=crcr]{%
    -0.479	0\\
    -0.4707	0\\
    -0.4657	0.0169\\
    -0.4623	0.0359\\
    -0.459	0.0561\\
    -0.4557	0.1171\\
    -0.454	0.1481\\
    -0.4507	0.1622\\
    -0.4474	0.1788\\
    -0.4441	0.1936\\
    -0.4407	0.2077\\
    -0.4391	0.2218\\
    -0.4357	0.2363\\
    -0.4324	0.2574\\
    -0.4291	0.2756\\
    -0.4258	0.2883\\
    -0.4224	0.3014\\
    -0.4208	0.3134\\
    -0.4191	0.3276\\
    -0.4158	0.3432\\
    -0.4125	0.3562\\
    -0.4108	0.3695\\
    -0.4075	0.3885\\
    -0.4025	0.4028\\
    -0.4008	0.4231\\
    -0.3958	0.445\\
    -0.3925	0.4613\\
    -0.3875	0.4928\\
    -0.3842	0.523\\
    -0.3792	0.5351\\
    -0.3759	0.5549\\
    -0.3676	0.5686\\
    -0.3592	0.5864\\
    -0.3509	0.5904\\
    -0.3476	0.6054\\
    -0.3393	0.613\\
    -0.3343	0.6254\\
    -0.3277	0.6436\\
    -0.321	0.6621\\
    -0.3177	0.6502\\
    -0.3143	0.6685\\
    -0.306	0.6749\\
    -0.301	0.6854\\
    -0.2961	0.7\\
    -0.2927	0.7169\\
    -0.2844	0.7254\\
    -0.2761	0.737\\
    -0.2694	0.7525\\
    -0.2628	0.7732\\
    -0.2578	0.7861\\
    -0.2561	0.7683\\
    -0.2545	0.7807\\
    -0.2495	0.7968\\
    -0.2428	0.8055\\
    -0.2379	0.8226\\
    -0.2312	0.8307\\
    -0.2229	0.8463\\
    -0.2146	0.8561\\
    -0.2129	0.8681\\
    -0.2112	0.8495\\
    -0.2096	0.8654\\
    -0.2046	0.8781\\
    -0.1979	0.8858\\
    -0.1946	0.8978\\
    -0.188	0.9173\\
    -0.1813	0.9259\\
    -0.173	0.9202\\
    -0.168	0.9368\\
    -0.163	0.9243\\
    -0.1597	0.9518\\
    -0.158	0.9357\\
    -0.1497	0.9492\\
    -0.1431	0.9657\\
    -0.1414	0.9387\\
    -0.1397	0.9592\\
    -0.1364	0.9443\\
    -0.1331	0.96\\
    -0.1248	0.971\\
    -0.1181	0.9932\\
    -0.1131	0.9803\\
    -0.1048	0.97\\
    -0.1032	0.9823\\
    -0.0965	0.9963\\
    -0.0915	1.0094\\
    -0.0882	0.9954\\
    -0.0832	1.0104\\
    -0.0749	1.0048\\
    -0.0732	1.0207\\
    -0.0699	1.0345\\
    -0.0682	1.0501\\
    -0.0649	1.1014\\
    -0.0632	1.2966\\
    -0.0616	1.5197\\
    -0.0599	1.6742\\
    -0.0583	1.7472\\
    -0.0566	1.84\\
    -0.0549	1.9008\\
    -0.0533	1.9947\\
    -0.0516	2.0805\\
    -0.0499	2.165\\
    -0.0483	2.2566\\
    -0.0466	2.3119\\
    -0.0449	2.4054\\
    -0.0433	2.3774\\
    -0.0416	2.3098\\
    -0.04	2.2596\\
    -0.0383	2.2251\\
    -0.0366	2.1764\\
    -0.035	2.139\\
    -0.0333	2.0941\\
    -0.0316	2.0516\\
    -0.03	2.0197\\
    -0.0283	1.9726\\
    -0.0267	1.9208\\
    -0.025	1.8778\\
    -0.0233	1.8141\\
    -0.02	1.747\\
    -0.0183	1.7136\\
    -0.0167	1.6688\\
    -0.015	1.6216\\
    -0.0134	1.5511\\
    -0.0117	1.532\\
    -0.01	1.4664\\
    -0.0084	1.437\\
    -0.0067	1.4006\\
    -0.005	1.3398\\
    -0.0034	1.3075\\
    -0.0017	1.2559\\
    -0.0001	1.2075\\
    0.0016	1.1696\\
    0.0033	1.1345\\
    0.0049	1.1036\\
    0.0066	1.0755\\
    0.0083	1.0495\\
    0.0099	0.9731\\
    0.0116	0.9414\\
    0.0133	0.9163\\
    0.0149	0.88\\
    0.0166	0.8362\\
    0.0182	0.8122\\
    0.0199	0.7572\\
    0.0232	0.7427\\
    0.0299	0.7271\\
    0.0332	0.7446\\
    0.0349	0.7296\\
    0.0382	0.7159\\
    0.0465	0.7035\\
    0.0548	0.6987\\
    0.0598	0.6884\\
    0.0681	0.6664\\
    0.0698	0.6807\\
    0.0748	0.6656\\
    0.0764	0.6531\\
    0.0814	0.6629\\
    0.0848	0.6487\\
    0.0931	0.6365\\
    0.0997	0.6223\\
    0.1014	0.6347\\
    0.1031	0.6167\\
    0.1097	0.6058\\
    0.1147	0.6161\\
    0.123	0.6078\\
    0.1297	0.6169\\
    0.1363	0.602\\
    0.1396	0.6151\\
    0.1446	0.6018\\
    0.148	0.6147\\
    0.1496	0.5972\\
    0.1546	0.6085\\
    0.1579	0.5966\\
    0.1646	0.6108\\
    0.1696	0.6\\
    0.1712	0.6142\\
    0.1762	0.5958\\
    0.1795	0.6096\\
    0.1862	0.5969\\
    0.1945	0.6038\\
    0.2012	0.5942\\
    0.2078	0.6035\\
    0.2111	0.5879\\
    0.2145	0.5989\\
    0.2228	0.5946\\
    0.2311	0.5862\\
    0.2328	0.6036\\
    0.2361	0.5891\\
    0.2444	0.5878\\
    0.2511	0.6005\\
    0.2544	0.5881\\
    0.261	0.5773\\
    0.266	0.5949\\
    0.271	0.5811\\
    0.2777	0.5913\\
    0.2827	0.5772\\
    0.2893	0.5849\\
    0.291	0.5688\\
    0.2926	0.5912\\
    0.2976	0.5757\\
    0.3009	0.5893\\
    0.3043	0.5781\\
    0.3076	0.5908\\
    0.3093	0.5787\\
    0.3176	0.5886\\
    0.3226	0.5788\\
    0.3309	0.5789\\
    0.3392	0.5751\\
    0.3475	0.571\\
    0.3508	0.585\\
    0.3525	0.572\\
    0.3591	0.5599\\
    0.3625	0.5753\\
    0.3708	0.5703\\
    0.3791	0.5533\\
    0.3824	0.5649\\
    0.3907	0.5592\\
    0.3974	0.5672\\
    0.4057	0.5717\\
    0.4124	0.5626\\
    0.4207	0.5601\\
    0.4257	0.5735\\
    0.4307	0.5532\\
    0.4323	0.5656\\
    0.4406	0.5632\\
    0.4473	0.5492\\
    0.4523	0.5645\\
    0.4606	0.5591\\
    0.4656	0.5689\\
    0.4739	0.5667\\
    0.4789	0.5567\\
    0.4822	0.5743\\
    0.4855	0.5621\\
    0.4889	0.5769\\
    0.4922	0.5658\\
    0.4955	0.5773\\
    0.5038	0.5635\\
    0.5105	0.5748\\
    0.5188	0.569\\
    0.5271	0.5669\\
    0.5338	0.5744\\
    0.5421	0.5707\\
    0.5504	0.5702\\
    0.5537	0.5554\\
    0.5554	0.5684\\
    0.5587	0.5567\\
    0.5604	0.5696\\
    0.5654	0.5803\\
    0.5703	0.5591\\
    0.5737	0.5764\\
    0.5803	0.5643\\
    0.5886	0.5824\\
    0.5953	0.5675\\
    0.6036	0.577\\
    0.6103	0.5662\\
    0.6136	0.5773\\
    0.6186	0.5646\\
    0.6236	0.5794\\
    0.6285	0.5606\\
    0.6335	0.5764\\
    0.6418	0.5768\\
    0.6502	0.5769\\
    0.6585	0.5701\\
    0.6635	0.582\\
    0.6668	0.5677\\
    0.6751	0.5661\\
    0.6834	0.5664\\
    0.6917	0.5661\\
    0.6934	0.5514\\
    0.6984	0.5621\\
    0.7034	0.5469\\
    0.7067	0.5583\\
    0.7084	0.5459\\
    0.7167	0.5502\\
    0.725	0.5478\\
    0.7267	0.5345\\
    0.7333	0.5508\\
    0.735	0.5313\\
    0.7366	0.5436\\
    0.7416	0.5319\\
    0.7433	0.5452\\
    0.7466	0.5114\\
    0.7483	0.5347\\
    0.7516	0.5217\\
    0.7599	0.5204\\
    0.7682	0.515\\
    0.7765	0.5124\\
    0.7849	0.5189\\
    0.7882	0.5047\\
    0.7915	0.5185\\
    0.7948	0.5049\\
    0.8032	0.5029\\
    0.8065	0.4868\\
    0.8131	0.5016\\
    0.8181	0.4911\\
    0.8264	0.4994\\
    0.8281	0.4805\\
    0.8347	0.4942\\
    0.8381	0.4797\\
    0.8397	0.4941\\
    0.8414	0.4812\\
    0.8497	0.4778\\
    0.858	0.4668\\
    0.8663	0.4639\\
    0.873	0.4719\\
    0.8813	0.4573\\
    0.8863	0.4416\\
    0.888	0.4549\\
    0.8963	0.4485\\
    0.9013	0.4591\\
    0.9063	0.4489\\
    0.9146	0.4457\\
    0.9229	0.4398\\
    0.9295	0.4308\\
    0.9379	0.4267\\
    0.9445	0.417\\
    0.9512	0.4058\\
    0.9578	0.4151\\
    0.9628	0.4048\\
    0.9678	0.3909\\
    0.9761	0.3946\\
    0.9828	0.3712\\
    0.9894	0.3796\\
    0.9944	0.3587\\
    1.0027	0.3465\\
    1.011	0.3378\\
    1.0193	0.3335\\
    1.026	0.3223\\
    1.0326	0.3114\\
    1.0393	0.3014\\
    1.0459	0.2921\\
    1.0509	0.2798\\
    1.0559	0.2615\\
    1.0609	0.2502\\
    1.0676	0.2403\\
    1.0725	0.2299\\
    1.0775	0.2161\\
    1.0842	0.2016\\
    1.0892	0.1905\\
    1.0942	0.1765\\
    1.1008	0.166\\
    1.1058	0.1544\\
    1.1108	0.1403\\
    1.1158	0.1268\\
    1.1224	0.1151\\
    1.1258	0.1021\\
    1.1324	0.0924\\
    1.1357	0.0809\\
    1.1424	0.0678\\
    1.1474	0.0576\\
    1.1524	0.0457\\
    1.1574	0.0328\\
    1.1623	0.0223\\
    1.1673	0.0113\\
    1.1723	0.0007\\
    1.1806	0\\
  };
\addplot [plotstyle2]
table[row sep=crcr]{%
    0.2281	0\\
    0.2281	2.5\\
  };
\addplot [plotstyle3]
table[row sep=crcr]{%
    -1.1644	0\\
    -1.1531	0.3609\\
    -1.1475	0.3589\\
    -1.1391	0.3613\\
    -1.1363	0.3554\\
    -1.1335	0.3663\\
    -1.1307	0.3597\\
    -1.1279	0.3522\\
    -1.125	0.3624\\
    -1.1194	0.3604\\
    -1.1166	0.365\\
    -1.1138	0.3585\\
    -1.111	0.3491\\
    -1.1082	0.3652\\
    -1.1054	0.3633\\
    -1.1026	0.3579\\
    -1.0969	0.3602\\
    -1.0941	0.3505\\
    -1.0913	0.3599\\
    -1.0885	0.3623\\
    -1.0857	0.3593\\
    -1.0801	0.3531\\
    -1.0773	0.3618\\
    -1.0745	0.3578\\
    -1.0717	0.3551\\
    -1.0689	0.3609\\
    -1.0632	0.3521\\
    -1.0604	0.3651\\
    -1.0548	0.3631\\
    -1.0492	0.3579\\
    -1.0379	0.3541\\
    -1.0323	0.3651\\
    -1.0295	0.3623\\
    -1.0267	0.3502\\
    -1.0239	0.3585\\
    -1.0183	0.3605\\
    -1.0155	0.3581\\
    -1.0127	0.3562\\
    -1.007	0.3608\\
    -1.0042	0.349\\
    -1.0014	0.3581\\
    -0.9958	0.3653\\
    -0.993	0.3616\\
    -0.9874	0.3564\\
    -0.9817	0.3616\\
    -0.9733	0.3548\\
    -0.9705	0.3571\\
    -0.9677	0.3591\\
    -0.9649	0.3561\\
    -0.9593	0.3505\\
    -0.9565	0.3631\\
    -0.9536	0.3601\\
    -0.9508	0.3577\\
    -0.948	0.36\\
    -0.9452	0.3643\\
    -0.9424	0.3546\\
    -0.9368	0.3605\\
    -0.934	0.3576\\
    -0.9312	0.3602\\
    -0.9255	0.3551\\
    -0.9227	0.3613\\
    -0.9199	0.3534\\
    -0.9143	0.364\\
    -0.9115	0.3572\\
    -0.9087	0.3548\\
    -0.9031	0.3589\\
    -0.9003	0.3649\\
    -0.8946	0.3577\\
    -0.8918	0.3535\\
    -0.889	0.3592\\
    -0.8834	0.3547\\
    -0.8806	0.3521\\
    -0.8778	0.3566\\
    -0.8722	0.3643\\
    -0.8694	0.361\\
    -0.8665	0.358\\
    -0.8581	0.3614\\
    -0.8553	0.364\\
    -0.8525	0.3483\\
    -0.8497	0.3596\\
    -0.8441	0.3553\\
    -0.8413	0.3596\\
    -0.8328	0.3546\\
    -0.8272	0.3629\\
    -0.8216	0.3681\\
    -0.8188	0.3596\\
    -0.8103	0.3553\\
    -0.8075	0.364\\
    -0.8047	0.3597\\
    -0.8019	0.3574\\
    -0.7991	0.3609\\
    -0.7963	0.3577\\
    -0.7935	0.3556\\
    -0.7907	0.3602\\
    -0.7879	0.3571\\
    -0.7822	0.3657\\
    -0.7794	0.3619\\
    -0.7766	0.3654\\
    -0.771	0.3615\\
    -0.7682	0.3522\\
    -0.7626	0.3594\\
    -0.7598	0.3667\\
    -0.757	0.355\\
    -0.7541	0.3658\\
    -0.7513	0.3638\\
    -0.7485	0.3514\\
    -0.7457	0.3603\\
    -0.7401	0.3527\\
    -0.7373	0.3557\\
    -0.7345	0.3603\\
    -0.7317	0.3643\\
    -0.7289	0.3622\\
    -0.7261	0.3602\\
    -0.7232	0.3541\\
    -0.7204	0.3598\\
    -0.7148	0.3623\\
    -0.712	0.3535\\
    -0.7092	0.3587\\
    -0.7064	0.3561\\
    -0.7036	0.359\\
    -0.7008	0.355\\
    -0.698	0.3519\\
    -0.6951	0.3648\\
    -0.6923	0.371\\
    -0.6895	0.3558\\
    -0.6839	0.3639\\
    -0.6811	0.3566\\
    -0.6783	0.3634\\
    -0.6755	0.3589\\
    -0.6727	0.3542\\
    -0.6699	0.367\\
    -0.667	0.3641\\
    -0.6614	0.3603\\
    -0.6558	0.3552\\
    -0.653	0.359\\
    -0.6502	0.3633\\
    -0.6446	0.3578\\
    -0.6389	0.3552\\
    -0.6333	0.3618\\
    -0.6305	0.3668\\
    -0.6277	0.36\\
    -0.6249	0.356\\
    -0.6221	0.3616\\
    -0.6193	0.3665\\
    -0.6165	0.3607\\
    -0.6137	0.3628\\
    -0.6108	0.3579\\
    -0.6024	0.3532\\
    -0.5996	0.3593\\
    -0.5968	0.3499\\
    -0.594	0.3556\\
    -0.5912	0.3578\\
    -0.5884	0.3647\\
    -0.5799	0.3573\\
    -0.5771	0.3595\\
    -0.5687	0.3542\\
    -0.5659	0.3644\\
    -0.5631	0.3597\\
    -0.5603	0.3527\\
    -0.5575	0.363\\
    -0.5547	0.3577\\
    -0.5518	0.3556\\
    -0.549	0.3677\\
    -0.5462	0.3523\\
    -0.5434	0.3716\\
    -0.5406	0.353\\
    -0.5378	0.3565\\
    -0.535	0.3608\\
    -0.5322	0.3575\\
    -0.5294	0.3597\\
    -0.5266	0.3554\\
    -0.5237	0.3604\\
    -0.5209	0.352\\
    -0.5181	0.3549\\
    -0.5153	0.3596\\
    -0.5069	0.3566\\
    -0.5041	0.3603\\
    -0.5013	0.3557\\
    -0.4985	0.3621\\
    -0.4956	0.3642\\
    -0.4928	0.3556\\
    -0.49	0.3537\\
    -0.4872	0.3599\\
    -0.4816	0.3572\\
    -0.476	0.3528\\
    -0.4732	0.3579\\
    -0.4647	0.3653\\
    -0.4591	0.3601\\
    -0.4535	0.3519\\
    -0.4507	0.3586\\
    -0.4479	0.3508\\
    -0.4451	0.3584\\
    -0.4394	0.3543\\
    -0.4366	0.3594\\
    -0.431	0.3574\\
    -0.4226	0.3546\\
    -0.417	0.3615\\
    -0.4142	0.3581\\
    -0.4114	0.3603\\
    -0.4085	0.3543\\
    -0.4057	0.3612\\
    -0.4029	0.366\\
    -0.4001	0.3503\\
    -0.3973	0.3612\\
    -0.3945	0.3531\\
    -0.3917	0.3556\\
    -0.3889	0.3586\\
    -0.3861	0.351\\
    -0.3833	0.3605\\
    -0.3804	0.3667\\
    -0.3776	0.3569\\
    -0.3748	0.3627\\
    -0.372	0.3595\\
    -0.3664	0.3658\\
    -0.3636	0.3517\\
    -0.3608	0.3537\\
    -0.3552	0.357\\
    -0.3495	0.3617\\
    -0.3467	0.3557\\
    -0.3383	0.3541\\
    -0.3355	0.3658\\
    -0.3327	0.3615\\
    -0.3271	0.3581\\
    -0.3214	0.3668\\
    -0.3186	0.3624\\
    -0.3158	0.3605\\
    -0.313	0.3568\\
    -0.3046	0.372\\
    -0.3018	0.3661\\
    -0.299	0.3617\\
    -0.2961	0.3597\\
    -0.2905	0.3505\\
    -0.2849	0.3539\\
    -0.2821	0.3608\\
    -0.2793	0.3698\\
    -0.2765	0.3561\\
    -0.2737	0.3633\\
    -0.2709	0.3612\\
    -0.2596	0.3583\\
    -0.254	0.3556\\
    -0.2512	0.3653\\
    -0.2484	0.3622\\
    -0.2428	0.3597\\
    -0.24	0.3671\\
    -0.2371	0.3582\\
    -0.2343	0.3654\\
    -0.2315	0.354\\
    -0.2259	0.3499\\
    -0.2231	0.3644\\
    -0.2203	0.3622\\
    -0.2175	0.358\\
    -0.2147	0.3623\\
    -0.2119	0.3588\\
    -0.2034	0.3525\\
    -0.2006	0.3657\\
    -0.1978	0.3556\\
    -0.195	0.3608\\
    -0.1922	0.3629\\
    -0.1894	0.3585\\
    -0.1866	0.3628\\
    -0.1838	0.3576\\
    -0.1809	0.3608\\
    -0.1781	0.3563\\
    -0.1753	0.3606\\
    -0.1725	0.3634\\
    -0.1697	0.3608\\
    -0.1613	0.3574\\
    -0.1557	0.3622\\
    -0.1528	0.3508\\
    -0.15	0.3635\\
    -0.1472	0.3552\\
    -0.1444	0.3472\\
    -0.1416	0.3596\\
    -0.1332	0.3514\\
    -0.1304	0.3573\\
    -0.1276	0.3696\\
    -0.1247	0.3627\\
    -0.1191	0.3654\\
    -0.1163	0.3618\\
    -0.1135	0.353\\
    -0.1079	0.3629\\
    -0.1051	0.3596\\
    -0.0995	0.3563\\
    -0.0966	0.3505\\
    -0.0938	0.3531\\
    -0.091	0.3595\\
    -0.0826	0.3537\\
    -0.0798	0.3607\\
    -0.0742	0.3643\\
    -0.0714	0.3558\\
    -0.0686	0.3578\\
    -0.0629	0.355\\
    -0.0601	0.3614\\
    -0.0545	0.357\\
    -0.0517	0.3605\\
    -0.0489	0.3584\\
    -0.0433	0.3563\\
    -0.0405	0.3599\\
    -0.0292	0.3651\\
    -0.0264	0.3552\\
    -0.0208	0.3683\\
    -0.018	0.364\\
    -0.0152	0.3603\\
    -0.0095	0.3635\\
    -0.0067	0.3608\\
    0.0073	0.3575\\
    0.0129	0.3545\\
    0.0157	0.3596\\
    0.0186	0.3495\\
    0.0214	0.3565\\
    0.0242	0.3618\\
    0.0298	0.3589\\
    0.0326	0.3554\\
    0.0382	0.3594\\
    0.041	0.3529\\
    0.0438	0.3628\\
    0.0467	0.3558\\
    0.0495	0.3619\\
    0.0551	0.3435\\
    0.0579	0.3593\\
    0.0607	0.3656\\
    0.0635	0.3589\\
    0.0691	0.3632\\
    0.0719	0.3502\\
    0.0776	0.365\\
    0.0804	0.3588\\
    0.086	0.363\\
    0.0888	0.3541\\
    0.0916	0.3661\\
    0.0944	0.3684\\
    0.0972	0.3462\\
    0.1	0.3677\\
    0.1028	0.3526\\
    0.1057	0.3664\\
    0.1085	0.358\\
    0.1113	0.3533\\
    0.1141	0.3591\\
    0.1169	0.3644\\
    0.1197	0.3607\\
    0.1225	0.3588\\
    0.1253	0.3476\\
    0.1281	0.3588\\
    0.1309	0.3607\\
    0.1338	0.3543\\
    0.1366	0.3563\\
    0.1422	0.3517\\
    0.145	0.3548\\
    0.1478	0.3656\\
    0.1506	0.3539\\
    0.1534	0.3615\\
    0.1562	0.3579\\
    0.1619	0.3637\\
    0.1647	0.3585\\
    0.1675	0.3499\\
    0.1703	0.3534\\
    0.1759	0.3591\\
    0.1815	0.357\\
    0.1871	0.3589\\
    0.19	0.345\\
    0.1928	0.3677\\
    0.1956	0.3571\\
    0.1984	0.3641\\
    0.2012	0.3667\\
    0.204	0.3615\\
    0.2068	0.3518\\
    0.2096	0.3544\\
    0.2124	0.3661\\
    0.2181	0.3637\\
    0.2209	0.3581\\
    0.2237	0.3659\\
    0.2265	0.3582\\
    0.2293	0.3558\\
    0.2349	0.3586\\
    0.2377	0.3544\\
    0.2405	0.3615\\
    0.2433	0.368\\
    0.2462	0.3527\\
    0.249	0.3597\\
    0.2518	0.352\\
    0.2546	0.359\\
    0.2602	0.3536\\
    0.263	0.3556\\
    0.2686	0.3606\\
    0.2714	0.3568\\
    0.2742	0.354\\
    0.2771	0.3582\\
    0.2799	0.3557\\
    0.2827	0.3707\\
    0.2855	0.3571\\
    0.2883	0.3614\\
    0.2911	0.3551\\
    0.2967	0.3635\\
    0.3023	0.3481\\
    0.3052	0.3708\\
    0.308	0.3607\\
    0.3108	0.3579\\
    0.3164	0.3544\\
    0.322	0.3588\\
    0.3248	0.3658\\
    0.3276	0.3581\\
    0.3333	0.3632\\
    0.3361	0.3552\\
    0.3417	0.3579\\
    0.3445	0.3602\\
    0.3473	0.3649\\
    0.3501	0.35\\
    0.3529	0.3572\\
    0.3585	0.3657\\
    0.3614	0.3603\\
    0.3642	0.3559\\
    0.367	0.3584\\
    0.3698	0.352\\
    0.3726	0.3586\\
    0.3782	0.3536\\
    0.381	0.3603\\
    0.3838	0.3583\\
    0.3923	0.3605\\
    0.3951	0.3633\\
    0.3979	0.3566\\
    0.4007	0.3625\\
    0.4035	0.3683\\
    0.4063	0.3518\\
    0.4091	0.3595\\
    0.4119	0.3576\\
    0.4147	0.3532\\
    0.4175	0.3596\\
    0.4204	0.3566\\
    0.4344	0.3545\\
    0.4372	0.3589\\
    0.44	0.3665\\
    0.4428	0.3563\\
    0.4456	0.3649\\
    0.4485	0.3581\\
    0.4513	0.3557\\
    0.4541	0.3606\\
    0.4569	0.3625\\
    0.4597	0.3601\\
    0.4625	0.3548\\
    0.4653	0.3601\\
    0.4681	0.3658\\
    0.4709	0.3602\\
    0.4766	0.3623\\
    0.4794	0.3603\\
    0.4822	0.3544\\
    0.485	0.3603\\
    0.4878	0.3681\\
    0.4906	0.3562\\
    0.4934	0.3584\\
    0.4962	0.3609\\
    0.5018	0.3574\\
    0.5047	0.3598\\
    0.5075	0.3577\\
    0.5159	0.3677\\
    0.5187	0.3588\\
    0.5215	0.3615\\
    0.5271	0.3589\\
    0.5356	0.3627\\
    0.5384	0.3527\\
    0.544	0.3491\\
    0.5468	0.3527\\
    0.5496	0.3503\\
    0.5524	0.3583\\
    0.5609	0.3546\\
    0.5637	0.3631\\
    0.5721	0.3556\\
    0.5749	0.3594\\
    0.5833	0.3659\\
    0.5861	0.3621\\
    0.5889	0.3575\\
    0.5946	0.3605\\
    0.603	0.3537\\
    0.6058	0.357\\
    0.6086	0.3616\\
    0.6114	0.3557\\
    0.6142	0.361\\
    0.6227	0.3639\\
    0.6255	0.3591\\
    0.6311	0.3531\\
    0.6339	0.349\\
    0.6367	0.3603\\
    0.6395	0.3575\\
    0.6451	0.3601\\
    0.648	0.3572\\
    0.6536	0.355\\
    0.6564	0.36\\
    0.6648	0.3566\\
    0.6676	0.3619\\
    0.6704	0.3524\\
    0.6732	0.356\\
    0.6761	0.3591\\
    0.6817	0.3633\\
    0.6845	0.3553\\
    0.6873	0.3615\\
    0.6929	0.3634\\
    0.6957	0.3606\\
    0.7013	0.3635\\
    0.7042	0.3612\\
    0.7098	0.3547\\
    0.7126	0.3519\\
    0.7154	0.3621\\
    0.7182	0.3662\\
    0.721	0.3606\\
    0.7238	0.3554\\
    0.7294	0.3626\\
    0.7323	0.3709\\
    0.7351	0.3496\\
    0.7407	0.3591\\
    0.7435	0.3638\\
    0.7463	0.3604\\
    0.7491	0.3481\\
    0.7519	0.3501\\
    0.7547	0.356\\
    0.7603	0.3643\\
    0.7632	0.3563\\
    0.7688	0.3623\\
    0.7716	0.3525\\
    0.7744	0.3624\\
    0.7772	0.3587\\
    0.78	0.361\\
    0.7828	0.3579\\
    0.7856	0.3597\\
    0.7913	0.3656\\
    0.7941	0.3575\\
    0.7969	0.3616\\
    0.7997	0.3541\\
    0.8081	0.3584\\
    0.8109	0.354\\
    0.8137	0.3669\\
    0.8165	0.3575\\
    0.8194	0.3621\\
    0.8222	0.3578\\
    0.825	0.3609\\
    0.8306	0.3752\\
    0.8334	0.3533\\
    0.8362	0.3598\\
    0.839	0.3575\\
    0.8418	0.3628\\
    0.8446	0.3578\\
    0.8475	0.3607\\
    0.8503	0.3648\\
    0.8531	0.3516\\
    0.8559	0.354\\
    0.8587	0.3598\\
    0.8671	0.3641\\
    0.8699	0.3601\\
    0.8756	0.3641\\
    0.8784	0.357\\
    0.8812	0.3644\\
    0.8924	0.3523\\
    0.8952	0.3601\\
    0.898	0.353\\
    0.9008	0.3632\\
    0.9037	0.3594\\
    0.9065	0.3545\\
    0.9093	0.359\\
    0.9121	0.3665\\
    0.9149	0.3641\\
    0.9177	0.3594\\
    0.9205	0.3569\\
    0.9233	0.3588\\
    0.9289	0.3512\\
    0.9317	0.3606\\
    0.9402	0.3631\\
    0.943	0.3575\\
    0.9458	0.3624\\
    0.9486	0.357\\
    0.9514	0.3609\\
    0.9542	0.365\\
    0.957	0.3583\\
    0.9598	0.3613\\
    0.9627	0.356\\
    0.9655	0.3611\\
    0.9683	0.3529\\
    0.9711	0.3591\\
    0.9767	0.3637\\
    0.9823	0.3574\\
    0.9879	0.3554\\
    0.9908	0.3512\\
    0.9936	0.3576\\
    1.002	0.3655\\
    1.0076	0.3562\\
    1.0104	0.3519\\
    1.0189	0.3625\\
    1.0217	0.3577\\
    1.0245	0.365\\
    1.0273	0.3616\\
    1.0301	0.3572\\
    1.0329	0.364\\
    1.0357	0.3572\\
    1.0441	0.361\\
    1.047	0.3648\\
    1.0498	0.3617\\
    1.0526	0.358\\
    1.0554	0.3603\\
    1.0582	0.3531\\
    1.061	0.3589\\
    1.0666	0.3528\\
    1.0722	0.3602\\
    1.075	0.3577\\
    1.0779	0.3544\\
    1.0807	0.3667\\
    1.0835	0.3552\\
    1.0919	0.3619\\
    1.0975	0.3531\\
    1.1003	0.3556\\
    1.106	0.3654\\
    1.1088	0.3509\\
    1.1116	0.3605\\
    1.1172	0.3708\\
    1.12	0.3645\\
    1.1228	0.3516\\
    1.1256	0.3587\\
    1.1312	0.3611\\
    1.1369	0.3571\\
    1.1397	0.3608\\
    1.1425	0.3569\\
    1.1453	0.3503\\
    1.1481	0.3616\\
    1.1537	0.3522\\
    1.1565	0.3613\\
    1.1593	0.3661\\
    1.1622	0.3568\\
    1.165	0.3652\\
    1.1678	0.3524\\
    1.1706	0.3544\\
    1.1734	0.3606\\
    1.179	0.3585\\
    1.1818	0.3549\\
    1.1846	0.3583\\
    1.1874	0.3632\\
    1.1903	0.3567\\
    1.1931	0.3536\\
    1.1959	0.3656\\
    1.1987	0.3516\\
    1.2015	0.3679\\
    1.2043	0.3618\\
    1.2071	0.3562\\
    1.2127	0.3602\\
    1.2184	0.3572\\
    1.2212	0.3595\\
    1.224	0.3644\\
    1.2268	0.3605\\
    1.2296	0.3533\\
    1.2324	0.3566\\
    1.2352	0.3602\\
    1.238	0.3551\\
    1.2436	0.3586\\
    1.2464	0.3615\\
    1.2493	0.3583\\
    1.2521	0.3611\\
    1.2549	0.356\\
    1.2605	0.3716\\
    1.2633	0.3613\\
    1.2661	0.358\\
    1.2689	0.3613\\
    1.2717	0.3555\\
    1.2774	0.3579\\
    1.2802	0.3534\\
    1.283	0.3666\\
    1.2858	0.3593\\
    1.2886	0.3626\\
    1.2914	0.3575\\
    1.2942	0.3616\\
    1.297	0.3573\\
    1.2998	0.3628\\
    1.3083	0.3555\\
    1.3111	0.3598\\
    1.3139	0.3691\\
    1.3167	0.3514\\
    1.3195	0.366\\
    1.3223	0.3594\\
    1.3307	0.3651\\
    1.3336	0.3591\\
    1.3364	0.3646\\
    1.3392	0.3507\\
    1.342	0.3612\\
    1.3476	0.3541\\
    1.3504	0.3664\\
    1.3532	0.3642\\
    1.356	0.3612\\
    1.3588	0.3508\\
    1.3617	0.3649\\
    1.3645	0.3621\\
    1.3701	0.3554\\
    1.3729	0.3612\\
    1.3757	0.3568\\
    1.3785	0.3632\\
    1.3813	0.3533\\
    1.3841	0.3583\\
    1.3869	0.3629\\
    1.3898	0.3512\\
    1.3926	0.3482\\
    1.3954	0.3535\\
    1.3982	0.3652\\
    1.401	0.3613\\
    1.4038	0.3554\\
    1.4066	0.366\\
    1.4094	0.3615\\
    1.4122	0.3651\\
    1.4178	0.3603\\
    1.4207	0.352\\
    1.4235	0.3609\\
    1.4263	0.3582\\
    1.4291	0.3625\\
    1.4319	0.3588\\
    1.4459	0.3565\\
    1.4488	0.3545\\
    1.4516	0.3593\\
    1.4544	0.3633\\
    1.4572	0.3528\\
    1.4628	0.363\\
    1.4656	0.3597\\
    1.4684	0.3525\\
    1.4712	0.3601\\
    1.474	0.356\\
    1.4769	0.358\\
    1.4825	0.3613\\
    1.4853	0.3553\\
    1.4881	0.3638\\
    1.4909	0.3609\\
    1.4937	0.3572\\
    1.4965	0.3614\\
    1.5021	0.3674\\
    1.505	0.3634\\
    1.5078	0.3588\\
    1.5134	0.3518\\
    1.519	0.3644\\
    1.5218	0.3583\\
    1.5274	0.3657\\
    1.5302	0.3597\\
    1.5359	0.3523\\
    1.5387	0.3499\\
    1.5415	0.3526\\
    1.5443	0.3596\\
    1.5471	0.357\\
    1.5499	0.3626\\
    1.5527	0.3597\\
    1.5612	0.364\\
    1.564	0.3617\\
    1.5696	0.3527\\
    1.5752	0.355\\
    1.578	0.36\\
    1.5808	0.3564\\
    1.5892	0.3588\\
    1.5949	0.3562\\
    1.6033	0.3535\\
    1.6061	0.3649\\
    1.6117	0.363\\
    1.6173	0.3585\\
    1.623	0.3638\\
    1.6258	0.3525\\
    1.6286	0.3596\\
    1.6342	0.0003\\
  };
\addplot [plotstyle4]
table[row sep=crcr]{%
    0.2391	0\\
    0.2391	2.5\\
  };
\addplot [plotstyle7]
table[row sep=crcr]{%
    -1.0012	0\\
    -0.9511	0\\
    -0.9386	0.0001\\
    -0.926	0\\
    -0.9135	0.0001\\
    -0.901	0\\
    -0.8885	0.0006\\
    -0.876	0.0003\\
    -0.8634	0.0006\\
    -0.8509	0.0002\\
    -0.8384	0.0009\\
    -0.8259	0.0014\\
    -0.8134	0.0029\\
    -0.8008	0.0032\\
    -0.7883	0.0037\\
    -0.7758	0.0043\\
    -0.7633	0.0063\\
    -0.7508	0.0084\\
    -0.7382	0.0106\\
    -0.7257	0.0124\\
    -0.7157	0.015\\
    -0.7032	0.0181\\
    -0.6932	0.0212\\
    -0.6832	0.0249\\
    -0.6731	0.032\\
    -0.6631	0.0368\\
    -0.6531	0.0408\\
    -0.6431	0.0438\\
    -0.6381	0.0493\\
    -0.6281	0.0564\\
    -0.6206	0.0617\\
    -0.6105	0.0648\\
    -0.603	0.0699\\
    -0.598	0.0745\\
    -0.593	0.0793\\
    -0.588	0.0865\\
    -0.5805	0.0912\\
    -0.573	0.102\\
    -0.563	0.1076\\
    -0.558	0.1152\\
    -0.5504	0.1204\\
    -0.5479	0.1253\\
    -0.5429	0.1296\\
    -0.5379	0.1416\\
    -0.5354	0.1337\\
    -0.5329	0.1429\\
    -0.5279	0.1499\\
    -0.5204	0.1653\\
    -0.5104	0.1689\\
    -0.5079	0.1777\\
    -0.5029	0.1828\\
    -0.4979	0.1881\\
    -0.4903	0.2038\\
    -0.4778	0.2173\\
    -0.4728	0.2225\\
    -0.4678	0.2327\\
    -0.4628	0.239\\
    -0.4578	0.2503\\
    -0.4528	0.2564\\
    -0.4503	0.2608\\
    -0.4428	0.2673\\
    -0.4403	0.274\\
    -0.4378	0.2809\\
    -0.4328	0.2853\\
    -0.4303	0.2976\\
    -0.4277	0.2921\\
    -0.4252	0.2971\\
    -0.4177	0.3148\\
    -0.4102	0.3229\\
    -0.4077	0.3304\\
    -0.4002	0.3416\\
    -0.3977	0.3512\\
    -0.3927	0.345\\
    -0.3902	0.3566\\
    -0.3852	0.3668\\
    -0.3802	0.3771\\
    -0.3777	0.3852\\
    -0.3752	0.3789\\
    -0.3727	0.3849\\
    -0.3702	0.3906\\
    -0.3677	0.4013\\
    -0.3626	0.4092\\
    -0.3601	0.4149\\
    -0.3551	0.4197\\
    -0.3526	0.4248\\
    -0.3476	0.4425\\
    -0.3451	0.4294\\
    -0.3426	0.4428\\
    -0.3376	0.4506\\
    -0.3351	0.4562\\
    -0.3276	0.4708\\
    -0.3251	0.4754\\
    -0.3226	0.4808\\
    -0.3176	0.4856\\
    -0.3151	0.493\\
    -0.3076	0.5021\\
    -0.3026	0.5162\\
    -0.3	0.5068\\
    -0.2975	0.5194\\
    -0.295	0.5144\\
    -0.2925	0.5291\\
    -0.29	0.5354\\
    -0.2875	0.5455\\
    -0.2825	0.5531\\
    -0.28	0.544\\
    -0.275	0.5593\\
    -0.2725	0.5718\\
    -0.2675	0.5641\\
    -0.265	0.5722\\
    -0.2625	0.5791\\
    -0.26	0.5855\\
    -0.255	0.5901\\
    -0.25	0.5975\\
    -0.2475	0.6041\\
    -0.2425	0.6137\\
    -0.2374	0.6182\\
    -0.2274	0.6288\\
    -0.2249	0.6342\\
    -0.2199	0.6501\\
    -0.2174	0.6391\\
    -0.2149	0.6455\\
    -0.2124	0.6538\\
    -0.2099	0.6604\\
    -0.2074	0.6667\\
    -0.2049	0.6734\\
    -0.1999	0.6651\\
    -0.1949	0.6827\\
    -0.1924	0.6691\\
    -0.1899	0.684\\
    -0.1849	0.7041\\
    -0.1824	0.6791\\
    -0.1799	0.7056\\
    -0.1774	0.6969\\
    -0.1723	0.704\\
    -0.1673	0.7095\\
    -0.1623	0.7025\\
    -0.1598	0.7145\\
    -0.1523	0.7298\\
    -0.1498	0.7361\\
    -0.1473	0.7291\\
    -0.1423	0.7438\\
    -0.1398	0.7337\\
    -0.1373	0.7475\\
    -0.1348	0.7337\\
    -0.1323	0.7484\\
    -0.1298	0.7552\\
    -0.1273	0.7486\\
    -0.1223	0.7666\\
    -0.1198	0.7621\\
    -0.1148	0.7527\\
    -0.1123	0.769\\
    -0.1072	0.7618\\
    -0.0997	0.7727\\
    -0.0972	0.7663\\
    -0.0947	0.7826\\
    -0.0897	0.7987\\
    -0.0872	0.7922\\
    -0.0847	0.7832\\
    -0.0772	0.7989\\
    -0.0747	0.7822\\
    -0.0722	0.798\\
    -0.0697	0.8107\\
    -0.0672	0.8002\\
    -0.0647	0.7833\\
    -0.0622	0.795\\
    -0.0597	0.8065\\
    -0.0547	0.8113\\
    -0.0522	0.8061\\
    -0.0446	0.8011\\
    -0.0421	0.8066\\
    -0.0371	0.815\\
    -0.0346	0.8228\\
    -0.0321	0.8104\\
    -0.0296	0.821\\
    -0.0196	0.8249\\
    -0.0146	0.8203\\
    -0.0071	0.829\\
    -0.0021	0.8219\\
    0.0029	0.8179\\
    0.0054	0.8228\\
    0.0104	0.8283\\
    0.018	0.8114\\
    0.0205	0.8442\\
    0.023	0.8237\\
    0.0255	0.8294\\
    0.028	0.836\\
    0.0355	0.8291\\
    0.0405	0.8337\\
    0.043	0.8384\\
    0.048	0.8445\\
    0.053	0.8393\\
    0.0555	0.8532\\
    0.058	0.8354\\
    0.063	0.8457\\
    0.0655	0.8281\\
    0.068	0.8454\\
    0.073	0.8414\\
    0.0755	0.8364\\
    0.078	0.8527\\
    0.0806	0.8321\\
    0.0831	0.8388\\
    0.0856	0.8472\\
    0.0881	0.8543\\
    0.0931	0.8322\\
    0.0956	0.84\\
    0.0981	0.8599\\
    0.1006	0.8471\\
    0.1031	0.8425\\
    0.1081	0.8362\\
    0.1106	0.8433\\
    0.1131	0.851\\
    0.1156	0.8455\\
    0.1181	0.833\\
    0.1206	0.8411\\
    0.1231	0.8497\\
    0.1256	0.8356\\
    0.1281	0.8431\\
    0.1306	0.8528\\
    0.1331	0.8485\\
    0.1356	0.8538\\
    0.1381	0.8418\\
    0.1482	0.8344\\
    0.1507	0.8472\\
    0.1607	0.8316\\
    0.1632	0.8361\\
    0.1657	0.8444\\
    0.1682	0.8352\\
    0.1707	0.8409\\
    0.1732	0.8459\\
    0.1757	0.8383\\
    0.1782	0.8285\\
    0.1807	0.8548\\
    0.1857	0.844\\
    0.1882	0.8342\\
    0.1932	0.8447\\
    0.1957	0.8504\\
    0.1982	0.8409\\
    0.2032	0.846\\
    0.2083	0.8402\\
    0.2133	0.8496\\
    0.2158	0.8453\\
    0.2208	0.8363\\
    0.2258	0.8414\\
    0.2283	0.8478\\
    0.2308	0.858\\
    0.2333	0.836\\
    0.2383	0.8488\\
    0.2433	0.8309\\
    0.2458	0.8467\\
    0.2533	0.8538\\
    0.2608	0.8461\\
    0.2658	0.8392\\
    0.2709	0.8319\\
    0.2734	0.8433\\
    0.2759	0.8484\\
    0.2784	0.8431\\
    0.2859	0.8501\\
    0.2909	0.841\\
    0.2934	0.8292\\
    0.2959	0.8474\\
    0.3009	0.8382\\
    0.3084	0.8419\\
    0.3109	0.8501\\
    0.3159	0.8426\\
    0.3209	0.8365\\
    0.3234	0.8439\\
    0.3259	0.8331\\
    0.3284	0.8431\\
    0.3335	0.8358\\
    0.336	0.847\\
    0.346	0.8511\\
    0.3485	0.8438\\
    0.356	0.8319\\
    0.3585	0.8363\\
    0.361	0.8507\\
    0.3635	0.8405\\
    0.366	0.8578\\
    0.3685	0.8409\\
    0.371	0.849\\
    0.3735	0.8362\\
    0.381	0.8466\\
    0.386	0.8404\\
    0.391	0.85\\
    0.3935	0.8441\\
    0.3961	0.8387\\
    0.3986	0.8576\\
    0.4011	0.8399\\
    0.4036	0.8527\\
    0.4086	0.8326\\
    0.4136	0.8468\\
    0.4161	0.8228\\
    0.4186	0.8416\\
    0.4261	0.8344\\
    0.4286	0.8394\\
    0.4311	0.8309\\
    0.4336	0.8488\\
    0.4361	0.8338\\
    0.4436	0.8391\\
    0.4461	0.8451\\
    0.4486	0.831\\
    0.4511	0.8354\\
    0.4536	0.8302\\
    0.4612	0.8233\\
    0.4637	0.8403\\
    0.4662	0.8267\\
    0.4687	0.8139\\
    0.4712	0.8232\\
    0.4737	0.837\\
    0.4762	0.8178\\
    0.4812	0.8285\\
    0.4862	0.819\\
    0.4937	0.8234\\
    0.4962	0.8119\\
    0.4987	0.821\\
    0.5012	0.8165\\
    0.5037	0.8249\\
    0.5062	0.8147\\
    0.5112	0.8099\\
    0.5213	0.8032\\
    0.5238	0.8148\\
    0.5288	0.8004\\
    0.5313	0.8057\\
    0.5338	0.7975\\
    0.5363	0.8214\\
    0.5388	0.7932\\
    0.5413	0.806\\
    0.5463	0.7954\\
    0.5538	0.7867\\
    0.5588	0.8022\\
    0.5613	0.7891\\
    0.5663	0.7842\\
    0.5713	0.7739\\
    0.5838	0.7617\\
    0.5864	0.7852\\
    0.5889	0.7647\\
    0.5914	0.757\\
    0.5964	0.7487\\
    0.5989	0.7602\\
    0.6014	0.7533\\
    0.6064	0.7459\\
    0.6089	0.7575\\
    0.6114	0.7414\\
    0.6164	0.7535\\
    0.6189	0.7255\\
    0.6214	0.7343\\
    0.6239	0.728\\
    0.6264	0.7339\\
    0.6289	0.7241\\
    0.6364	0.7125\\
    0.6389	0.7226\\
    0.6439	0.7064\\
    0.649	0.711\\
    0.654	0.6847\\
    0.6565	0.6989\\
    0.659	0.6921\\
    0.6615	0.6849\\
    0.664	0.6945\\
    0.6665	0.6761\\
    0.6715	0.6857\\
    0.674	0.6771\\
    0.679	0.6671\\
    0.6865	0.6527\\
    0.689	0.6578\\
    0.6915	0.6488\\
    0.694	0.6404\\
    0.7065	0.6326\\
    0.7116	0.6204\\
    0.7166	0.611\\
    0.7216	0.6007\\
    0.7266	0.5908\\
    0.7341	0.5864\\
    0.7416	0.5663\\
    0.7466	0.5734\\
    0.7491	0.5636\\
    0.7516	0.552\\
    0.7541	0.5426\\
    0.7566	0.5494\\
    0.7616	0.5301\\
    0.7641	0.5433\\
    0.7666	0.5338\\
    0.7691	0.5169\\
    0.7716	0.5266\\
    0.7742	0.5158\\
    0.7767	0.5095\\
    0.7817	0.5043\\
    0.7892	0.4942\\
    0.7917	0.4847\\
    0.7942	0.4796\\
    0.7967	0.4866\\
    0.7992	0.4705\\
    0.8067	0.4669\\
    0.8092	0.4597\\
    0.8117	0.4541\\
    0.8142	0.4455\\
    0.8192	0.45\\
    0.8242	0.4256\\
    0.8267	0.4344\\
    0.8342	0.412\\
    0.8367	0.4169\\
    0.8393	0.3975\\
    0.8468	0.3929\\
    0.8518	0.388\\
    0.8543	0.3835\\
    0.8593	0.37\\
    0.8643	0.3599\\
    0.8743	0.3488\\
    0.8768	0.336\\
    0.8793	0.3425\\
    0.8818	0.3331\\
    0.8843	0.3278\\
    0.8868	0.3339\\
    0.8893	0.3205\\
    0.8918	0.328\\
    0.8943	0.316\\
    0.8968	0.3051\\
    0.9044	0.2983\\
    0.9069	0.2926\\
    0.9094	0.2866\\
    0.9119	0.2777\\
    0.9144	0.2921\\
    0.9169	0.2783\\
    0.9194	0.2691\\
    0.9219	0.2645\\
    0.9244	0.2708\\
    0.9269	0.2597\\
    0.9319	0.251\\
    0.9369	0.2453\\
    0.9394	0.2384\\
    0.9419	0.2334\\
    0.9469	0.2281\\
    0.9544	0.2155\\
    0.9619	0.206\\
    0.9695	0.2003\\
    0.972	0.1911\\
    0.9795	0.1851\\
    0.982	0.1758\\
    0.987	0.1716\\
    0.992	0.1614\\
    0.997	0.1546\\
    0.9995	0.1504\\
    1.0095	0.1415\\
    1.0195	0.1323\\
    1.0271	0.1221\\
    1.0346	0.1152\\
    1.0371	0.1084\\
    1.0446	0.1026\\
    1.0521	0.0958\\
    1.0571	0.0911\\
    1.0646	0.0855\\
    1.0696	0.0813\\
    1.0771	0.0755\\
    1.0821	0.0706\\
    1.0871	0.0663\\
    1.0947	0.0606\\
    1.0972	0.0561\\
    1.1072	0.0529\\
    1.1147	0.0452\\
    1.1247	0.041\\
    1.1347	0.035\\
    1.1472	0.03\\
    1.1548	0.0265\\
    1.1648	0.0236\\
    1.1673	0.0182\\
    1.1723	0.0222\\
    1.1798	0.0186\\
    1.1923	0.0149\\
    1.2048	0.0114\\
    1.2174	0.0103\\
    1.2274	0.0075\\
    1.2399	0.0057\\
    1.2524	0.0046\\
    1.2649	0.004\\
    1.2774	0.003\\
    1.29	0.0024\\
    1.3025	0.0014\\
    1.315	0.001\\
    1.34	0.001\\
    1.3526	0.0005\\
    1.3651	0.0002\\
    1.3776	0.0001\\
    1.3901	0.0001\\
    1.4026	0\\
    1.4152	0\\
    1.4277	0.0001\\
    1.4402	0\\
    1.4778	0\\
    1.4903	0.0001\\
  };
\addplot [plotstyle8]
table[row sep=crcr]{%
    0.2391	0\\
    0.2391	2.5\\
  };
%   \end{axis}
% \end{tikzpicture}%

==> figures/probabilityDistributions/h4.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
  \footnotesize

  \begin{axis}[%
      width=0.14	\textwidth,
      height=1.8cm,
      at={(0in,0in)},
      scale only axis,
      xmin=-1,
      xmax=2,
      xlabel style={font=\color{white!15!black},yshift=0.15cm},
      xlabel={$\mathstrut h_{4(1)}$},
      ymin=0,
      ymax=2.5,
      yticklabel=\empty,
      axis background/.style={fill=white}
    ]
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        -0.01	0\\
        -0.004	0\\
        -0.0016	1.4278\\
        -0.0005	213.482\\
        0.0007	107.9753\\
        0.0019	1.3382\\
        0.0079	1.0515\\
        0.0139	0.9039\\
        0.0198	0.7588\\
        0.0258	0.737\\
        0.0318	0.7253\\
        0.0377	0.7169\\
        0.0437	0.7241\\
        0.0497	0.706\\
        0.0556	0.7004\\
        0.0616	0.6906\\
        0.0676	0.6729\\
        0.0735	0.6745\\
        0.0795	0.667\\
        0.0855	0.6428\\
        0.0914	0.6484\\
        0.0974	0.6384\\
        0.1034	0.6209\\
        0.1093	0.6097\\
        0.1153	0.6114\\
        0.1213	0.6181\\
        0.1273	0.6065\\
        0.1332	0.6088\\
        0.1392	0.613\\
        0.1452	0.6092\\
        0.1511	0.6015\\
        0.1571	0.5994\\
        0.1631	0.5987\\
        0.169	0.5995\\
        0.175	0.6103\\
        0.181	0.5999\\
        0.1869	0.6005\\
        0.1929	0.5938\\
        0.1989	0.5939\\
        0.2048	0.5933\\
        0.2108	0.5842\\
        0.2168	0.6043\\
        0.2227	0.5948\\
        0.2287	0.601\\
        0.2347	0.5953\\
        0.2406	0.5903\\
        0.2466	0.595\\
        0.2526	0.5938\\
        0.2585	0.5931\\
        0.2645	0.5822\\
        0.2705	0.5829\\
        0.2764	0.5876\\
        0.2824	0.5777\\
        0.2884	0.5782\\
        0.2943	0.5926\\
        0.3003	0.5769\\
        0.3063	0.5869\\
        0.3122	0.5844\\
        0.3182	0.5802\\
        0.3242	0.5817\\
        0.3301	0.5766\\
        0.3361	0.5846\\
        0.3421	0.5795\\
        0.348	0.5723\\
        0.354	0.5748\\
        0.36	0.5689\\
        0.366	0.5646\\
        0.3719	0.5752\\
        0.3779	0.5637\\
        0.3839	0.5603\\
        0.3898	0.5641\\
        0.3958	0.5627\\
        0.4018	0.5685\\
        0.4077	0.5663\\
        0.4137	0.5605\\
        0.4197	0.5677\\
        0.4256	0.5731\\
        0.4316	0.5649\\
        0.4376	0.5696\\
        0.4435	0.5662\\
        0.4495	0.5497\\
        0.4555	0.553\\
        0.4614	0.5657\\
        0.4674	0.5677\\
        0.4734	0.5657\\
        0.4793	0.5593\\
        0.4853	0.5631\\
        0.4913	0.5735\\
        0.4972	0.5823\\
        0.5032	0.5629\\
        0.5092	0.5738\\
        0.5151	0.5688\\
        0.5211	0.5646\\
        0.5271	0.5666\\
        0.533	0.5696\\
        0.539	0.5673\\
        0.545	0.5656\\
        0.5509	0.5738\\
        0.5569	0.5622\\
        0.5629	0.5599\\
        0.5688	0.5752\\
        0.5748	0.5712\\
        0.5808	0.5646\\
        0.5867	0.5662\\
        0.5927	0.568\\
        0.5987	0.5748\\
        0.6047	0.5804\\
        0.6106	0.5672\\
        0.6166	0.5705\\
        0.6226	0.5732\\
        0.6285	0.5607\\
        0.6345	0.5701\\
        0.6405	0.5732\\
        0.6464	0.5726\\
        0.6524	0.564\\
        0.6584	0.5703\\
        0.6643	0.581\\
        0.6703	0.5669\\
        0.6763	0.5677\\
        0.6822	0.5664\\
        0.6882	0.5575\\
        0.6942	0.5563\\
        0.7001	0.5571\\
        0.7061	0.5523\\
        0.7121	0.5421\\
        0.718	0.5448\\
        0.724	0.5529\\
        0.73	0.5356\\
        0.7359	0.5441\\
        0.7419	0.5336\\
        0.7479	0.5306\\
        0.7538	0.5188\\
        0.7598	0.5197\\
        0.7658	0.5214\\
        0.7717	0.517\\
        0.7777	0.5187\\
        0.7837	0.514\\
        0.7896	0.5002\\
        0.7956	0.5069\\
        0.8016	0.5047\\
        0.8075	0.4866\\
        0.8135	0.4966\\
        0.8195	0.4896\\
        0.8254	0.4941\\
        0.8314	0.4901\\
        0.8374	0.4783\\
        0.8434	0.4806\\
        0.8493	0.4803\\
        0.8553	0.4693\\
        0.8613	0.4644\\
        0.8672	0.4736\\
        0.8732	0.4708\\
        0.8792	0.4646\\
        0.8851	0.4594\\
        0.8911	0.4519\\
        0.8971	0.4482\\
        0.903	0.4536\\
        0.909	0.4459\\
        0.915	0.4449\\
        0.9209	0.4403\\
        0.9269	0.4365\\
        0.9329	0.439\\
        0.9388	0.4292\\
        0.9448	0.4186\\
        0.9508	0.4104\\
        0.9567	0.4166\\
        0.9627	0.4055\\
        0.9687	0.3943\\
        0.9746	0.3867\\
        0.9806	0.3926\\
        0.9866	0.371\\
        0.9925	0.3734\\
        0.9985	0.3653\\
        1.0045	0.3524\\
        1.0104	0.3399\\
        1.0164	0.3306\\
        1.0224	0.3267\\
        1.0283	0.3201\\
        1.0343	0.3187\\
        1.0403	0.3032\\
        1.0462	0.2875\\
        1.0522	0.2757\\
        1.0582	0.2586\\
        1.0641	0.2472\\
        1.0701	0.2438\\
        1.0761	0.2208\\
        1.0821	0.2108\\
        1.088	0.1961\\
        1.094	0.1769\\
        1.1	0.1699\\
        1.1059	0.1544\\
        1.1119	0.1347\\
        1.1179	0.1285\\
        1.1238	0.111\\
        1.1298	0.098\\
        1.1358	0.0807\\
        1.1417	0.0722\\
        1.1477	0.0571\\
        1.1537	0.0437\\
        1.1596	0.0295\\
        1.1656	0.0169\\
        1.1716	0.0022\\
        1.1775	0\\
      };
    \addplot [color=mycolor1, dashed, forget plot]
    table[row sep=crcr]{%
        0.2958	0\\
        0.2958	2.5\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        -0.01	0\\
        -0.0017	0.5934\\
        -0.0001	231.2585\\
        0.0016	2.0225\\
        0.0032	0.4411\\
        0.0115	0.4317\\
        0.0198	0.4353\\
        0.028	0.445\\
        0.0363	0.4386\\
        0.0446	0.4262\\
        0.0529	0.4315\\
        0.0611	0.4319\\
        0.0694	0.4301\\
        0.0777	0.429\\
        0.0859	0.4404\\
        0.0942	0.4321\\
        0.1025	0.4364\\
        0.1108	0.4301\\
        0.119	0.43\\
        0.1273	0.4305\\
        0.1356	0.4353\\
        0.1438	0.4363\\
        0.1521	0.444\\
        0.1604	0.4203\\
        0.1687	0.4249\\
        0.1769	0.4377\\
        0.1852	0.4288\\
        0.1935	0.4273\\
        0.2017	0.4286\\
        0.21	0.4364\\
        0.2183	0.4418\\
        0.2266	0.4366\\
        0.2348	0.4299\\
        0.2431	0.4286\\
        0.2514	0.436\\
        0.2596	0.4279\\
        0.2679	0.4385\\
        0.2762	0.4357\\
        0.2845	0.4392\\
        0.2927	0.4346\\
        0.301	0.4401\\
        0.3093	0.4298\\
        0.3175	0.4311\\
        0.3258	0.4161\\
        0.3341	0.4368\\
        0.3424	0.4229\\
        0.3506	0.4322\\
        0.3589	0.4387\\
        0.3672	0.4356\\
        0.3754	0.4321\\
        0.3837	0.4228\\
        0.392	0.4341\\
        0.4003	0.4288\\
        0.4085	0.4283\\
        0.4168	0.4326\\
        0.4251	0.4402\\
        0.4333	0.4336\\
        0.4416	0.4286\\
        0.4499	0.422\\
        0.4582	0.4384\\
        0.4664	0.431\\
        0.4747	0.4337\\
        0.483	0.4189\\
        0.4912	0.4377\\
        0.4995	0.4293\\
        0.5078	0.4258\\
        0.5161	0.4293\\
        0.5243	0.4247\\
        0.5326	0.4457\\
        0.5409	0.4388\\
        0.5491	0.4411\\
        0.5574	0.4337\\
        0.5657	0.4339\\
        0.574	0.4288\\
        0.5822	0.4386\\
        0.5905	0.4363\\
        0.5988	0.4305\\
        0.6071	0.4372\\
        0.6153	0.4311\\
        0.6236	0.4277\\
        0.6319	0.4313\\
        0.6401	0.4275\\
        0.6484	0.4364\\
        0.6567	0.4334\\
        0.665	0.4299\\
        0.6732	0.431\\
        0.6815	0.4418\\
        0.6898	0.4337\\
        0.698	0.4344\\
        0.7063	0.431\\
        0.7146	0.4343\\
        0.7229	0.4336\\
        0.7311	0.429\\
        0.7394	0.4287\\
        0.7477	0.4372\\
        0.7559	0.4332\\
        0.7642	0.4383\\
        0.7725	0.4337\\
        0.7808	0.4341\\
        0.789	0.4359\\
        0.7973	0.4261\\
        0.8056	0.4216\\
        0.8138	0.4341\\
        0.8221	0.428\\
        0.8304	0.4292\\
        0.8387	0.4311\\
        0.8469	0.4281\\
        0.8552	0.4278\\
        0.8635	0.4355\\
        0.8717	0.427\\
        0.88	0.4324\\
        0.8883	0.4308\\
        0.8966	0.4416\\
        0.9048	0.4274\\
        0.9131	0.4265\\
        0.9214	0.4338\\
        0.9296	0.4367\\
        0.9379	0.4317\\
        0.9462	0.4239\\
        0.9545	0.441\\
        0.9627	0.4354\\
        0.971	0.4216\\
        0.9793	0.4293\\
        0.9875	0.4294\\
        0.9958	0.4324\\
        1.0041	0.4359\\
        1.0124	0.4379\\
        1.0206	0.4355\\
        1.0289	0.4333\\
        1.0372	0.4409\\
        1.0454	0.4314\\
        1.0537	0.4322\\
        1.062	0.4367\\
        1.0703	0.4344\\
        1.0785	0.4272\\
        1.0868	0.4347\\
        1.0951	0.4345\\
        1.1033	0.4322\\
        1.1116	0.438\\
        1.1199	0.4283\\
        1.1282	0.4423\\
        1.1364	0.4377\\
        1.1447	0.4357\\
        1.153	0.429\\
        1.1612	0.4323\\
        1.1695	0.4441\\
        1.1778	0.4294\\
        1.1861	0.4328\\
        1.1943	0.4306\\
        1.2026	0.4302\\
        1.2109	0.4303\\
        1.2191	0.4365\\
        1.2274	0.4319\\
        1.2357	0.4287\\
        1.244	0.4356\\
        1.2522	0.4355\\
        1.2605	0.4323\\
        1.2688	0.4312\\
        1.277	0.4356\\
        1.2853	0.438\\
        1.2936	0.432\\
        1.3019	0.4373\\
        1.3101	0.4318\\
        1.3184	0.4359\\
        1.3267	0.4346\\
        1.3349	0.4285\\
        1.3432	0.4403\\
        1.3515	0.4333\\
        1.3598	0.4314\\
        1.368	0.4432\\
        1.3763	0.433\\
        1.3846	0.4305\\
        1.3928	0.432\\
        1.4011	0.4375\\
        1.4094	0.4368\\
        1.4177	0.4343\\
        1.4259	0.427\\
        1.4342	0.4288\\
        1.4425	0.4289\\
        1.4507	0.4351\\
        1.459	0.4379\\
        1.4673	0.4317\\
        1.4756	0.432\\
        1.4838	0.4355\\
        1.4921	0.4383\\
        1.5004	0.4298\\
        1.5086	0.4332\\
        1.5169	0.4328\\
        1.5252	0.443\\
        1.5335	0.4281\\
        1.5417	0.4383\\
        1.55	0.433\\
        1.5583	0.426\\
        1.5665	0.4318\\
        1.5748	0.4363\\
        1.5831	0.4265\\
        1.5914	0.4313\\
        1.5996	0.429\\
        1.6079	0.4333\\
        1.6162	0.4356\\
        1.6244	0.4384\\
        1.6327	0.1911\\
        1.641	0\\
      };
    \addplot [color=mycolor2, dashed, forget plot]
    table[row sep=crcr]{%
        0.4782	0\\
        0.4782	2.5\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        -0.5459	0\\
        -0.5357	0.0001\\
        -0.5254	0\\
        -0.5151	0.0002\\
        -0.5048	0\\
        -0.4945	0\\
        -0.4842	0.0001\\
        -0.4739	0\\
        -0.4636	0.0001\\
        -0.4533	0.0004\\
        -0.443	0.0004\\
        -0.4327	0.0008\\
        -0.4224	0.0006\\
        -0.4121	0.0016\\
        -0.4018	0.0021\\
        -0.3915	0.0029\\
        -0.3813	0.0038\\
        -0.371	0.0045\\
        -0.3607	0.0058\\
        -0.3504	0.0089\\
        -0.3401	0.0087\\
        -0.3318	0.0132\\
        -0.3216	0.0147\\
        -0.3133	0.0202\\
        -0.303	0.0235\\
        -0.2927	0.025\\
        -0.2866	0.0311\\
        -0.2763	0.0349\\
        -0.268	0.0403\\
        -0.2619	0.0473\\
        -0.2516	0.0512\\
        -0.2433	0.0599\\
        -0.233	0.0648\\
        -0.2269	0.0733\\
        -0.2207	0.0788\\
        -0.2124	0.0866\\
        -0.2042	0.0962\\
        -0.196	0.1039\\
        -0.1898	0.1096\\
        -0.1857	0.1189\\
        -0.1775	0.1243\\
        -0.1733	0.1345\\
        -0.1651	0.1433\\
        -0.1589	0.1489\\
        -0.1548	0.1555\\
        -0.1507	0.163\\
        -0.1445	0.1745\\
        -0.1363	0.1873\\
        -0.1301	0.1942\\
        -0.126	0.201\\
        -0.1198	0.2134\\
        -0.1157	0.2201\\
        -0.1116	0.2301\\
        -0.1054	0.2371\\
        -0.1013	0.2435\\
        -0.0972	0.2535\\
        -0.091	0.2589\\
        -0.0889	0.269\\
        -0.0828	0.276\\
        -0.0786	0.284\\
        -0.0766	0.3005\\
        -0.0745	0.284\\
        -0.0725	0.3014\\
        -0.0663	0.3154\\
        -0.0642	0.3068\\
        -0.0601	0.3228\\
        -0.056	0.329\\
        -0.0498	0.3432\\
        -0.0416	0.3613\\
        -0.0375	0.3691\\
        -0.0313	0.3789\\
        -0.0251	0.395\\
        -0.0169	0.4097\\
        -0.0128	0.4166\\
        -0.0107	0.4236\\
        -0.0086	0.4172\\
        -0.0066	0.4359\\
        -0.0045	0.424\\
        -0.0004	0.4399\\
        0.0017	0.4463\\
        0.0037	0.4574\\
        0.0119	0.4693\\
        0.0161	0.4801\\
        0.0202	0.4942\\
        0.0222	0.4867\\
        0.0243	0.4964\\
        0.0325	0.508\\
        0.0366	0.5209\\
        0.0387	0.5362\\
        0.0408	0.5236\\
        0.0449	0.5388\\
        0.049	0.5324\\
        0.0511	0.5462\\
        0.0552	0.5555\\
        0.0572	0.5702\\
        0.0593	0.5572\\
        0.0614	0.5695\\
        0.0655	0.5826\\
        0.0675	0.5918\\
        0.0716	0.5843\\
        0.0737	0.6009\\
        0.0778	0.608\\
        0.084	0.6194\\
        0.0861	0.6116\\
        0.0881	0.623\\
        0.0902	0.6371\\
        0.0963	0.6542\\
        0.0984	0.6425\\
        0.1005	0.6545\\
        0.1046	0.6659\\
        0.1087	0.6741\\
        0.1108	0.6814\\
        0.1149	0.6919\\
        0.1169	0.6813\\
        0.119	0.7016\\
        0.1252	0.7092\\
        0.1293	0.7249\\
        0.1313	0.7321\\
        0.1334	0.7206\\
        0.1355	0.7355\\
        0.1416	0.7497\\
        0.1437	0.7428\\
        0.1478	0.7535\\
        0.1519	0.769\\
        0.1581	0.7754\\
        0.1602	0.7821\\
        0.1643	0.7945\\
        0.1663	0.8015\\
        0.1746	0.812\\
        0.1766	0.8208\\
        0.1849	0.8485\\
        0.1869	0.8372\\
        0.189	0.8459\\
        0.1952	0.8661\\
        0.1972	0.8573\\
        0.2013	0.8754\\
        0.2034	0.8677\\
        0.2055	0.8841\\
        0.2137	0.9032\\
        0.2157	0.915\\
        0.224	0.9074\\
        0.226	0.9234\\
        0.2302	0.9413\\
        0.2363	0.9512\\
        0.2425	0.9639\\
        0.2487	0.9721\\
        0.2549	0.9832\\
        0.261	1.0148\\
        0.2631	0.9951\\
        0.2652	1.0051\\
        0.2713	1.0137\\
        0.2734	1.0245\\
        0.2775	1.0321\\
        0.2816	1.043\\
        0.2837	1.0553\\
        0.2857	1.0353\\
        0.2878	1.0586\\
        0.2981	1.0627\\
        0.3002	1.0744\\
        0.3022	1.0922\\
        0.3063	1.086\\
        0.3104	1.0968\\
        0.3125	1.104\\
        0.3207	1.1151\\
        0.3228	1.1082\\
        0.3249	1.1171\\
        0.331	1.1351\\
        0.3351	1.1547\\
        0.3372	1.1391\\
        0.3393	1.1457\\
        0.3434	1.1584\\
        0.3454	1.15\\
        0.3475	1.1582\\
        0.3516	1.1516\\
        0.3537	1.1582\\
        0.3557	1.1783\\
        0.3599	1.1987\\
        0.3619	1.1707\\
        0.366	1.1915\\
        0.3722	1.1982\\
        0.3743	1.2092\\
        0.3763	1.1986\\
        0.3784	1.2086\\
        0.3804	1.1964\\
        0.3825	1.2178\\
        0.3866	1.2276\\
        0.3907	1.2141\\
        0.3928	1.232\\
        0.3948	1.2192\\
        0.3969	1.2354\\
        0.399	1.2285\\
        0.4031	1.239\\
        0.4051	1.2481\\
        0.4072	1.2367\\
        0.4134	1.2493\\
        0.4175	1.2595\\
        0.4216	1.2774\\
        0.4237	1.2532\\
        0.4257	1.2632\\
        0.434	1.2693\\
        0.4381	1.2757\\
        0.4401	1.2551\\
        0.4422	1.2637\\
        0.4463	1.2801\\
        0.4484	1.2689\\
        0.4587	1.2679\\
        0.4607	1.276\\
        0.4628	1.2874\\
        0.4648	1.2752\\
        0.469	1.267\\
        0.471	1.2939\\
        0.4731	1.2673\\
        0.4751	1.28\\
        0.4813	1.2724\\
        0.4854	1.2847\\
        0.4895	1.2781\\
        0.4937	1.2711\\
        0.4957	1.2826\\
        0.4998	1.2627\\
        0.504	1.2758\\
        0.506	1.2822\\
        0.5081	1.2653\\
        0.5101	1.2737\\
        0.5122	1.2592\\
        0.5142	1.2829\\
        0.5163	1.2495\\
        0.5184	1.2724\\
        0.5204	1.265\\
        0.5245	1.2461\\
        0.5266	1.2696\\
        0.5287	1.2602\\
        0.5307	1.2477\\
        0.5328	1.2607\\
        0.539	1.2527\\
        0.5431	1.237\\
        0.5492	1.2452\\
        0.5534	1.2359\\
        0.5575	1.2299\\
        0.5595	1.2365\\
        0.5637	1.2139\\
        0.5678	1.2315\\
        0.5698	1.2211\\
        0.5719	1.2124\\
        0.576	1.206\\
        0.5842	1.201\\
        0.5884	1.1842\\
        0.5945	1.1786\\
        0.5987	1.1714\\
        0.6007	1.162\\
        0.6069	1.1719\\
        0.6089	1.1551\\
        0.6131	1.1383\\
        0.6192	1.1467\\
        0.6213	1.1319\\
        0.6295	1.1217\\
        0.6357	1.1276\\
        0.6378	1.1055\\
        0.6398	1.0974\\
        0.6439	1.1049\\
        0.646	1.0731\\
        0.6481	1.1038\\
        0.6501	1.0859\\
        0.6563	1.074\\
        0.6625	1.0639\\
        0.6686	1.0535\\
        0.6707	1.0374\\
        0.6728	1.0455\\
        0.6748	1.0329\\
        0.6789	1.0205\\
        0.6831	1.0048\\
        0.6851	1.0225\\
        0.6872	0.9936\\
        0.6913	1.0053\\
        0.6954	0.997\\
        0.6975	0.9713\\
        0.6995	0.9853\\
        0.7057	0.9657\\
        0.716	0.9626\\
        0.7181	0.9445\\
        0.7242	0.9359\\
        0.7263	0.9223\\
        0.7366	0.9071\\
        0.7407	0.897\\
        0.7428	0.9088\\
        0.7448	0.8958\\
        0.7489	0.8833\\
        0.751	0.8692\\
        0.7531	0.8796\\
        0.7551	0.8628\\
        0.7592	0.8805\\
        0.7613	0.855\\
        0.7633	0.8443\\
        0.7654	0.8601\\
        0.7675	0.8503\\
        0.7695	0.8405\\
        0.7716	0.8287\\
        0.7757	0.8154\\
        0.7798	0.8243\\
        0.7819	0.8093\\
        0.788	0.7976\\
        0.7922	0.7904\\
        0.7983	0.7737\\
        0.8004	0.7518\\
        0.8025	0.7724\\
        0.8066	0.7518\\
        0.8128	0.7413\\
        0.821	0.7255\\
        0.8251	0.7341\\
        0.8272	0.7156\\
        0.8292	0.6971\\
        0.8313	0.7117\\
        0.8354	0.7056\\
        0.8375	0.6931\\
        0.8395	0.6819\\
        0.8436	0.6757\\
        0.8477	0.6661\\
        0.8498	0.657\\
        0.8519	0.668\\
        0.8539	0.6508\\
        0.856	0.6595\\
        0.8622	0.6448\\
        0.8642	0.6363\\
        0.8663	0.6291\\
        0.8725	0.6208\\
        0.8745	0.614\\
        0.8766	0.6023\\
        0.8827	0.6114\\
        0.8848	0.6035\\
        0.8869	0.5916\\
        0.891	0.5836\\
        0.893	0.5736\\
        0.8972	0.5634\\
        0.9074	0.547\\
        0.9116	0.5225\\
        0.9136	0.5369\\
        0.9157	0.5248\\
        0.9219	0.518\\
        0.9239	0.5255\\
        0.926	0.5118\\
        0.9301	0.4977\\
        0.9342	0.4833\\
        0.9383	0.4899\\
        0.9404	0.4618\\
        0.9507	0.4427\\
        0.9569	0.4501\\
        0.9589	0.4384\\
        0.9651	0.426\\
        0.9671	0.4135\\
        0.9733	0.4041\\
        0.9795	0.397\\
        0.9816	0.3842\\
        0.9898	0.3698\\
        0.996	0.3576\\
        1.0021	0.3504\\
        1.0042	0.3432\\
        1.0083	0.3325\\
        1.0124	0.3222\\
        1.0186	0.3162\\
        1.0227	0.3076\\
        1.0268	0.3008\\
        1.031	0.2892\\
        1.0371	0.277\\
        1.0413	0.2694\\
        1.0474	0.2545\\
        1.0557	0.2438\\
        1.0598	0.2365\\
        1.0618	0.2281\\
        1.0639	0.2392\\
        1.066	0.2253\\
        1.0701	0.214\\
        1.0783	0.2066\\
        1.0845	0.1995\\
        1.0865	0.1919\\
        1.0927	0.1843\\
        1.0948	0.1918\\
        1.0968	0.1805\\
        1.101	0.1734\\
        1.103	0.165\\
        1.1092	0.1591\\
        1.1133	0.1512\\
        1.1215	0.1437\\
        1.1257	0.1349\\
        1.1318	0.1221\\
        1.1421	0.1154\\
        1.1504	0.1079\\
        1.1545	0.1005\\
        1.1607	0.0937\\
        1.1648	0.0867\\
        1.173	0.079\\
        1.1792	0.0736\\
        1.1854	0.0662\\
        1.1936	0.0608\\
        1.2018	0.0546\\
        1.2101	0.048\\
        1.2204	0.0411\\
        1.2286	0.0365\\
        1.2389	0.03\\
        1.2492	0.0281\\
        1.2554	0.0227\\
        1.2636	0.0186\\
        1.2739	0.0163\\
        1.2842	0.0128\\
        1.2945	0.011\\
        1.3048	0.0077\\
        1.3151	0.0064\\
        1.3253	0.0049\\
        1.3356	0.0042\\
        1.3459	0.0027\\
        1.3562	0.0018\\
        1.3665	0.0014\\
        1.3768	0.0014\\
        1.3871	0.0007\\
        1.3974	0.0005\\
        1.4077	0.0006\\
        1.418	0.0002\\
        1.4283	0.0001\\
        1.4386	0.0001\\
        1.4489	0\\
        1.49	0\\
        1.5003	0.0001\\
        1.5106	0\\
      };
    \addplot [color=mycolor3, thick, dotted, forget plot]
    table[row sep=crcr]{%
        0.4782	0\\
        0.4782	2.5\\
      };
  \end{axis}
\end{tikzpicture}%

==> figures/probabilityDistributions/legend.tikz <==
% This file was created by matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.9290 0.6940 0.1250}%
% \definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
% %
% \begin{tikzpicture}
% \footnotesize

% \begin{axis}[%
% width=0.15	\textwidth,
% height=0.1,
% at={(0in,0in)},
% scale only axis,
% xmin=-0.6,
% xmax=1.2,
% ymin=0,
% ymax=2,
% axis line style={draw=none},
% tick style={draw=none},
% legend columns=2,
% xtick = \empty,
% ytick = \empty,
% legend style={legend cell align=left, align=left, transpose legend,draw=white!15!black,/tikz/column 5/.style={column sep=1pt}}
% ]
% \addplot [color=mycolor1]
%   table[row sep=crcr]{%
% -0.01	0\\
% };
% \addlegendentry{$\set{H}_{k}^*$}

% \addplot [color=mycolor1, dashed]
%   table[row sep=crcr]{%
% 0.0593	0\\
% };
% \addlegendentry{$\E[L_k(h_{k-1})]$}

% \addplot [color=mycolor2]
%   table[row sep=crcr]{%
% -0.01	0\\
% };
% \addlegendentry{$\prob{U}(l,u)$}

% \addplot [color=mycolor2, dashed]
%   table[row sep=crcr]{%
% 0.2135	0\\
% };
% \addlegendentry{$\E[\tilde{h}_{k-1}]$}

% \addplot [color=mycolor3]
%   table[row sep=crcr]{%
% -0.01	0\\
% };
% \addlegendentry{$\sigma(\prob{U}(l,u))$}

% \addplot [color=mycolor3, dashed]
%   table[row sep=crcr]{%
% 0.2135	0\\
% };
% \addlegendentry{$\E[L_k(\tilde{h}_{k-1})]$}

% \addplot [color=mycolor4]
%   table[row sep=crcr]{%
% -0.5205	0\\
% };
% \addlegendentry{$\set{H}_{k}$}

% \addplot [color=mycolor4, thick, dotted]
%   table[row sep=crcr]{%
% -0.5205	0\\
% };
% \addlegendentry{$\E[h_{k}]$}

% \end{axis}
% \end{tikzpicture}%

\addlegendimage{plotstyle1}
\addlegendentry{$\mathstrut \set{H}_{k}^*$}
\addlegendimage{plotstyle2}
\addlegendentry{$\mathstrut \E[L_k(h_{k-1})]$}
\addlegendimage{plotstyle3}
\addlegendentry{$\mathstrut \prob{U}(l,u)$}
\addlegendimage{plotstyle4}
\addlegendentry{$\mathstrut \E[\tilde{h}_{k-1}]$}
\addlegendimage{plotstyle5}
\addlegendentry{$\mathstrut \sigma(\prob{U}(l,u))$}
\addlegendimage{plotstyle6}
\addlegendentry{$\mathstrut \E[L_k(\tilde{h}_{k-1})]$}
\addlegendimage{plotstyle7}
\addlegendentry{$\mathstrut \set{H}_{k}$}
\addlegendimage{plotstyle8}
\addlegendentry{$\mathstrut \E[h_{k}]$}

==> figures/resultsGroupPlot/results-group-plot.tikz <==
\definecolor{mycolor0}{rgb}{0.55,0.00,0.00}%
\definecolor{mycolor1}{rgb}{0.03140,0.56470,0.00000}%
\definecolor{mycolor2}{rgb}{0.03920,0.36470,0.00000}%
\definecolor{mycolor3}{rgb}{0.69020,0.82350,1.00000}%
\definecolor{mycolor4}{rgb}{0.15300,0.41960,0.72740}%
\definecolor{mycolor5}{rgb}{0.03530,0.25100,0.45490}%
\definecolor{mycolor6}{rgb}{0.07843,0.90196,0.00000}%
\definecolor{mycolor7}{rgb}{0.953,0.8,0.282}
%
\begin{tikzpicture}
\fontsize{8}{10}\selectfont
  \pgfplotsset{
    plotstyle1/.style={area legend, draw=none, fill=mycolor0, fill opacity=0.2, forget plot},
    plotstyle2/.style={color=mycolor0,line width=2pt},
    plotstyle3/.style={area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot},
    plotstyle4/.style={color=mycolor1,line width=2pt},
    plotstyle5/.style={area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot},
    plotstyle6/.style={color=mycolor2,line width=2pt},
    plotstyle13/.style={area legend, draw=none, fill=mycolor6, fill opacity=0.2, forget plot},
    plotstyle14/.style={color=mycolor6,line width=2pt},
    plotstyle7/.style={area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot},
    plotstyle8/.style={color=mycolor3,line width=2pt},
    plotstyle9/.style={area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot},
    plotstyle10/.style={color=mycolor4,line width=2pt},
    plotstyle11/.style={area legend, draw=none, fill=mycolor5, fill opacity=0.2, forget plot},
    plotstyle12/.style={color=mycolor5,line width=2pt},
    plotstyle15/.style={area legend, draw=none, fill=mycolor7, fill opacity=0.2, forget plot},
    plotstyle16/.style={color=mycolor7,line width=2pt},
  }
  % \pgfplotsset{
  %   legend image code/.code={
  %       \draw[mark repeat=2,mark phase=2]
  %       plot coordinates {
  %           (0cm,0cm)
  %           (0.15cm,0cm)        %% default is (0.3cm,0cm)
  %           (0.3cm,0cm)         %% default is (0.6cm,0cm)
  %         };%
  %     }
  % }
  \def\rows{2}
  \def\cols{2}
  \def\horzsep{10mm}
  \def\vertsep{12mm}
  \def\basepath{figures/resultsGroupPlot/}

  \begin{groupplot}[%
      group style={rows = \rows, columns = \cols, horizontal sep = \horzsep, vertical sep = \vertsep},
      scale only axis, scaled ticks=false, tick label style={/pgf/number format/fixed},
      width=1/\cols*0.97\textwidth -\horzsep,
      height = 0.14\textwidth,
      legend style={legend columns=8, legend to name=legendname, legend cell align=left, /tikz/every even column/.append style={column sep=0.05cm}},
      title style={yshift=-1ex},
    ]

    \nextgroupplot[xmin=0,xmax=0.5,ymin=-150,ymax=0,ylabel={$\lbReturn$},title={(a) 1D \rebuttalS Quadrotor\rebuttalE}] % ,xlabel={\scriptsize $\epsilon_\text{test}$}
    \input{\basepath quad1D.tikz}
    \coordinate (top) at (rel axis cs:0,1);

    \nextgroupplot[xmin=0,xmax=0.5,ymin=-150,ymax=0,title={(b) 1D \rebuttalS Quadrotor\rebuttalE\ (TD3)}] % ,xlabel={\scriptsize $\epsilon_\text{test}$}
    \input{\basepath quad1D-td3.tikz}

    \nextgroupplot[xmin=0,xmax=0.1,ymin=-200,ymax=0,xlabel={$\epsilon_\text{test}$},ylabel={$\lbReturn$},title={(c) Navigation Task}]
    \input{\basepath navtask.tikz}

    \nextgroupplot[xmin=0,xmax=0.1,ymin=-50,ymax=0,xlabel={$\epsilon_\text{test}$},title={(d) Inverted Pendulum}]
    \input{\basepath pendulum.tikz}

    % legend entries
    \addlegendimage{plotstyle2}
    \addlegendentry{PA-PC}
    \addlegendimage{plotstyle4}
    \addlegendentry{Naive}
    \addlegendimage{plotstyle6}
    \addlegendentry{Grad}
    \addlegendimage{plotstyle14}
    \addlegendentry{MAD}
    \addlegendimage{plotstyle16}
    \addlegendentry{\rebuttalS RORL\rebuttalE}
    \addlegendimage{plotstyle8}
    \addlegendentry{SA-PC}
    \addlegendimage{plotstyle10}
    \addlegendentry{SA-SC ($\omega=0.0$)}
    \addlegendimage{plotstyle12}
    \addlegendentry{SA-SC ($\omega=0.5$)}

    \coordinate (bot) at (rel axis cs:1,0);
  \end{groupplot}
  \path (top|-current bounding box.south)--coordinate(legendpos)(bot|-current bounding box.south);
  \node at([yshift=-3.4ex, xshift=-5ex]legendpos) {\pgfplotslegendfromname{legendname}};

\end{tikzpicture}%
